Solving Dynamic Discrete Choice Models Using Smoothing and Sieve Methods

We propose to combine smoothing, simulations and sieve approximations to solve for either the integrated or expected value function in a general class of dynamic discrete choice (DDC) models. We use importance sampling to approximate the Bellman operators defining the two functions. The random Bellman operators, and therefore also the corresponding solutions, are generally non-smooth which is undesirable. To circumvent this issue, we introduce a smoothed version of the random Bellman operator and solve for the corresponding smoothed value function using sieve methods. We show that one can avoid using sieves by generalizing and adapting the `self-approximating' method of Rust (1997) to our setting. We provide an asymptotic theory for the approximate solutions and show that they converge with root-N-rate, where $N$ is number of Monte Carlo draws, towards Gaussian processes. We examine their performance in practice through a set of numerical experiments and find that both methods perform well with the sieve method being particularly attractive in terms of computational speed and accuracy.

==> fig/bspline2_bias_in_K_N_10.tex <==
\begin{tikzpicture}[]
  \tikzstyle{every node}=[font=\small]
\begin{axis}[legend style={font=\small}, height = {55.0mm}, ylabel = {supnorm(bias)}, xmin = {2}, xmax = {11}, ymax = {5.0}, xlabel = {K}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0}, xticklabels = {2,3,4,5,6,7,8,9,10}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,1.0,2.0,3.0,4.0,5.0}, yticklabels = {0.0,1.0,2.0,3.0,4.0,5.0}, ytick align = inside,   xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(3.0, 4.12553873382329)
(4.0, 2.3424351199364093)
(5.0, 1.4067007410947934)
(6.0, 0.9897772572379244)
(7.0, 0.8328586751824538)
(8.0, 0.7195230470680105)
(9.0, 0.6115503990141242)
(10.0, 0.5228530668988123)
};
\addlegendentry{N: 10}
\end{axis}
\begin{axis}[legend style={font=\small}, height = {55.0mm}, ylabel = {supnorm(std)}, xmin = {0}, xmax = {23}, ymax = {1.6}, xlabel = {N}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,5.0,10.0,15.0,20.0}, xticklabels = {0,5,10,15,20}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,0.4,0.8,1.2,1.6}, yticklabels = {0.0,0.4,0.8,1.2,1.6}, ytick align = inside,   xshift = 73.94222222222223mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 0.8223951224312055)
(2.0, 0.5967680205085528)
(3.0, 0.470460256510272)
(4.0, 0.4213157601412029)
(5.0, 0.3800098348936018)
(6.0, 0.34568391694087075)
(7.0, 0.3147517532986003)
(8.0, 0.2987888283356166)
(9.0, 0.2887826836970833)
(10.0, 0.27622526702531297)
(11.0, 0.2613126836937279)
(12.0, 0.2480636844489283)
(13.0, 0.2346058897048058)
(14.0, 0.22307629287871153)
(15.0, 0.21047470459277884)
(16.0, 0.20115794129284145)
(17.0, 0.19361579394823622)
(18.0, 0.18795354846557602)
(19.0, 0.18433453569916367)
(20.0, 0.17689475504190136)
(21.0, 0.1740130626465037)
(22.0, 0.17397835354980334)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.2289410576341593)
(2.0, 0.8966775636194053)
(3.0, 0.7084649900324482)
(4.0, 0.6336336381434595)
(5.0, 0.5711394073663513)
(6.0, 0.5186216028343108)
(7.0, 0.47333279856786176)
(8.0, 0.4497559458858648)
(9.0, 0.4343313428971582)
(10.0, 0.41496291734977464)
(11.0, 0.392699716249073)
(12.0, 0.3720567867651391)
(13.0, 0.3524136764758733)
(14.0, 0.3348882560460294)
(15.0, 0.31613953272935935)
(16.0, 0.30174668140838645)
(17.0, 0.29031717580697786)
(18.0, 0.28204152816066164)
(19.0, 0.27682156331772073)
(20.0, 0.2655736521179074)
(21.0, 0.2609170455276544)
(22.0, 0.2608103066028027)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.324341335933576)
(2.0, 0.9670610194261856)
(3.0, 0.764420194817454)
(4.0, 0.6837248467769544)
(5.0, 0.6163459852685822)
(6.0, 0.5596836595233188)
(7.0, 0.5109310303331899)
(8.0, 0.48550860200322116)
(9.0, 0.4688529415080338)
(10.0, 0.44792935395451655)
(11.0, 0.42392862709773255)
(12.0, 0.4016245032193394)
(13.0, 0.38045326881604735)
(14.0, 0.36153803899368314)
(15.0, 0.3413126750714669)
(16.0, 0.32576189623408847)
(17.0, 0.3134220159978286)
(18.0, 0.3044989842448227)
(19.0, 0.29887026905124503)
(20.0, 0.28672992609824455)
(21.0, 0.28169408471157265)
(22.0, 0.28157337614385025)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/bspline2_biasstd_10.tex <==
\begin{tikzpicture}[]


      \tikzstyle{every node}=[font=\small]
\begin{axis}[height = {55.0mm}, ylabel = {bias(V(mileage))}, title = {1st order B-splines}, xmin = {0.0}, xmax = {1000.0}, ymax = {4.5}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,1.0,2.0,3.0,4.0}, yticklabels = {0,1,2,3,4}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}, legend style={font=\small}, ]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.5379377965154721)
(5.025125628140704, 1.634683443615298)
(10.050251256281408, 1.7306125684941247)
(15.075376884422111, 1.8256772509590833)
(20.100502512562816, 1.9198270645127031)
(25.12562814070352, 2.0130090011236)
(30.150753768844222, 2.1051674055365015)
(35.175879396984925, 2.1962439205203967)
(40.20100502512563, 2.2861774447528234)
(45.22613065326633, 2.3749041069621786)
(50.25125628140704, 2.4623572614326856)
(55.27638190954774, 2.548467502785758)
(60.301507537688444, 2.633162711190745)
(65.32663316582915, 2.7163681261550536)
(70.35175879396985, 2.7980064536041107)
(75.37688442211055, 2.8779980139093055)
(80.40201005025126, 2.956260931061423)
(85.42713567839196, 3.0327113663943948)
(90.45226130653266, 3.107263803011299)
(95.47738693467336, 3.1798313822215345)
(100.50251256281408, 3.250326291873172)
(105.52763819095478, 3.318660208781104)
(110.55276381909547, 3.3847447957863674)
(115.57788944723617, 3.4484922499262387)
(120.60301507537689, 3.5098158970323485)
(125.62814070351759, 3.5686308282513783)
(130.6532663316583, 3.6248545717304066)
(135.678391959799, 3.678407789148203)
(140.7035175879397, 3.7292149849959024)
(145.7286432160804, 3.7772052162793637)
(150.7537688442211, 3.8223127893541555)
(155.7788944723618, 3.8644779286892756)
(160.80402010050253, 3.9036474013748874)
(165.82914572864323, 3.9397750820775475)
(170.85427135678393, 3.972822444821566)
(175.87939698492463, 4.00275896926891)
(180.90452261306532, 4.029562450440922)
(185.92964824120602, 4.053219203152657)
(190.95477386934672, 4.07372415596581)
(195.97989949748742, 4.091080833232079)
(201.00502512562815, 4.105301226926401)
(206.03015075376885, 4.11640556257384)
(211.05527638190955, 4.1244219662761)
(216.08040201005025, 4.129386042771048)
(221.10552763819095, 4.131340377000589)
(226.13065326633165, 4.13033397316286)
(231.15577889447235, 4.126421645665596)
(236.18090452261308, 4.119663376315371)
(241.20603015075378, 4.110123651904009)
(246.23115577889448, 4.097870795993736)
(251.25628140703517, 4.0829763077652546)
(256.2814070351759, 4.065514219130816)
(261.3065326633166, 4.045560479260676)
(266.3316582914573, 4.023192373746272)
(271.356783919598, 3.998487984071617)
(276.3819095477387, 3.971525691714274)
(281.4070351758794, 3.9423837297405626)
(286.4321608040201, 3.9111397831297205)
(291.4572864321608, 3.877870637522256)
(296.4824120603015, 3.8426518749763705)
(301.5075376884422, 3.8055576147163865)
(306.5326633165829, 3.7666602965430265)
(311.5577889447236, 3.7260305042316952)
(316.5829145728643, 3.683736825767846)
(321.60804020100505, 3.6398457468290717)
(326.63316582914575, 3.594421573774799)
(331.65829145728645, 3.547526382624106)
(336.68341708542715, 3.4992199909049226)
(341.70854271356785, 3.44955994956592)
(346.73366834170855, 3.3986015522190938)
(351.75879396984925, 3.3463978589390457)
(356.78391959798995, 3.2929997319226105)
(361.80904522613065, 3.238455880643107)
(366.83417085427135, 3.1828129146292845)
(371.85929648241205, 3.1261154024228635)
(376.88442211055275, 3.0684059354458117)
(381.90954773869345, 3.00972519547442)
(386.93467336683415, 2.9501120243752137)
(391.95979899497485, 2.889603494903877)
(396.9849246231156, 2.828234981717019)
(402.0100502512563, 2.766040232126187)
(407.035175879397, 2.7030514363227915)
(412.0603015075377, 2.6392992967531583)
(417.0854271356784, 2.574813096156399)
(422.1105527638191, 2.5096207637106893)
(427.1356783919598, 2.4437489388898346)
(432.1608040201005, 2.3772230329361985)
(437.1859296482412, 2.310067288102722)
(442.2110552763819, 2.2423048348396417)
(447.2361809045226, 2.173957746914155)
(452.2613065326633, 2.105047094237108)
(457.286432160804, 2.035592993130388)
(462.3115577889447, 1.9656146539566457)
(467.33668341708545, 1.8951304263125053)
(472.36180904522615, 1.824157842139014)
(477.38693467336685, 1.7527136570113893)
(482.41206030150755, 1.6808138896126668)
(487.43718592964825, 1.6084738591871979)
(492.46231155778895, 1.535708220787468)
(497.48743718592965, 1.4625309983632935)
(502.51256281407035, 1.4308590692245335)
(507.53768844221105, 1.4407052874129924)
(512.5628140703518, 1.4501785122746327)
(517.5879396984925, 1.4592905421518143)
(522.6130653266332, 1.468052686866109)
(527.6381909547739, 1.4764757916890119)
(532.6633165829146, 1.4845702597149977)
(537.6884422110553, 1.4923460730192044)
(542.713567839196, 1.4998128129834871)
(547.7386934673367, 1.506979679912174)
(552.7638190954774, 1.513855511737864)
(557.7889447236181, 1.5204488015005069)
(562.8140703517588, 1.526767713474424)
(567.8391959798995, 1.5328200981673668)
(572.8643216080402, 1.5386135066362776)
(577.8894472361809, 1.5441552044616245)
(582.9145728643216, 1.5494521853642027)
(587.9396984924623, 1.5545111841251344)
(592.964824120603, 1.559338688453538)
(597.9899497487437, 1.5639409497665397)
(603.0150753768844, 1.5683239932463202)
(608.0402010050251, 1.5724936276766392)
(613.0653266331658, 1.576455455300895)
(618.0904522613065, 1.5802148814855954)
(623.1155778894472, 1.583777123700397)
(628.1407035175879, 1.587147219489749)
(633.1658291457286, 1.5903300335950892)
(638.1909547738693, 1.5933302647828373)
(643.2160804020101, 1.5961524528830004)
(648.2412060301508, 1.5988009860553003)
(653.2663316582915, 1.60128010777977)
(658.2914572864322, 1.6035939229847074)
(663.3165829145729, 1.6057464031876716)
(668.3417085427136, 1.6077413911547076)
(673.3668341708543, 1.6095826058101164)
(678.391959798995, 1.611273647704806)
(683.4170854271357, 1.6128180046137732)
(688.4422110552764, 1.6142190564508017)
(693.4673366834171, 1.6154800790609336)
(698.4924623115578, 1.616604247294239)
(703.5175879396985, 1.6175946383062207)
(708.5427135678392, 1.6184542357068992)
(713.5678391959799, 1.6191859342160786)
(718.5929648241206, 1.6197925437698437)
(723.6180904522613, 1.620276792311623)
(728.643216080402, 1.6206413276140346)
(733.6683417085427, 1.6208887193686135)
(738.6934673366834, 1.6210214624881392)
(743.7185929648241, 1.6210419812466679)
(748.7437185929648, 1.6209526328070147)
(753.7688442211055, 1.6207557090522062)
(758.7939698492462, 1.6204534372493669)
(763.8190954773869, 1.6200479813231663)
(768.8442211055276, 1.6195414449401824)
(773.8693467336683, 1.618935875577085)
(778.894472361809, 1.6182332673826423)
(783.9195979899497, 1.6174355616575102)
(788.9447236180905, 1.6165446463630406)
(793.9698492462312, 1.6155623573666098)
(798.9949748743719, 1.6144904823025694)
(804.0201005025126, 1.613330764680331)
(809.0452261306533, 1.61208490507979)
(814.070351758794, 1.6107545594594672)
(819.0954773869347, 1.6093413383677433)
(824.1206030150754, 1.607846810224384)
(829.1457286432161, 1.6062725067145713)
(834.1708542713568, 1.6046199248947701)
(839.1959798994975, 1.602890524209231)
(844.2211055276382, 1.6010857236943181)
(849.2462311557789, 1.599206905426346)
(854.2713567839196, 1.597255421867116)
(859.2964824120603, 1.5952325979509627)
(864.321608040201, 1.593139725070996)
(869.3467336683417, 1.590978056935258)
(874.3718592964824, 1.5887488165730819)
(879.3969849246231, 1.5864532064074783)
(884.4221105527638, 1.5840924053282528)
(889.4472361809045, 1.581667556488572)
(894.4723618090452, 1.579179768813253)
(899.4974874371859, 1.5766301348059049)
(904.5226130653266, 1.5740197337479778)
(909.5477386934673, 1.5713496101956963)
(914.572864321608, 1.568620770116926)
(919.5979899497487, 1.5658342118661235)
(924.6231155778894, 1.5629909296624547)
(929.6482412060302, 1.5600918711256444)
(934.6733668341709, 1.557137947739161)
(939.6984924623116, 1.5541300936074975)
(944.7236180904523, 1.5510692173298803)
(949.748743718593, 1.547956149926657)
(954.7738693467337, 1.5447917669585554)
(959.7989949748744, 1.5415769300328463)
(964.8241206030151, 1.5383123417441844)
(969.8492462311558, 1.5349987621964587)
(974.8743718592965, 1.5316364082968175)
(979.8994974874372, 1.5282241229779014)
(984.9246231155779, 1.5247550717351324)
(989.9497487437186, 1.5212012655388278)
(994.9748743718593, 1.5174407282673545)
(1000.0, 1.5132199069162589)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.5181137973434642)
(5.025125628140704, 0.552605464552085)
(10.050251256281408, 0.5862806095397075)
(15.075376884422111, 0.6190913121134591)
(20.100502512562816, 0.6509871457758725)
(25.12562814070352, 0.6819151024955641)
(30.150753768844222, 0.7118195270172598)
(35.175879396984925, 0.7406420621099494)
(40.20100502512563, 0.7683216064511718)
(45.22613065326633, 0.7947942887693196)
(50.25125628140704, 0.8199934633486228)
(55.27638190954774, 0.8438497248104877)
(60.301507537688444, 0.8662909533242678)
(65.32663316582915, 0.8872423883973717)
(70.35175879396985, 0.9066267359552223)
(75.37688442211055, 0.9243643163692115)
(80.40201005025126, 0.9403732536301224)
(85.42713567839196, 0.9545697090718912)
(90.45226130653266, 0.9668681657975888)
(95.47738693467336, 0.977181765116617)
(100.50251256281408, 0.9854226948770481)
(105.52763819095478, 0.9915026318937752)
(110.55276381909547, 0.9953332390078318)
(115.57788944723617, 0.9968267132564996)
(120.60301507537689, 0.9958963804713994)
(125.62814070351759, 0.9924573317992271)
(130.6532663316583, 0.9864270953870493)
(135.678391959799, 0.9777263329136359)
(140.7035175879397, 0.9662795488701326)
(145.7286432160804, 0.9520158002623864)
(150.7537688442211, 0.9348693934459762)
(155.7788944723618, 0.9147805528898862)
(160.80402010050253, 0.8916960456842951)
(165.82914572864323, 0.8655697464957486)
(170.85427135678393, 0.8363631293485634)
(175.87939698492463, 0.8040456739047004)
(180.90452261306532, 0.7685951751855082)
(185.92964824120602, 0.7299979480060355)
(190.95477386934672, 0.6882489209279807)
(195.97989949748742, 0.6433516183030399)
(201.00502512562815, 0.6136672340402818)
(206.03015075376885, 0.6542635994671055)
(211.05527638190955, 0.6917720329487604)
(216.08040201005025, 0.7262281392230907)
(221.10552763819095, 0.7576745032320229)
(226.13065326633165, 0.7861601291736786)
(231.15577889447235, 0.8117398314558066)
(236.18090452261308, 0.8344735918849686)
(241.20603015075378, 0.8544258972529892)
(246.23115577889448, 0.8716650711221074)
(251.25628140703517, 0.8862626126730149)
(256.2814070351759, 0.8982925538179636)
(261.3065326633166, 0.9078308437272113)
(266.3316582914573, 0.9149547679921994)
(271.356783919598, 0.9197424080969334)
(276.3819095477387, 0.922272145518976)
(281.4070351758794, 0.9226222133246615)
(286.4321608040201, 0.9208702964931987)
(291.4572864321608, 0.917093180665125)
(296.4824120603015, 0.9113664478986294)
(301.5075376884422, 0.9037642174180291)
(306.5326633165829, 0.8943589290240599)
(311.5577889447236, 0.8832211664921221)
(316.5829145728643, 0.8704195178076564)
(321.60804020100505, 0.8560204686482624)
(326.63316582914575, 0.8400883253733884)
(331.65829145728645, 0.8226851640020776)
(336.68341708542715, 0.8038708020622796)
(341.70854271356785, 0.783702790502673)
(346.73366834170855, 0.7622364229352314)
(351.75879396984925, 0.7395247594345786)
(356.78391959798995, 0.715618662197528)
(361.80904522613065, 0.6905668406974073)
(366.83417085427135, 0.6644159044629774)
(371.85929648241205, 0.63721042203594)
(376.88442211055275, 0.6089929848382809)
(381.90954773869345, 0.5798042746462677)
(386.93467336683415, 0.5496831333264609)
(391.95979899497485, 0.5186666336345116)
(396.9849246231156, 0.4867901502270424)
(402.0100502512563, 0.4716167861079015)
(407.035175879397, 0.4819434093146491)
(412.0603015075377, 0.4915066887551518)
(417.0854271356784, 0.5003359071685356)
(422.1105527638191, 0.5084589937329724)
(427.1356783919598, 0.5159025879222554)
(432.1608040201005, 0.5226921009787606)
(437.1859296482412, 0.5288517751554274)
(442.2110552763819, 0.5344047409024899)
(447.2361809045226, 0.5393730719871499)
(452.2613065326633, 0.5437778383202438)
(457.286432160804, 0.5476391562236653)
(462.3115577889447, 0.5509762360600607)
(467.33668341708545, 0.5538074274260563)
(472.36180904522615, 0.5561502622627152)
(477.38693467336685, 0.5580214961452405)
(482.41206030150755, 0.559437147756654)
(487.43718592964825, 0.5604125363413175)
(492.46231155778895, 0.5609623169517324)
(497.48743718592965, 0.5611005135376992)
(502.51256281407035, 0.5608405501942482)
(507.53768844221105, 0.5601952809631818)
(512.5628140703518, 0.5591770184052987)
(517.5879396984925, 0.5577975608629622)
(522.6130653266332, 0.556068218157737)
(527.6381909547739, 0.5539998355611164)
(532.6633165829146, 0.5516028161675806)
(537.6884422110553, 0.5488871420522656)
(542.713567839196, 0.5458623945970249)
(547.7386934673367, 0.5425377741061901)
(552.7638190954774, 0.5389221185123514)
(557.7889447236181, 0.5350239208554797)
(562.8140703517588, 0.5308513454098698)
(567.8391959798995, 0.5264122426832856)
(572.8643216080402, 0.5217141637326783)
(577.8894472361809, 0.5167643741385071)
(582.9145728643216, 0.5115698676215512)
(587.9396984924623, 0.506137378962972)
(592.964824120603, 0.500473395871845)
(597.9899497487437, 0.4945841697653304)
(603.0150753768844, 0.4942172599023653)
(608.0402010050251, 0.49746463037444855)
(613.0653266331658, 0.5005041940404666)
(618.0904522613065, 0.5033413562669367)
(623.1155778894472, 0.5059813345234954)
(628.1407035175879, 0.5084291663546257)
(633.1658291457286, 0.5106897165017319)
(638.1909547738693, 0.5127676837312425)
(643.2160804020101, 0.514667607873168)
(648.2412060301508, 0.5163938770872392)
(653.2663316582915, 0.5179507348534873)
(658.2914572864322, 0.5193422861001817)
(663.3165829145729, 0.5205725023449155)
(668.3417085427136, 0.5216452263537246)
(673.3668341708543, 0.5225641770508958)
(678.391959798995, 0.5233329549873531)
(683.4170854271357, 0.5239550479380846)
(688.4422110552764, 0.5244338358168843)
(693.4673366834171, 0.5247725944687858)
(698.4924623115578, 0.5249744987438536)
(703.5175879396985, 0.5250426257976084)
(708.5427135678392, 0.5249799592400581)
(713.5678391959799, 0.5247893937909964)
(718.5929648241206, 0.5244737393865275)
(723.6180904522613, 0.5240357239700693)
(728.643216080402, 0.5234779953142574)
(733.6683417085427, 0.5228031231105899)
(738.6934673366834, 0.5220136022718869)
(743.7185929648241, 0.5211118570721887)
(748.7437185929648, 0.5201002446742962)
(753.7688442211055, 0.518981056961259)
(758.7939698492462, 0.5177565212001838)
(763.8190954773869, 0.516428801315751)
(768.8442211055276, 0.5150000009745401)
(773.8693467336683, 0.5134721676532052)
(778.894472361809, 0.511847295500532)
(783.9195979899497, 0.5101273258171695)
(788.9447236180905, 0.508314146564464)
(793.9698492462312, 0.5064095936097992)
(798.9949748743719, 0.5044154545875248)
(804.0201005025126, 0.5052144841947257)
(809.0452261306533, 0.5066476246205251)
(814.070351758794, 0.5079962790265498)
(819.0954773869347, 0.5092620579611857)
(824.1206030150754, 0.5104465298441774)
(829.1457286432161, 0.511551226360714)
(834.1708542713568, 0.5125776445672656)
(839.1959798994975, 0.5135272439080669)
(844.2211055276382, 0.5144014434195086)
(849.2462311557789, 0.5152016251778857)
(854.2713567839196, 0.515929141645012)
(859.2964824120603, 0.5165853177552062)
(864.321608040201, 0.5171714449015923)
(869.3467336683417, 0.5176887767922089)
(874.3718592964824, 0.5181385364563837)
(879.3969849246231, 0.518521926317117)
(884.4221105527638, 0.5188401252642478)
(889.4472361809045, 0.5190942764509252)
(894.4723618090452, 0.5192854888019536)
(899.4974874371859, 0.5194148548209565)
(904.5226130653266, 0.5194834537893716)
(909.5477386934673, 0.51949233026345)
(914.572864321608, 0.5194424902110324)
(919.5979899497487, 0.5193349319865739)
(924.6231155778894, 0.5191706498092508)
(929.6482412060302, 0.5189505912987933)
(934.6733668341709, 0.518675667938659)
(939.6984924623116, 0.5183468138333556)
(944.7236180904523, 0.5179649375820752)
(949.748743718593, 0.5175308702052099)
(954.7738693467337, 0.5170454872634629)
(959.7989949748744, 0.5165096503640907)
(964.8241206030151, 0.5159240621017886)
(969.8492462311558, 0.5152894825804175)
(974.8743718592965, 0.514606128707122)
(979.8994974874372, 0.5138728434145623)
(984.9246231155779, 0.5130827921981425)
(989.9497487437186, 0.5122079860281854)
(994.9748743718593, 0.5111264487830649)
(1000.0, 0.5095846274583131)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.29947723182663477)
(5.025125628140704, 0.3206572388511457)
(10.050251256281408, 0.3410207236546592)
(15.075376884422111, 0.3605197660443036)
(20.100502512562816, 0.37910393952261057)
(25.12562814070352, 0.39672023605819273)
(30.150753768844222, 0.4133130003957799)
(35.175879396984925, 0.42882387530435917)
(40.20100502512563, 0.4431917594614747)
(45.22613065326633, 0.4563527815955153)
(50.25125628140704, 0.46824029599070816)
(55.27638190954774, 0.47878489726846496)
(60.301507537688444, 0.48791446559814045)
(65.32663316582915, 0.4955542404871309)
(70.35175879396985, 0.5016269278608769)
(75.37688442211055, 0.5060528480907562)
(80.40201005025126, 0.508750125167559)
(85.42713567839196, 0.5096349204252189)
(90.45226130653266, 0.5086217169668101)
(95.47738693467336, 0.505623656101732)
(100.50251256281408, 0.5005529256780532)
(105.52763819095478, 0.4933212025106686)
(110.55276381909547, 0.4838401494406215)
(115.57788944723617, 0.4720219635051768)
(120.60301507537689, 0.4577799705359702)
(125.62814070351759, 0.4471859735512149)
(130.6532663316583, 0.4770977719271219)
(135.678391959799, 0.5043390442418021)
(140.7035175879397, 0.5288342949863827)
(145.7286432160804, 0.5505125811667266)
(150.7537688442211, 0.5693082091384039)
(155.7788944723618, 0.5851614033704076)
(160.80402010050253, 0.5980189309529029)
(165.82914572864323, 0.6078346665524439)
(170.85427135678393, 0.6145700841933417)
(175.87939698492463, 0.6181946635375652)
(180.90452261306532, 0.6186861996064632)
(185.92964824120602, 0.6160310072150814)
(190.95477386934672, 0.6102240149251141)
(195.97989949748742, 0.6012687470882696)
(201.00502512562815, 0.5891771956794738)
(206.03015075376885, 0.5739695862237859)
(211.05527638190955, 0.5556740448229416)
(216.08040201005025, 0.5343261762147602)
(221.10552763819095, 0.5099685653411861)
(226.13065326633165, 0.48265021640034256)
(231.15577889447235, 0.4524259437999554)
(236.18090452261308, 0.41935572934661636)
(241.20603015075378, 0.3835040598321342)
(246.23115577889448, 0.34493925881874965)
(251.25628140703517, 0.3199035586352945)
(256.2814070351759, 0.3408124574903244)
(261.3065326633166, 0.35922970510965335)
(266.3316582914573, 0.37523258708471907)
(271.356783919598, 0.38889918489953423)
(276.3819095477387, 0.4003078800316615)
(281.4070351758794, 0.40953690554742295)
(286.4321608040201, 0.4166639464260449)
(291.4572864321608, 0.4217657883080541)
(296.4824120603015, 0.4249180132516326)
(301.5075376884422, 0.4261947404811224)
(306.5326633165829, 0.42566840979723075)
(311.5577889447236, 0.4234096049753653)
(316.5829145728643, 0.4194869140009896)
(321.60804020100505, 0.41396682255167505)
(326.63316582914575, 0.4069136369868769)
(331.65829145728645, 0.39838943332565613)
(336.68341708542715, 0.38845402909593574)
(341.70854271356785, 0.3771649752464086)
(346.73366834170855, 0.3645775653890464)
(351.75879396984925, 0.350744859598473)
(356.78391959798995, 0.3357177200715036)
(361.80904522613065, 0.31954485628147467)
(366.83417085427135, 0.3022728777571171)
(371.85929648241205, 0.283946353040168)
(376.88442211055275, 0.27541770731502524)
(381.90954773869345, 0.2839341781996154)
(386.93467336683415, 0.2915182179564013)
(391.95979899497485, 0.2982068993410554)
(396.9849246231156, 0.3040355970101807)
(402.0100502512563, 0.3090380582753358)
(407.035175879397, 0.31324647332792743)
(412.0603015075377, 0.3166915446142795)
(417.0854271356784, 0.31940255487350555)
(422.1105527638191, 0.3214074332837882)
(427.1356783919598, 0.32273281931891695)
(432.1608040201005, 0.3234041242212644)
(437.1859296482412, 0.32344559024377695)
(442.2110552763819, 0.32288034783667996)
(447.2361809045226, 0.3217304707671911)
(452.2613065326633, 0.3200170289461166)
(457.286432160804, 0.31776013869538033)
(462.3115577889447, 0.31497901037763576)
(467.33668341708545, 0.3116919935894771)
(472.36180904522615, 0.3079166202719712)
(477.38693467336685, 0.30366964600033697)
(482.41206030150755, 0.2989670894575962)
(487.43718592964825, 0.2938242698881073)
(492.46231155778895, 0.2882558423443662)
(497.48743718592965, 0.28227583077618057)
(502.51256281407035, 0.28113652384974586)
(507.53768844221105, 0.2848507756068859)
(512.5628140703518, 0.2881920340372002)
(517.5879396984925, 0.2911720974830594)
(522.6130653266332, 0.29380227576603524)
(527.6381909547739, 0.29609341415761037)
(532.6633165829146, 0.29805591575228085)
(537.6884422110553, 0.2996997626251581)
(542.713567839196, 0.30103453615811304)
(547.7386934673367, 0.3020694366554899)
(552.7638190954774, 0.30281330204984513)
(557.7889447236181, 0.30327462538117267)
(562.8140703517588, 0.3034615709237656)
(567.8391959798995, 0.30338198918537884)
(572.8643216080402, 0.30304343122296906)
(577.8894472361809, 0.30245316261699884)
(582.9145728643216, 0.30161817708824046)
(587.9396984924623, 0.3005452094178551)
(592.964824120603, 0.299240747314931)
(597.9899497487437, 0.29771104219661204)
(603.0150753768844, 0.29596211924507543)
(608.0402010050251, 0.29399978724407205)
(613.0653266331658, 0.29182964843699644)
(618.0904522613065, 0.28945710819037807)
(623.1155778894472, 0.28688738397385194)
(628.1407035175879, 0.28716455405222696)
(633.1658291457286, 0.2890778668788041)
(638.1909547738693, 0.29080859678777315)
(643.2160804020101, 0.2923612836091678)
(648.2412060301508, 0.2937403155027045)
(653.2663316582915, 0.29494993594840224)
(658.2914572864322, 0.2959942498745711)
(663.3165829145729, 0.29687722879876866)
(668.3417085427136, 0.29760271548703443)
(673.3668341708543, 0.2981744288636712)
(678.391959798995, 0.2985959694795941)
(683.4170854271357, 0.298870825109784)
(688.4422110552764, 0.2990023756680511)
(693.4673366834171, 0.29899389699942347)
(698.4924623115578, 0.29884856395394976)
(703.5175879396985, 0.29856945368716303)
(708.5427135678392, 0.29815954980907833)
(713.5678391959799, 0.2976217470394804)
(718.5929648241206, 0.2969588553144753)
(723.6180904522613, 0.2961736025774808)
(728.643216080402, 0.2952686366011257)
(733.6683417085427, 0.2942465270769361)
(738.6934673366834, 0.2931097689176898)
(743.7185929648241, 0.29186078639744295)
(748.7437185929648, 0.29050193667902313)
(753.7688442211055, 0.29104866276656516)
(758.7939698492462, 0.29216109117975364)
(763.8190954773869, 0.29317033546959514)
(768.8442211055276, 0.2940784993026462)
(773.8693467336683, 0.29488763015558384)
(778.894472361809, 0.29559972217717423)
(783.9195979899497, 0.29621671666809135)
(788.9447236180905, 0.2967405015896496)
(793.9698492462312, 0.29717291280925373)
(798.9949748743719, 0.2975157379612572)
(804.0201005025126, 0.2977707205550466)
(809.0452261306533, 0.29793956117054243)
(814.070351758794, 0.29802391576625986)
(819.0954773869347, 0.29802539489057445)
(824.1206030150754, 0.29794556696325536)
(829.1457286432161, 0.2977859636694742)
(834.1708542713568, 0.2975480820657115)
(839.1959798994975, 0.2972333815962038)
(844.2211055276382, 0.29684328129732585)
(849.2462311557789, 0.29637916324538693)
(854.2713567839196, 0.2958423799021972)
(859.2964824120603, 0.295234256202086)
(864.321608040201, 0.29455608353814533)
(869.3467336683417, 0.29380911561844947)
(874.3718592964824, 0.29299457547231)
(879.3969849246231, 0.2935815650201796)
(884.4221105527638, 0.29431306358261367)
(889.4472361809045, 0.2949805143846156)
(894.4723618090452, 0.29558502635096673)
(899.4974874371859, 0.29612769198529776)
(904.5226130653266, 0.2966095905690409)
(909.5477386934673, 0.29703176665843145)
(914.572864321608, 0.29739522622133663)
(919.5979899497487, 0.29770096761219556)
(924.6231155778894, 0.2979499850502023)
(929.6482412060302, 0.29814322615506406)
(934.6733668341709, 0.2982816024102579)
(939.6984924623116, 0.29836604792026655)
(944.7236180904523, 0.29839747128432137)
(949.748743718593, 0.29837670352277)
(954.7738693467337, 0.29830462019635284)
(959.7989949748744, 0.29818208291230697)
(964.8241206030151, 0.2980097942653206)
(969.8492462311558, 0.2977885143592687)
(974.8743718592965, 0.2975184601012977)
(979.8994974874372, 0.297198474424059)
(984.9246231155779, 0.29682172282296015)
(989.9497487437186, 0.2963602162683312)
(994.9748743718593, 0.2956919786385175)
(1000.0, 0.29456345692911157)
};
\addlegendentry{K= 9}
\end{axis}

\hspace{0.4cm}
\begin{axis}[height = {55.0mm}, legend pos = {south east}, ylabel = {std(V(mileage))}, xmin = {0.0}, xmax = {1000.0}, ymax = {0.6}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,0.1,0.2,0.30000000000000004,0.4,0.5}, yticklabels = {0.0,0.1,0.2,0.3,0.4,0.5}, ytick align = inside, axis lines* = left,     xshift = 73.94222222222223mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}, legend style={font=\small}, ]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.26810512545805204)
(5.025125628140704, 0.26791974303284594)
(10.050251256281408, 0.2677343606341412)
(15.075376884422111, 0.26754897826199275)
(20.100502512562816, 0.26736359591645614)
(25.12562814070352, 0.2671782135975865)
(30.150753768844222, 0.2669928313054395)
(35.175879396984925, 0.26680744904007087)
(40.20100502512563, 0.26662206680153633)
(45.22613065326633, 0.26643668458989206)
(50.25125628140704, 0.2662513024051941)
(55.27638190954774, 0.26606592024749876)
(60.301507537688444, 0.26588053811686274)
(65.32663316582915, 0.2656951560133424)
(70.35175879396985, 0.2655097739369948)
(75.37688442211055, 0.26532439188787676)
(80.40201005025126, 0.26513900986604527)
(85.42713567839196, 0.2649536278715578)
(90.45226130653266, 0.26476824590447173)
(95.47738693467336, 0.2645828639648446)
(100.50251256281408, 0.2643974820527342)
(105.52763819095478, 0.2642121001681984)
(110.55276381909547, 0.26402671831129565)
(115.57788944723617, 0.26384133648208363)
(120.60301507537689, 0.26365595468062103)
(125.62814070351759, 0.26347057290696646)
(130.6532663316583, 0.2632851911611786)
(135.678391959799, 0.26309980944331635)
(140.7035175879397, 0.2629144277534389)
(145.7286432160804, 0.26272904609160525)
(150.7537688442211, 0.26254366445787497)
(155.7788944723618, 0.26235828285230756)
(160.80402010050253, 0.2621729012749629)
(165.82914572864323, 0.2619875197259008)
(170.85427135678393, 0.26180213820518117)
(175.87939698492463, 0.2616167567128647)
(180.90452261306532, 0.26143137524901133)
(185.92964824120602, 0.2612459938136819)
(190.95477386934672, 0.2610606124069373)
(195.97989949748742, 0.26087523102883814)
(201.00502512562815, 0.2606898496794457)
(206.03015075376885, 0.26050446835882146)
(211.05527638190955, 0.26031908706702656)
(216.08040201005025, 0.2601337058041228)
(221.10552763819095, 0.2599483245701719)
(226.13065326633165, 0.259762943365236)
(231.15577889447235, 0.259577562189377)
(236.18090452261308, 0.25939218104265765)
(241.20603015075378, 0.25920679992514)
(246.23115577889448, 0.2590214188368871)
(251.25628140703517, 0.2588360377779617)
(256.2814070351759, 0.25865065674842685)
(261.3065326633166, 0.2584652757483457)
(266.3316582914573, 0.25827989477778196)
(271.356783919598, 0.258094513836799)
(276.3819095477387, 0.25790913292546064)
(281.4070351758794, 0.2577237520438308)
(286.4321608040201, 0.2575383711919738)
(291.4572864321608, 0.25735299036995385)
(296.4824120603015, 0.25716760957783547)
(301.5075376884422, 0.25698222881568356)
(306.5326633165829, 0.2567968480835626)
(311.5577889447236, 0.2566114673815381)
(316.5829145728643, 0.2564260867096752)
(321.60804020100505, 0.25624070606803934)
(326.63316582914575, 0.256055325456696)
(331.65829145728645, 0.2558699448757115)
(336.68341708542715, 0.2556845643251513)
(341.70854271356785, 0.25549918380508185)
(346.73366834170855, 0.2553138033155698)
(351.75879396984925, 0.2551284228566815)
(356.78391959798995, 0.25494304242848387)
(361.80904522613065, 0.2547576620310438)
(366.83417085427135, 0.25457228166442847)
(371.85929648241205, 0.25438690132870545)
(376.88442211055275, 0.25420152102394217)
(381.90954773869345, 0.25401614075020645)
(386.93467336683415, 0.25383076050756637)
(391.95979899497485, 0.25364538029608985)
(396.9849246231156, 0.2534600001158456)
(402.0100502512563, 0.25327461996690204)
(407.035175879397, 0.2530892398493278)
(412.0603015075377, 0.25290385976319224)
(417.0854271356784, 0.252718479708564)
(422.1105527638191, 0.25253309968551285)
(427.1356783919598, 0.2523477196941087)
(432.1608040201005, 0.25216233973442076)
(437.1859296482412, 0.2519769598065189)
(442.2110552763819, 0.251791579910474)
(447.2361809045226, 0.251606200046356)
(452.2613065326633, 0.2514208202142357)
(457.286432160804, 0.251235440414184)
(462.3115577889447, 0.25105006064627156)
(467.33668341708545, 0.2508646809105701)
(472.36180904522615, 0.25067930120715115)
(477.38693467336685, 0.25049392153608563)
(482.41206030150755, 0.2503085418974461)
(487.43718592964825, 0.2501231622913044)
(492.46231155778895, 0.24993778271773287)
(497.48743718592965, 0.24975240317680417)
(502.51256281407035, 0.24973175097437145)
(507.53768844221105, 0.2498758261029546)
(512.5628140703518, 0.25001990125423496)
(517.5879396984925, 0.25016397642817345)
(522.6130653266332, 0.2503080516247312)
(527.6381909547739, 0.2504521268438687)
(532.6633165829146, 0.25059620208554717)
(537.6884422110553, 0.25074027734972787)
(542.713567839196, 0.25088435263637204)
(547.7386934673367, 0.25102842794544095)
(552.7638190954774, 0.25117250327689566)
(557.7889447236181, 0.2513165786306982)
(562.8140703517588, 0.25146065400681)
(567.8391959798995, 0.2516047294051928)
(572.8643216080402, 0.251748804825808)
(577.8894472361809, 0.2518928802686177)
(582.9145728643216, 0.25203695573358403)
(587.9396984924623, 0.2521810312206688)
(592.964824120603, 0.2523251067298339)
(597.9899497487437, 0.25246918226104187)
(603.0150753768844, 0.2526132578142549)
(608.0402010050251, 0.25275733338943557)
(613.0653266331658, 0.25290140898654595)
(618.0904522613065, 0.2530454846055489)
(623.1155778894472, 0.25318956024640665)
(628.1407035175879, 0.25333363590908214)
(633.1658291457286, 0.2534777115935385)
(638.1909547738693, 0.253621787299738)
(643.2160804020101, 0.25376586302764403)
(648.2412060301508, 0.2539099387772195)
(653.2663316582915, 0.25405401454842774)
(658.2914572864322, 0.2541980903412316)
(663.3165829145729, 0.25434216615559463)
(668.3417085427136, 0.25448624199148)
(673.3668341708543, 0.25463031784885143)
(678.391959798995, 0.25477439372767247)
(683.4170854271357, 0.25491846962790626)
(688.4422110552764, 0.25506254554951724)
(693.4673366834171, 0.2552066214924688)
(698.4924623115578, 0.25535069745672506)
(703.5175879396985, 0.25549477344224947)
(708.5427135678392, 0.2556388494490066)
(713.5678391959799, 0.25578292547696047)
(718.5929648241206, 0.2559270015260749)
(723.6180904522613, 0.2560710775963145)
(728.643216080402, 0.25621515368764347)
(733.6683417085427, 0.2563592298000268)
(738.6934673366834, 0.2565033059334283)
(743.7185929648241, 0.2566473820878129)
(748.7437185929648, 0.25679145826314526)
(753.7688442211055, 0.25693553445939005)
(758.7939698492462, 0.2570796106765123)
(763.8190954773869, 0.25722368691447667)
(768.8442211055276, 0.2573677631732483)
(773.8693467336683, 0.2575118394527924)
(778.894472361809, 0.2576559157530738)
(783.9195979899497, 0.257799992074058)
(788.9447236180905, 0.25794406841571016)
(793.9698492462312, 0.25808814477799596)
(798.9949748743719, 0.2582322211608803)
(804.0201005025126, 0.2583762975643291)
(809.0452261306533, 0.2585203739883081)
(814.070351758794, 0.2586644504327827)
(819.0954773869347, 0.25880852689771894)
(824.1206030150754, 0.2589526033830823)
(829.1457286432161, 0.25909667988883917)
(834.1708542713568, 0.25924075641495503)
(839.1959798994975, 0.2593848329613964)
(844.2211055276382, 0.25952890952812924)
(849.2462311557789, 0.2596729861151199)
(854.2713567839196, 0.2598170627223343)
(859.2964824120603, 0.25996113934973913)
(864.321608040201, 0.2601052159973009)
(869.3467336683417, 0.2602492926649861)
(874.3718592964824, 0.26039336935276125)
(879.3969849246231, 0.2605374460605929)
(884.4221105527638, 0.26068152278844825)
(889.4472361809045, 0.2608255995362929)
(894.4723618090452, 0.26096967630409545)
(899.4974874371859, 0.2611137530918219)
(904.5226130653266, 0.26125782989943924)
(909.5477386934673, 0.26140190672691493)
(914.572864321608, 0.26154598357421593)
(919.5979899497487, 0.2616900604413095)
(924.6231155778894, 0.261834137328163)
(929.6482412060302, 0.26197821423474404)
(934.6733668341709, 0.26212229116101987)
(939.6984924623116, 0.26226636810695797)
(944.7236180904523, 0.26241044507252587)
(949.748743718593, 0.26255452205769164)
(954.7738693467337, 0.2626985990624228)
(959.7989949748744, 0.2628426760866873)
(964.8241206030151, 0.2629867531304528)
(969.8492462311558, 0.26313083019368744)
(974.8743718592965, 0.2632749072763594)
(979.8994974874372, 0.26341898437843625)
(984.9246231155779, 0.2635630614998867)
(989.9497487437186, 0.2637071386406789)
(994.9748743718593, 0.26385121580078086)
(1000.0, 0.2639952929801615)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.4025654557972847)
(5.025125628140704, 0.3992718330757712)
(10.050251256281408, 0.395978232867857)
(15.075376884422111, 0.3926846557400332)
(20.100502512562816, 0.38939110227795326)
(25.12562814070352, 0.38609757308724935)
(30.150753768844222, 0.38280406879439227)
(35.175879396984925, 0.37951059004759413)
(40.20100502512563, 0.37621713751776087)
(45.22613065326633, 0.3729237118994928)
(50.25125628140704, 0.36963031391214024)
(55.27638190954774, 0.36633694430091585)
(60.301507537688444, 0.36304360383806594)
(65.32663316582915, 0.3597502933241089)
(70.35175879396985, 0.3564570135891389)
(75.37688442211055, 0.3531637654942053)
(80.40201005025126, 0.34987054993276884)
(85.42713567839196, 0.3465773678322393)
(90.45226130653266, 0.34328422015560545)
(95.47738693467336, 0.3399911079031543)
(100.50251256281408, 0.3366980321142966)
(105.52763819095478, 0.3334049938694964)
(110.55276381909547, 0.3301119942923179)
(115.57788944723617, 0.3268190345515957)
(120.60301507537689, 0.32352611586373736)
(125.62814070351759, 0.32023323949516713)
(130.6532663316583, 0.3169404067649233)
(135.678391959799, 0.3136476190474185)
(140.7035175879397, 0.310354877775374)
(145.7286432160804, 0.3070621844429458)
(150.7537688442211, 0.30376954060905015)
(155.7788944723618, 0.30047694790091034)
(160.80402010050253, 0.2971844080178382)
(165.82914572864323, 0.2938919227352682)
(170.85427135678393, 0.2905994939090674)
(175.87939698492463, 0.28730712348014076)
(180.90452261306532, 0.2840148134793552)
(185.92964824120602, 0.28072256603281204)
(190.95477386934672, 0.2774303833674917)
(195.97989949748742, 0.2741382678173075)
(201.00502512562815, 0.27191915389572663)
(206.03015075376885, 0.2739918446789409)
(211.05527638190955, 0.2760646141538445)
(216.08040201005025, 0.2781374605611301)
(221.10552763819095, 0.280210382193484)
(226.13065326633165, 0.28228337739368153)
(231.15577889447235, 0.28435644455276526)
(236.18090452261308, 0.2864295821083033)
(241.20603015075378, 0.2885027885427205)
(246.23115577889448, 0.2905760623817026)
(251.25628140703517, 0.29264940219266755)
(256.2814070351759, 0.2947228065833)
(261.3065326633166, 0.2967962742001487)
(266.3316582914573, 0.2988698037272811)
(271.356783919598, 0.3009433938849932)
(276.3819095477387, 0.3030170434285735)
(281.4070351758794, 0.30509075114711487)
(286.4321608040201, 0.3071645158623772)
(291.4572864321608, 0.3092383364276939)
(296.4824120603015, 0.3113122117269214)
(301.5075376884422, 0.3133861406734326)
(306.5326633165829, 0.3154601222091479)
(311.5577889447236, 0.31753415530360457)
(316.5829145728643, 0.31960823895306245)
(321.60804020100505, 0.32168237217964407)
(326.63316582914575, 0.32375655403050807)
(331.65829145728645, 0.32583078357705336)
(336.68341708542715, 0.3279050599141541)
(341.70854271356785, 0.3299793821594228)
(346.73366834170855, 0.3320537494525019)
(351.75879396984925, 0.3341281609543802)
(356.78391959798995, 0.33620261584673733)
(361.80904522613065, 0.3382771133313079)
(366.83417085427135, 0.3403516526292726)
(371.85929648241205, 0.342426232980671)
(376.88442211055275, 0.3445008536438327)
(381.90954773869345, 0.3465755138948327)
(386.93467336683415, 0.34865021302696225)
(391.95979899497485, 0.35072495035022266)
(396.9849246231156, 0.3527997251908328)
(402.0100502512563, 0.3543245029115388)
(407.035175879397, 0.3550242412705927)
(412.0603015075377, 0.3557239805581893)
(417.0854271356784, 0.35642372076886)
(422.1105527638191, 0.3571234618971787)
(427.1356783919598, 0.3578232039377622)
(432.1608040201005, 0.35852294688526853)
(437.1859296482412, 0.3592226907343981)
(442.2110552763819, 0.3599224354798922)
(447.2361809045226, 0.360622181116533)
(452.2613065326633, 0.36132192763914284)
(457.286432160804, 0.3620216750425846)
(462.3115577889447, 0.36272142332175994)
(467.33668341708545, 0.36342117247161126)
(472.36180904522615, 0.36412092248711775)
(477.38693467336685, 0.36482067336329926)
(482.41206030150755, 0.365520425095212)
(487.43718592964825, 0.3662201776779514)
(492.46231155778895, 0.3669199311066492)
(497.48743718592965, 0.3676196853764749)
(502.51256281407035, 0.3683194404826338)
(507.53768844221105, 0.3690191964203689)
(512.5628140703518, 0.36971895318495845)
(517.5879396984925, 0.3704187107717161)
(522.6130653266332, 0.37111846917599145)
(527.6381909547739, 0.37181822839316836)
(532.6633165829146, 0.37251798841866635)
(537.6884422110553, 0.37321774924793866)
(542.713567839196, 0.37391751087647235)
(547.7386934673367, 0.3746172732997887)
(552.7638190954774, 0.3753170365134423)
(557.7889447236181, 0.37601680051302083)
(562.8140703517588, 0.37671656529414405)
(567.8391959798995, 0.37741633085246556)
(572.8643216080402, 0.3781160971836697)
(577.8894472361809, 0.3788158642834738)
(582.9145728643216, 0.3795156321476262)
(587.9396984924623, 0.38021540077190674)
(592.964824120603, 0.3809151701521258)
(597.9899497487437, 0.3816149402841254)
(603.0150753768844, 0.3820411661916476)
(608.0402010050251, 0.3822850289916405)
(613.0653266331658, 0.38252889186410877)
(618.0904522613065, 0.3827727548089141)
(623.1155778894472, 0.38301661782591867)
(628.1407035175879, 0.38326048091498394)
(633.1658291457286, 0.3835043440759732)
(638.1909547738693, 0.3837482073087489)
(643.2160804020101, 0.3839920706131743)
(648.2412060301508, 0.38423593398911315)
(653.2663316582915, 0.3844797974364291)
(658.2914572864322, 0.3847236609549866)
(663.3165829145729, 0.3849675245446502)
(668.3417085427136, 0.38521138820528517)
(673.3668341708543, 0.3854552519367559)
(678.391959798995, 0.3856991157389292)
(683.4170854271357, 0.38594297961167034)
(688.4422110552764, 0.38618684355484567)
(693.4673366834171, 0.3864307075683221)
(698.4924623115578, 0.3866745716519665)
(703.5175879396985, 0.3869184358056462)
(708.5427135678392, 0.38716230002922875)
(713.5678391959799, 0.3874061643225822)
(718.5929648241206, 0.38765002868557513)
(723.6180904522613, 0.3878938931180758)
(728.643216080402, 0.38813775761995345)
(733.6683417085427, 0.38838162219107725)
(738.6934673366834, 0.38862548683131687)
(743.7185929648241, 0.3888693515405426)
(748.7437185929648, 0.38911321631862433)
(753.7688442211055, 0.3893570811654328)
(758.7939698492462, 0.3896009460808388)
(763.8190954773869, 0.38984481106471375)
(768.8442211055276, 0.39008867611692927)
(773.8693467336683, 0.39033254123735733)
(778.894472361809, 0.39057640642587027)
(783.9195979899497, 0.3908202716823402)
(788.9447236180905, 0.3910641370066403)
(793.9698492462312, 0.39130800239864383)
(798.9949748743719, 0.3915518678582238)
(804.0201005025126, 0.39168868020594577)
(809.0452261306533, 0.3917987292728517)
(814.070351758794, 0.39190877834783056)
(819.0954773869347, 0.39201882743087546)
(824.1206030150754, 0.3921288765219796)
(829.1457286432161, 0.39223892562113644)
(834.1708542713568, 0.39234897472833885)
(839.1959798994975, 0.3924590238435804)
(844.2211055276382, 0.3925690729668541)
(849.2462311557789, 0.39267912209815337)
(854.2713567839196, 0.3927891712374712)
(859.2964824120603, 0.39289922038480113)
(864.321608040201, 0.3930092695401363)
(869.3467336683417, 0.39311931870347006)
(874.3718592964824, 0.3932293678747956)
(879.3969849246231, 0.39333941705410636)
(884.4221105527638, 0.3934494662413953)
(889.4472361809045, 0.393559515436656)
(894.4723618090452, 0.3936695646398819)
(899.4974874371859, 0.39377961385106613)
(904.5226130653266, 0.3938896630702019)
(909.5477386934673, 0.39399971229728276)
(914.572864321608, 0.394109761532302)
(919.5979899497487, 0.3942198107752531)
(924.6231155778894, 0.3943298600261289)
(929.6482412060302, 0.3944399092849236)
(934.6733668341709, 0.39454995855162994)
(939.6984924623116, 0.39466000782624117)
(944.7236180904523, 0.3947700571087515)
(949.748743718593, 0.3948801063991538)
(954.7738693467337, 0.3949901556974409)
(959.7989949748744, 0.3951002050036075)
(964.8241206030151, 0.395210254317646)
(969.8492462311558, 0.39532030363955)
(974.8743718592965, 0.395430352969313)
(979.8994974874372, 0.39554040230692894)
(984.9246231155779, 0.3956504516523907)
(989.9497487437186, 0.39576050100569155)
(994.9748743718593, 0.3958705503668256)
(1000.0, 0.3959805997357859)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.4345646011172578)
(5.025125628140704, 0.4307986035292833)
(10.050251256281408, 0.42703264102664995)
(15.075376884422111, 0.4232667145458605)
(20.100502512562816, 0.41950082505703623)
(25.12562814070352, 0.4157349735654403)
(30.150753768844222, 0.41196916111308185)
(35.175879396984925, 0.4082033887804114)
(40.20100502512563, 0.4044376576881074)
(45.22613065326633, 0.4006719689989679)
(50.25125628140704, 0.39690632391990543)
(55.27638190954774, 0.39314072370406)
(60.301507537688444, 0.38937516965303154)
(65.32663316582915, 0.38560966311924555)
(70.35175879396985, 0.38184420550845755)
(75.37688442211055, 0.37807879828240604)
(80.40201005025126, 0.374313442961627)
(85.42713567839196, 0.37054814112844)
(90.45226130653266, 0.3667828944301155)
(95.47738693467336, 0.3630177045822426)
(100.50251256281408, 0.35925257337230476)
(105.52763819095478, 0.3554875026634864)
(110.55276381909547, 0.3517224943987194)
(115.57788944723617, 0.34795755060499584)
(120.60301507537689, 0.3441926733979603)
(125.62814070351759, 0.34079418085193997)
(130.6532663316583, 0.3399599443443982)
(135.678391959799, 0.33912573332249174)
(140.7035175879397, 0.3382915479747599)
(145.7286432160804, 0.33745738849160045)
(150.7537688442211, 0.33662325506529184)
(155.7788944723618, 0.3357891478900175)
(160.80402010050253, 0.3349550671618892)
(165.82914572864323, 0.33412101307897024)
(170.85427135678393, 0.3332869858413001)
(175.87939698492463, 0.3324529856509199)
(180.90452261306532, 0.3316190127118959)
(185.92964824120602, 0.3307850672303457)
(190.95477386934672, 0.32995114941446424)
(195.97989949748742, 0.32911725947454956)
(201.00502512562815, 0.32828339762302905)
(206.03015075376885, 0.3274495640744873)
(211.05527638190955, 0.32661575904569207)
(216.08040201005025, 0.3257819827556236)
(221.10552763819095, 0.32494823542550194)
(226.13065326633165, 0.3241145172788153)
(231.15577889447235, 0.3232808285413496)
(236.18090452261308, 0.3224471694412179)
(241.20603015075378, 0.3216135402088903)
(246.23115577889448, 0.32077994107722463)
(251.25628140703517, 0.3207032365002191)
(256.2814070351759, 0.322897147089111)
(261.3065326633166, 0.32509107513983543)
(266.3316582914573, 0.32728502030123124)
(271.356783919598, 0.32947898223148664)
(276.3819095477387, 0.3316729605978319)
(281.4070351758794, 0.3338669550762422)
(286.4321608040201, 0.3360609653511517)
(291.4572864321608, 0.33825499111517954)
(296.4824120603015, 0.3404490320688666)
(301.5075376884422, 0.34264308792042203)
(306.5326633165829, 0.34483715838547874)
(311.5577889447236, 0.34703124318685974)
(316.5829145728643, 0.34922534205435124)
(321.60804020100505, 0.3514194547244874)
(326.63316582914575, 0.3536135809403379)
(331.65829145728645, 0.3558077204513104)
(336.68341708542715, 0.3580018730129528)
(341.70854271356785, 0.3601960383867694)
(346.73366834170855, 0.3623902163400376)
(351.75879396984925, 0.3645844066456373)
(356.78391959798995, 0.36677860908188115)
(361.80904522613065, 0.36897282343235427)
(366.83417085427135, 0.3711670494857577)
(371.85929648241205, 0.37336128703575894)
(376.88442211055275, 0.37513330893812685)
(381.90954773869345, 0.37620162383861877)
(386.93467336683415, 0.3772699402896211)
(391.95979899497485, 0.3783382582780001)
(396.9849246231156, 0.3794065777907689)
(402.0100502512563, 0.38047489881508634)
(407.035175879397, 0.3815432213382559)
(412.0603015075377, 0.38261154534772207)
(417.0854271356784, 0.3836798708310696)
(422.1105527638191, 0.38474819777602076)
(427.1356783919598, 0.38581652617043405)
(432.1608040201005, 0.3868848560023025)
(437.1859296482412, 0.38795318725975)
(442.2110552763819, 0.3890215199310325)
(447.2361809045226, 0.39008985400453366)
(452.2613065326633, 0.39115818946876413)
(457.286432160804, 0.39222652631235977)
(462.3115577889447, 0.39329486452408013)
(467.33668341708545, 0.3943632040928065)
(472.36180904522615, 0.39543154500753974)
(477.38693467336685, 0.39649988725740004)
(482.41206030150755, 0.39756823083162407)
(487.43718592964825, 0.398636575719564)
(492.46231155778895, 0.3997049219106858)
(497.48743718592965, 0.4007732693945675)
(502.51256281407035, 0.4015590922593191)
(507.53768844221105, 0.402062389844203)
(512.5628140703518, 0.40256568783099966)
(517.5879396984925, 0.40306898621820364)
(522.6130653266332, 0.40357228500431674)
(527.6381909547739, 0.40407558418784867)
(532.6633165829146, 0.404578883767316)
(537.6884422110553, 0.4050821837412432)
(542.713567839196, 0.4055854841081612)
(547.7386934673367, 0.40608878486660954)
(552.7638190954774, 0.40659208601513375)
(557.7889447236181, 0.40709538755228736)
(562.8140703517588, 0.40759868947663047)
(567.8391959798995, 0.40810199178673046)
(572.8643216080402, 0.40860529448116223)
(577.8894472361809, 0.4091085975585073)
(582.9145728643216, 0.4096119010173539)
(587.9396984924623, 0.4101152048562973)
(592.964824120603, 0.4106185090739405)
(597.9899497487437, 0.4111218136688921)
(603.0150753768844, 0.4116251186397681)
(608.0402010050251, 0.4121284239851916)
(613.0653266331658, 0.41263172970379147)
(618.0904522613065, 0.4131350357942046)
(623.1155778894472, 0.4136383422550729)
(628.1407035175879, 0.41399903117913905)
(633.1658291457286, 0.41427414950652286)
(638.1909547738693, 0.414549267929458)
(643.2160804020101, 0.41482438644775366)
(648.2412060301508, 0.4150995050612206)
(653.2663316582915, 0.41537462376967005)
(658.2914572864322, 0.41564974257291315)
(663.3165829145729, 0.4159248614707618)
(668.3417085427136, 0.4161999804630283)
(673.3668341708543, 0.41647509954952533)
(678.391959798995, 0.41675021873006673)
(683.4170854271357, 0.4170253380044662)
(688.4422110552764, 0.4173004573725381)
(693.4673366834171, 0.4175755768340972)
(698.4924623115578, 0.41785069638895894)
(703.5175879396985, 0.4181258160369391)
(708.5427135678392, 0.4184009357778539)
(713.5678391959799, 0.4186760556115203)
(718.5929648241206, 0.41895117553775557)
(723.6180904522613, 0.4192262955563774)
(728.643216080402, 0.4195014156672038)
(733.6683417085427, 0.4197765358700541)
(738.6934673366834, 0.4200516561647466)
(743.7185929648241, 0.4203267765511017)
(748.7437185929648, 0.4206018970289391)
(753.7688442211055, 0.42079588452341465)
(758.7939698492462, 0.42096282769503757)
(763.8190954773869, 0.42112977089401993)
(768.8442211055276, 0.4212967141203291)
(773.8693467336683, 0.4214636573739327)
(778.894472361809, 0.42163060065479846)
(783.9195979899497, 0.4217975439628939)
(788.9447236180905, 0.4219644872981864)
(793.9698492462312, 0.4221314306606441)
(798.9949748743719, 0.4222983740502346)
(804.0201005025126, 0.42246531746692584)
(809.0452261306533, 0.4226322609106856)
(814.070351758794, 0.422799204381482)
(819.0954773869347, 0.4229661478792827)
(824.1206030150754, 0.4231330914040562)
(829.1457286432161, 0.42330003495577)
(834.1708542713568, 0.4234669785343926)
(839.1959798994975, 0.42363392213989226)
(844.2211055276382, 0.42380086577223713)
(849.2462311557789, 0.42396780943139534)
(854.2713567839196, 0.42413475311733523)
(859.2964824120603, 0.4243016968300253)
(864.321608040201, 0.42446864056943406)
(869.3467336683417, 0.42463558433553006)
(874.3718592964824, 0.42480252812828156)
(879.3969849246231, 0.42491244827278507)
(884.4221105527638, 0.4250142221847427)
(889.4472361809045, 0.4251159961020926)
(894.4723618090452, 0.42521777002483085)
(899.4974874371859, 0.42531954395295307)
(904.5226130653266, 0.42542131788645565)
(909.5477386934673, 0.42552309182533515)
(914.572864321608, 0.42562486576958686)
(919.5979899497487, 0.42572663971920793)
(924.6231155778894, 0.42582841367419383)
(929.6482412060302, 0.42593018763454094)
(934.6733668341709, 0.4260319616002455)
(939.6984924623116, 0.42613373557130335)
(944.7236180904523, 0.426235509547711)
(949.748743718593, 0.42633728352946465)
(954.7738693467337, 0.4264390575165601)
(959.7989949748744, 0.4265408315089937)
(964.8241206030151, 0.4266426055067616)
(969.8492462311558, 0.4267443795098601)
(974.8743718592965, 0.4268461535182853)
(979.8994974874372, 0.4269479275320336)
(984.9246231155779, 0.4270497015511008)
(989.9497487437186, 0.42715147557548355)
(994.9748743718593, 0.42725324960517735)
(1000.0, 0.42735502364017935)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/bspline2_biasstd_200.tex <==
\begin{tikzpicture}[]

      \tikzstyle{every node}=[font=\small]

\begin{axis}[height = {55.0mm}, ylabel = {$E(v(z))-v(z)$}, title = {1st order B-splines}, xmin = {0.0}, xmax = {1000.0}, ymax = {5.0}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,1.0,2.0,3.0,4.0,5.0}, yticklabels = {0,1.0,2.0,3.0,4.0,5.0}, ytick align = inside,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}, legend style={font=\small},]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.5672200977114845)
(5.025125628140704, 1.6639435098967787)
(10.050251256281408, 1.7598503998610737)
(15.075376884422111, 1.8548928474115012)
(20.100502512562816, 1.9490204260505894)
(25.12562814070352, 2.0421801277469553)
(30.150753768844222, 2.1343162972453253)
(35.175879396984925, 2.2253705773146897)
(40.20100502512563, 2.315281866632583)
(45.22613065326633, 2.4039862939274075)
(50.25125628140704, 2.4914172134833836)
(55.27638190954774, 2.5775052199219237)
(60.301507537688444, 2.6621781934123803)
(65.32663316582915, 2.745361373462156)
(70.35175879396985, 2.8269774659966815)
(75.37688442211055, 2.906946791387345)
(80.40201005025126, 2.9851874736249298)
(85.42713567839196, 3.0616156740433715)
(90.45226130653266, 3.136145875745746)
(95.47738693467336, 3.208691220041449)
(100.50251256281408, 3.2791638947785553)
(105.52763819095478, 3.3474755767719544)
(110.55276381909547, 3.413537928862686)
(115.57788944723617, 3.477263148088024)
(120.60301507537689, 3.538564560279604)
(125.62814070351759, 3.5973572565841057)
(130.6532663316583, 3.653558765148599)
(135.678391959799, 3.707089747651864)
(140.7035175879397, 3.7578747085850317)
(145.7286432160804, 3.805842704953963)
(150.7537688442211, 3.850928043114222)
(155.7788944723618, 3.893070947534812)
(160.80402010050253, 3.932218185305893)
(165.82914572864323, 3.9683236310940195)
(170.85427135678393, 4.001348758923507)
(175.87939698492463, 4.031263048456321)
(180.90452261306532, 4.058044294713801)
(185.92964824120602, 4.081678812511003)
(190.95477386934672, 4.102161530409624)
(195.97989949748742, 4.119495972761363)
(201.00502512562815, 4.133694131541155)
(206.03015075376885, 4.144776232274055)
(211.05527638190955, 4.15277040106179)
(216.08040201005025, 4.157712242642202)
(221.10552763819095, 4.159644341957215)
(226.13065326633165, 4.158615703204956)
(231.15577889447235, 4.154681140793156)
(236.18090452261308, 4.147900636528402)
(241.20603015075378, 4.138338677202504)
(246.23115577889448, 4.126063586377702)
(251.25628140703517, 4.111146863234693)
(256.2814070351759, 4.093662539685723)
(261.3065326633166, 4.073686564901046)
(266.3316582914573, 4.051296224472113)
(271.356783919598, 4.026569599882926)
(276.3819095477387, 3.9995850726110485)
(281.4070351758794, 3.9704208757228105)
(286.4321608040201, 3.939154694197434)
(291.4572864321608, 3.905863313675445)
(296.4824120603015, 3.8706223162150275)
(301.5075376884422, 3.833505821040509)
(306.5326633165829, 3.7945862679526208)
(311.5577889447236, 3.7539342407267515)
(316.5829145728643, 3.711618327348372)
(321.60804020100505, 3.6677050134950653)
(326.63316582914575, 3.622258605526265)
(331.65829145728645, 3.5753411794610424)
(336.68341708542715, 3.5270125528273173)
(341.70854271356785, 3.477330276573789)
(346.73366834170855, 3.426349644312425)
(351.75879396984925, 3.3741237161178574)
(356.78391959798995, 3.320703354186887)
(361.80904522613065, 3.2661372679928444)
(366.83417085427135, 3.2104720670644955)
(371.85929648241205, 3.1537523199435427)
(376.88442211055275, 3.0960206180519574)
(381.90954773869345, 3.0373176431660323)
(386.93467336683415, 2.9776822371522993)
(391.95979899497485, 2.917151472766429)
(396.9849246231156, 2.855760724665041)
(402.0100502512563, 2.7935437401596825)
(407.035175879397, 2.7305327094417535)
(412.0603015075377, 2.666758334957583)
(417.0854271356784, 2.602249899446292)
(422.1105527638191, 2.5370353320860595)
(427.1356783919598, 2.4711412723506676)
(432.1608040201005, 2.404593131482498)
(437.1859296482412, 2.337415151734488)
(442.2110552763819, 2.2696304635568776)
(447.2361809045226, 2.2012611407168627)
(452.2613065326633, 2.132328253125282)
(457.286432160804, 2.0628519171040303)
(462.3115577889447, 1.9928513430157633)
(467.33668341708545, 1.9223448804570857)
(472.36180904522615, 1.8513500613690628)
(477.38693467336685, 1.7798836413269115)
(482.41206030150755, 1.7079616390136518)
(487.43718592964825, 1.6355993736736476)
(492.46231155778895, 1.5628115003593912)
(497.48743718592965, 1.489612043020692)
(502.51256281407035, 1.4579376967366127)
(507.53768844221105, 1.4678013155489822)
(512.5628140703518, 1.4772919410345313)
(517.5879396984925, 1.4864213715356325)
(522.6130653266332, 1.4952009168738378)
(527.6381909547739, 1.5036414223206531)
(532.6633165829146, 1.511753290970562)
(537.6884422110553, 1.5195465048986776)
(542.713567839196, 1.527030645486871)
(547.7386934673367, 1.5342149130394738)
(552.7638190954774, 1.5411081454890692)
(557.7889447236181, 1.547718835875628)
(562.8140703517588, 1.5540551484734628)
(567.8391959798995, 1.5601249337903091)
(572.8643216080402, 1.5659357428831377)
(577.8894472361809, 1.5714948413323988)
(582.9145728643216, 1.5768092228588806)
(587.9396984924623, 1.5818856222437336)
(592.964824120603, 1.5867305271960461)
(597.9899497487437, 1.5913501891329602)
(603.0150753768844, 1.595750633236662)
(608.0402010050251, 1.5999376682908846)
(613.0653266331658, 1.6039168965390544)
(618.0904522613065, 1.6076937233476674)
(623.1155778894472, 1.6112733661863725)
(628.1407035175879, 1.6146608625996457)
(633.1658291457286, 1.6178610773288984)
(638.1909547738693, 1.6208787091405572)
(643.2160804020101, 1.6237182978646292)
(648.2412060301508, 1.6263842316608503)
(653.2663316582915, 1.6288807540092343)
(658.2914572864322, 1.6312119698380751)
(663.3165829145729, 1.633381850664959)
(668.3417085427136, 1.6353942392559073)
(673.3668341708543, 1.6372528545352285)
(678.391959798995, 1.6389612970538288)
(683.4170854271357, 1.6405230545867084)
(688.4422110552764, 1.6419415070476475)
(693.4673366834171, 1.643219930281699)
(698.4924623115578, 1.6443614991389115)
(703.5175879396985, 1.6453692907748092)
(708.5427135678392, 1.6462462887993965)
(713.5678391959799, 1.6469953879324848)
(718.5929648241206, 1.6476193981101694)
(723.6180904522613, 1.6481210472758594)
(728.643216080402, 1.6485029832021816)
(733.6683417085427, 1.6487677755806676)
(738.6934673366834, 1.6489179193241075)
(743.7185929648241, 1.6489558387065504)
(748.7437185929648, 1.6488838908908097)
(753.7688442211055, 1.648704367759919)
(758.7939698492462, 1.648419496580992)
(763.8190954773869, 1.6480314412787056)
(768.8442211055276, 1.647542305519634)
(773.8693467336683, 1.646954136780444)
(778.894472361809, 1.6462689292099189)
(783.9195979899497, 1.6454886241086992)
(788.9447236180905, 1.6446151094381438)
(793.9698492462312, 1.6436502210656236)
(798.9949748743719, 1.6425957466254957)
(804.0201005025126, 1.641453429627168)
(809.0452261306533, 1.640224970650534)
(814.070351758794, 1.6389120256541343)
(819.0954773869347, 1.6375162051863228)
(824.1206030150754, 1.636039077666874)
(829.1457286432161, 1.6344821747809704)
(834.1708542713568, 1.6328469935850816)
(839.1959798994975, 1.6311349935234567)
(844.2211055276382, 1.6293475936324526)
(849.2462311557789, 1.6274861759884)
(854.2713567839196, 1.6255520930530825)
(859.2964824120603, 1.6235466697608398)
(864.321608040201, 1.621471197504782)
(869.3467336683417, 1.6193269299929565)
(874.3718592964824, 1.6171150902546945)
(879.3969849246231, 1.6148368807130105)
(884.4221105527638, 1.6124934802576831)
(889.4472361809045, 1.6100860320419272)
(894.4723618090452, 1.6076156449905206)
(899.4974874371859, 1.6050834116070778)
(904.5226130653266, 1.6024904111730631)
(909.5477386934673, 1.599837688244703)
(914.572864321608, 1.5971262487898485)
(919.5979899497487, 1.5943570911629479)
(924.6231155778894, 1.5915312095831915)
(929.6482412060302, 1.5886495516702954)
(934.6733668341709, 1.5857130289077208)
(939.6984924623116, 1.582722575399977)
(944.7236180904523, 1.579679099746265)
(949.748743718593, 1.5765834329669541)
(954.7738693467337, 1.573436450622772)
(959.7989949748744, 1.5702390143209737)
(964.8241206030151, 1.5669918266562206)
(969.8492462311558, 1.5636956477324073)
(974.8743718592965, 1.560350694456682)
(979.8994974874372, 1.556955809761682)
(984.9246231155779, 1.5535041591428236)
(989.9497487437186, 1.549967753570428)
(994.9748743718593, 1.5462246169228688)
(1000.0, 1.5420211961956891)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.5558738363336686)
(5.025125628140704, 0.5901285394944842)
(10.050251256281408, 0.6235667204342996)
(15.075376884422111, 0.6561404589602486)
(20.100502512562816, 0.6877993285748563)
(25.12562814070352, 0.718490321246744)
(30.150753768844222, 0.7481577817206349)
(35.175879396984925, 0.7767433527655183)
(40.20100502512563, 0.8041859330589358)
(45.22613065326633, 0.8304216513292797)
(50.25125628140704, 0.8553838618607772)
(55.27638190954774, 0.879003159274836)
(60.301507537688444, 0.9012074237408134)
(65.32663316582915, 0.9219218947661112)
(70.35175879396985, 0.9410692782761583)
(75.37688442211055, 0.9585698946423431)
(80.40201005025126, 0.974341867855447)
(85.42713567839196, 0.9883013592494114)
(90.45226130653266, 1.0003628519273047)
(95.47738693467336, 1.010439487198533)
(100.50251256281408, 1.0184434529111561)
(105.52763819095478, 1.0242864258800761)
(110.55276381909547, 1.0278800689463319)
(115.57788944723617, 1.0291365791471874)
(120.60301507537689, 1.027969282314288)
(125.62814070351759, 1.0242932695943106)
(130.6532663316583, 1.0180260691343275)
(135.678391959799, 1.0090883426131096)
(140.7035175879397, 0.9974045945218029)
(145.7286432160804, 0.9829038818662523)
(150.7537688442211, 0.9655205110020351)
(155.7788944723618, 0.9451947063981461)
(160.80402010050253, 0.9218732351447461)
(165.82914572864323, 0.8955099719083925)
(170.85427135678393, 0.8660663907134012)
(175.87939698492463, 0.8335119712217383)
(180.90452261306532, 0.7978245084547382)
(185.92964824120602, 0.758990317227461)
(190.95477386934672, 0.7170043261016001)
(195.97989949748742, 0.6718700594288602)
(201.00502512562815, 0.6420167071590122)
(206.03015075376885, 0.6827160887416319)
(211.05527638190955, 0.720327538379081)
(216.08040201005025, 0.7548866608092037)
(221.10552763819095, 0.7864360409739337)
(226.13065326633165, 0.8150246830713854)
(231.15577889447235, 0.8407074015093059)
(236.18090452261308, 0.8635441780942728)
(241.20603015075378, 0.8835994996180823)
(246.23115577889448, 0.9009416896429965)
(251.25628140703517, 0.9156422473496981)
(256.2814070351759, 0.9277752046504428)
(261.3065326633166, 0.9374165107154848)
(266.3316582914573, 0.9446434511362689)
(271.356783919598, 0.9495341073968007)
(276.3819095477387, 0.9521668609746374)
(281.4070351758794, 0.9526199449361084)
(286.4321608040201, 0.950971044260454)
(291.4572864321608, 0.9472969445881709)
(296.4824120603015, 0.9416732279774678)
(301.5075376884422, 0.9341740136526706)
(306.5326633165829, 0.9248717414144991)
(311.5577889447236, 0.9138369950383396)
(316.5829145728643, 0.9011383625096787)
(321.60804020100505, 0.8868423295060879)
(326.63316582914575, 0.8710132023869992)
(331.65829145728645, 0.853713057171495)
(336.68341708542715, 0.8350017113874859)
(341.70854271356785, 0.8149367159836718)
(346.73366834170855, 0.7935733645720298)
(351.75879396984925, 0.7709647172271694)
(356.78391959798995, 0.7471616361459148)
(361.80904522613065, 0.7222128308015954)
(366.83417085427135, 0.6961649107229544)
(371.85929648241205, 0.6690624444517148)
(376.88442211055275, 0.6409480234098499)
(381.90954773869345, 0.6118623293736363)
(386.93467336683415, 0.5818442042096184)
(391.95979899497485, 0.5509307206734615)
(396.9849246231156, 0.519157253421783)
(402.0100502512563, 0.5040769321701273)
(407.035175879397, 0.5144816383118709)
(412.0603015075377, 0.5241230006873714)
(417.0854271356784, 0.5330303020357618)
(422.1105527638191, 0.5412314715351894)
(427.1356783919598, 0.5487531486594719)
(432.1608040201005, 0.5556207446509767)
(437.1859296482412, 0.5618585017626394)
(442.2110552763819, 0.5674895504447015)
(447.2361809045226, 0.5725359644643557)
(452.2613065326633, 0.5770188137324475)
(457.286432160804, 0.5809582145708614)
(462.3115577889447, 0.5843733773422635)
(467.33668341708545, 0.5872826516432621)
(472.36180904522615, 0.5897035694149118)
(477.38693467336685, 0.5916528862324331)
(482.41206030150755, 0.5931466207788425)
(487.43718592964825, 0.5942000922985162)
(492.46231155778895, 0.5948279558439218)
(497.48743718592965, 0.5950442353648917)
(502.51256281407035, 0.5948623549564456)
(507.53768844221105, 0.5942951686603788)
(512.5628140703518, 0.5933549890374845)
(517.5879396984925, 0.5920536144301423)
(522.6130653266332, 0.5904023546599237)
(527.6381909547739, 0.5884120549982992)
(532.6633165829146, 0.5860931185397629)
(537.6884422110553, 0.5834555273594404)
(542.713567839196, 0.580508862839201)
(547.7386934673367, 0.5772623252833711)
(552.7638190954774, 0.5737247526245284)
(557.7889447236181, 0.5699046379026491)
(562.8140703517588, 0.565810145392037)
(567.8391959798995, 0.5614491256004595)
(572.8643216080402, 0.55682912958485)
(577.8894472361809, 0.5519574229256712)
(582.9145728643216, 0.5468409993437184)
(587.9396984924623, 0.5414865936201263)
(592.964824120603, 0.535900693464006)
(597.9899497487437, 0.5300895502924856)
(603.0150753768844, 0.529769899493628)
(608.0402010050251, 0.5330439797825761)
(613.0653266331658, 0.5361102532654467)
(618.0904522613065, 0.5389741253087603)
(623.1155778894472, 0.5416408133821786)
(628.1407035175879, 0.5441153550301614)
(633.1658291457286, 0.5464026149941184)
(638.1909547738693, 0.5485072920404743)
(643.2160804020101, 0.5504339259992648)
(648.2412060301508, 0.5521869050301866)
(653.2663316582915, 0.5537704726132855)
(658.2914572864322, 0.5551887336768271)
(663.3165829145729, 0.5564456597384169)
(668.3417085427136, 0.5575450935640678)
(673.3668341708543, 0.558490754078095)
(678.391959798995, 0.559286241831412)
(683.4170854271357, 0.5599350445989995)
(688.4422110552764, 0.5604405422946499)
(693.4673366834171, 0.5608060107634056)
(698.4924623115578, 0.5610346248553206)
(703.5175879396985, 0.5611294617259279)
(708.5427135678392, 0.5610935049852266)
(713.5678391959799, 0.5609296493530191)
(718.5929648241206, 0.5606407047653992)
(723.6180904522613, 0.5602293991658023)
(728.643216080402, 0.5596983803268376)
(733.6683417085427, 0.5590502179400261)
(738.6934673366834, 0.5582874069181667)
(743.7185929648241, 0.5574123715353245)
(748.7437185929648, 0.5564274689542898)
(753.7688442211055, 0.5553349910581051)
(758.7939698492462, 0.5541371651138878)
(763.8190954773869, 0.5528361550463092)
(768.8442211055276, 0.5514340645219438)
(773.8693467336683, 0.5499329410174632)
(778.894472361809, 0.5483347786816353)
(783.9195979899497, 0.5466415188151394)
(788.9447236180905, 0.5448550493792794)
(793.9698492462312, 0.5429772062414671)
(798.9949748743719, 0.5410097770360451)
(804.0201005025126, 0.5418234634480896)
(809.0452261306533, 0.5432682474257327)
(814.070351758794, 0.5446285453836026)
(819.0954773869347, 0.5459059678700733)
(824.1206030150754, 0.5471020833049121)
(829.1457286432161, 0.548218423373287)
(834.1708542713568, 0.5492564851316803)
(839.1959798994975, 0.5502177280243252)
(844.2211055276382, 0.5511035710876087)
(849.2462311557789, 0.5519153963978223)
(854.2713567839196, 0.5526545564167975)
(859.2964824120603, 0.5533223760788335)
(864.321608040201, 0.5539201467770614)
(869.3467336683417, 0.5544491222195074)
(874.3718592964824, 0.5549105254355382)
(879.3969849246231, 0.5553055588481222)
(884.4221105527638, 0.5556354013470806)
(889.4472361809045, 0.5559011960855962)
(894.4723618090452, 0.5561040519884717)
(899.4974874371859, 0.5562450615593093)
(904.5226130653266, 0.5563253040795786)
(909.5477386934673, 0.5563458241054864)
(914.572864321608, 0.5563076276049159)
(919.5979899497487, 0.5562117129322957)
(924.6231155778894, 0.5560590743068179)
(929.6482412060302, 0.5558506593482004)
(934.6733668341709, 0.5555873795399151)
(939.6984924623116, 0.5552701689864445)
(944.7236180904523, 0.5548999362870166)
(949.748743718593, 0.554477512461979)
(954.7738693467337, 0.5540037730720808)
(959.7989949748744, 0.5534795797245575)
(964.8241206030151, 0.5529056350140866)
(969.8492462311558, 0.5522826990445573)
(974.8743718592965, 0.5516109887231071)
(979.8994974874372, 0.5508893469823839)
(984.9246231155779, 0.5501109393178059)
(989.9497487437186, 0.5492477766996977)
(994.9748743718593, 0.5481778830064119)
(1000.0, 0.5466477052335197)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.34001253965222267)
(5.025125628140704, 0.36093579244839225)
(10.050251256281408, 0.38104252302356345)
(15.075376884422111, 0.4002848111848638)
(20.100502512562816, 0.4186122304348294)
(25.12562814070352, 0.4359717727420689)
(30.150753768844222, 0.45230778285131557)
(35.175879396984925, 0.4675619035315508)
(40.20100502512563, 0.4816730334603241)
(45.22613065326633, 0.4945773013660224)
(50.25125628140704, 0.5062080615328721)
(55.27638190954774, 0.5164959085822902)
(60.301507537688444, 0.5253687226836181)
(65.32663316582915, 0.532751743344269)
(70.35175879396985, 0.5385676764896719)
(75.37688442211055, 0.5427368424912107)
(80.40201005025126, 0.5451773653396712)
(85.42713567839196, 0.5458054063689861)
(90.45226130653266, 0.5445354486822334)
(95.47738693467336, 0.5412806335888121)
(100.50251256281408, 0.5359531489367964)
(105.52763819095478, 0.5284646715410695)
(110.55276381909547, 0.5187268642426783)
(115.57788944723617, 0.5066519240788905)
(120.60301507537689, 0.4921531768813461)
(125.62814070351759, 0.4813149455762433)
(130.6532663316583, 0.511070148987784)
(135.678391959799, 0.5381548263380997)
(140.7035175879397, 0.5624934821183123)
(145.7286432160804, 0.5840151733342944)
(150.7537688442211, 0.6026542063416072)
(155.7788944723618, 0.6183508056092464)
(160.80402010050253, 0.6310517382273684)
(165.82914572864323, 0.6407108788625457)
(170.85427135678393, 0.647289701539079)
(175.87939698492463, 0.6507576859189452)
(180.90452261306532, 0.651092627023468)
(185.92964824120602, 0.6482808396677218)
(190.95477386934672, 0.6423172524133953)
(195.97989949748742, 0.6332053896121792)
(201.00502512562815, 0.6209572432390171)
(206.03015075376885, 0.6055930388189719)
(211.05527638190955, 0.5871409024537577)
(216.08040201005025, 0.5656364388812172)
(221.10552763819095, 0.5411222330432768)
(226.13065326633165, 0.5136472891380652)
(231.15577889447235, 0.48326642157332067)
(236.18090452261308, 0.4500396121556136)
(241.20603015075378, 0.41403134767676164)
(246.23115577889448, 0.37530995169900727)
(251.25628140703517, 0.35019469236829615)
(256.2814070351759, 0.37125513952737066)
(261.3065326633166, 0.3898239354507478)
(266.3316582914573, 0.40597836572986346)
(271.356783919598, 0.419796511848725)
(276.3819095477387, 0.4313567552848969)
(281.4070351758794, 0.4407373291047083)
(286.4321608040201, 0.44801591828738196)
(291.4572864321608, 0.4532693084734376)
(296.4824120603015, 0.4565730817210696)
(301.5075376884422, 0.4580013572545987)
(306.5326633165829, 0.45762657487475167)
(311.5577889447236, 0.45551931835693793)
(316.5829145728643, 0.45174817568660686)
(321.60804020100505, 0.44637963254134405)
(326.63316582914575, 0.4394779952805905)
(331.65829145728645, 0.4311053399234144)
(336.68341708542715, 0.4213214839977475)
(341.70854271356785, 0.4101839784522685)
(346.73366834170855, 0.3977481168989563)
(351.75879396984925, 0.3840669594124311)
(356.78391959798995, 0.3691913681895098)
(361.80904522613065, 0.3531700527035131)
(366.83417085427135, 0.3360496224832161)
(371.85929648241205, 0.31787464607030813)
(376.88442211055275, 0.3094841956825256)
(381.90954773869345, 0.3181166069599719)
(386.93467336683415, 0.3258165871096246)
(391.95979899497485, 0.33262120888713653)
(396.9849246231156, 0.3385658469491286)
(402.0100502512563, 0.3436842486071434)
(407.035175879397, 0.3480086040526018)
(412.0603015075377, 0.3515696157318118)
(417.0854271356784, 0.35439656638389927)
(422.1105527638191, 0.3565173851870451)
(427.1356783919598, 0.35795871161503356)
(432.1608040201005, 0.35874595691024247)
(437.1859296482412, 0.3589033633256218)
(442.2110552763819, 0.3584540613113827)
(447.2361809045226, 0.3574201246347517)
(452.2613065326633, 0.35582262320654223)
(457.286432160804, 0.35368167334867984)
(462.3115577889447, 0.3510164854237825)
(467.33668341708545, 0.3478454090284888)
(472.36180904522615, 0.34418597610385326)
(477.38693467336685, 0.3400549422250734)
(482.41206030150755, 0.3354683260751976)
(487.43718592964825, 0.3304414468985737)
(492.46231155778895, 0.3249889597476905)
(497.48743718592965, 0.3191248885723734)
(502.51256281407035, 0.3180715778497394)
(507.53768844221105, 0.32184188162162464)
(512.5628140703518, 0.3252391920666948)
(517.5879396984925, 0.3282753075273188)
(522.6130653266332, 0.3309615378250381)
(527.6381909547739, 0.3333087282313656)
(532.6633165829146, 0.3353272818407813)
(537.6884422110553, 0.337027180728418)
(542.713567839196, 0.33841800627612884)
(547.7386934673367, 0.33950895878824916)
(552.7638190954774, 0.3403088761973656)
(557.7889447236181, 0.3408262515434419)
(562.8140703517588, 0.3410692491007836)
(567.8391959798995, 0.3410457193771581)
(572.8643216080402, 0.34076321342949356)
(577.8894472361809, 0.34022899683827745)
(582.9145728643216, 0.3394500633242714)
(587.9396984924623, 0.3384331476686402)
(592.964824120603, 0.3371847375804702)
(597.9899497487437, 0.3357110844769071)
(603.0150753768844, 0.33401821354011396)
(608.0402010050251, 0.3321119335538647)
(613.0653266331658, 0.32999784676154853)
(618.0904522613065, 0.32768135852967184)
(623.1155778894472, 0.3251676863278945)
(628.1407035175879, 0.32548479812144393)
(633.1658291457286, 0.3274283864834171)
(638.1909547738693, 0.32918939192779995)
(643.2160804020101, 0.3307723542845977)
(648.2412060301508, 0.33218166171354646)
(653.2663316582915, 0.333421557694658)
(658.2914572864322, 0.3344961471562211)
(663.3165829145729, 0.33540940161583244)
(668.3417085427136, 0.3361651638395067)
(673.3668341708543, 0.33676715275154834)
(678.391959798995, 0.3372189689028744)
(683.4170854271357, 0.33752410006848166)
(688.4422110552764, 0.3376859261621501)
(693.4673366834171, 0.33770772302892205)
(698.4924623115578, 0.3375926655188586)
(703.5175879396985, 0.3373438307874874)
(708.5427135678392, 0.3369642024448023)
(713.5678391959799, 0.3364566752106164)
(718.5929648241206, 0.33582405902101975)
(723.6180904522613, 0.33506908181943196)
(728.643216080402, 0.33419439137848883)
(733.6683417085427, 0.33320255738970417)
(738.6934673366834, 0.33209607476586633)
(743.7185929648241, 0.3308773677810297)
(748.7437185929648, 0.32954879359802014)
(753.7688442211055, 0.3301166579940169)
(758.7939698492462, 0.3312471789733813)
(763.8190954773869, 0.33227451582937917)
(768.8442211055276, 0.3332007722285848)
(773.8693467336683, 0.33402799564769303)
(778.894472361809, 0.3347581802354487)
(783.9195979899497, 0.33539326729250973)
(788.9447236180905, 0.33593514478023323)
(793.9698492462312, 0.33638564856599906)
(798.9949748743719, 0.33674656628416777)
(804.0201005025126, 0.33701964144412777)
(809.0452261306533, 0.3372065746257711)
(814.070351758794, 0.33730902178765554)
(819.0954773869347, 0.3373285934781194)
(824.1206030150754, 0.3372668581169709)
(829.1457286432161, 0.3371253473893461)
(834.1708542713568, 0.33690555835174685)
(839.1959798994975, 0.33660895044838846)
(844.2211055276382, 0.3362369427156775)
(849.2462311557789, 0.3357909172299163)
(854.2713567839196, 0.33527222645288823)
(859.2964824120603, 0.33468219531892984)
(864.321608040201, 0.33402211522115266)
(869.3467336683417, 0.33329323986761494)
(874.3718592964824, 0.33249679228764784)
(879.3969849246231, 0.33309533996431284)
(884.4221105527638, 0.3338374631645138)
(889.4472361809045, 0.3345155386042684)
(894.4723618090452, 0.3351306752083847)
(899.4974874371859, 0.3356839654804684)
(904.5226130653266, 0.33617648870197314)
(909.5477386934673, 0.33660928942912527)
(914.572864321608, 0.3369833736297956)
(919.5979899497487, 0.337299739658409)
(924.6231155778894, 0.3375593817341773)
(929.6482412060302, 0.33776324747679887)
(934.6733668341709, 0.33791224836975253)
(939.6984924623116, 0.3380073185175245)
(944.7236180904523, 0.3380493665193356)
(949.748743718593, 0.3380392233955458)
(954.7738693467337, 0.3379777647068849)
(959.7989949748744, 0.33786585206059705)
(964.8241206030151, 0.33770418805136515)
(969.8492462311558, 0.3374935327830837)
(974.8743718592965, 0.33723410316287605)
(979.8994974874372, 0.3369247421233972)
(984.9246231155779, 0.3365586151600617)
(989.9497487437186, 0.33610773324317833)
(994.9748743718593, 0.33545012025113685)
(1000.0, 0.33433222317947653)
};
\addlegendentry{K= 9}
\end{axis}
\hspace{0.4cm}
\begin{axis}[height = {55.0mm}, legend pos = {south east}, ylabel = {Std. dev$(v(z))$}, title = {1st order B-splines},xmin = {0.0}, xmax = {1000.0}, ymax = {0.125}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.000,0.025,0.050,0.075,0.100,0.125}, yticklabels = {0.000,0.025,0.050,0.075,0.100,0.125}, ytick align = inside,     xshift = 73.94222222222223mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}, legend style={font=\small},]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.059513192553614494)
(5.025125628140704, 0.05947220150518055)
(10.050251256281408, 0.059431210457088365)
(15.075376884422111, 0.05939021940933853)
(20.100502512562816, 0.05934922836193187)
(25.12562814070352, 0.05930823731486905)
(30.150753768844222, 0.05926724626815074)
(35.175879396984925, 0.05922625522177771)
(40.20100502512563, 0.05918526417575068)
(45.22613065326633, 0.05914427313007032)
(50.25125628140704, 0.05910328208473739)
(55.27638190954774, 0.0590622910397526)
(60.301507537688444, 0.05902129999511671)
(65.32663316582915, 0.05898030895083046)
(70.35175879396985, 0.05893931790689444)
(75.37688442211055, 0.058898326863309515)
(80.40201005025126, 0.05885733582007635)
(85.42713567839196, 0.058816344777195786)
(90.45226130653266, 0.05877535373466846)
(95.47738693467336, 0.05873436269249513)
(100.50251256281408, 0.05869337165067657)
(105.52763819095478, 0.058652380609213454)
(110.55276381909547, 0.0586113895681066)
(115.57788944723617, 0.05857039852735675)
(120.60301507537689, 0.05852940748696464)
(125.62814070351759, 0.05848841644693096)
(130.6532663316583, 0.05844742540725658)
(135.678391959799, 0.05840643436794215)
(140.7035175879397, 0.05836544332898851)
(145.7286432160804, 0.05832445229039642)
(150.7537688442211, 0.05828346125216654)
(155.7788944723618, 0.05824247021429964)
(160.80402010050253, 0.05820147917679673)
(165.82914572864323, 0.05816048813965831)
(170.85427135678393, 0.05811949710288525)
(175.87939698492463, 0.058078506066478325)
(180.90452261306532, 0.0580375150304383)
(185.92964824120602, 0.05799652399476595)
(190.95477386934672, 0.057955532959462)
(195.97989949748742, 0.05791454192452734)
(201.00502512562815, 0.05787355088996276)
(206.03015075376885, 0.05783255985576887)
(211.05527638190955, 0.0577915688219467)
(216.08040201005025, 0.057750577788496876)
(221.10552763819095, 0.057709586755420324)
(226.13065326633165, 0.05766859572271768)
(231.15577889447235, 0.057627604690389786)
(236.18090452261308, 0.057586613658437515)
(241.20603015075378, 0.05754562262686156)
(246.23115577889448, 0.057504631595662915)
(251.25628140703517, 0.057463640564842114)
(256.2814070351759, 0.0574226495344003)
(261.3065326633166, 0.05738165850433804)
(266.3316582914573, 0.057340667474656035)
(271.356783919598, 0.05729967644535549)
(276.3819095477387, 0.057258685416437034)
(281.4070351758794, 0.05721769438790134)
(286.4321608040201, 0.05717670335974939)
(291.4572864321608, 0.05713571233198203)
(296.4824120603015, 0.05709472130459991)
(301.5075376884422, 0.057053730277604145)
(306.5326633165829, 0.05701273925099531)
(311.5577889447236, 0.05697174822477432)
(316.5829145728643, 0.05693075719894208)
(321.60804020100505, 0.05688976617349936)
(326.63316582914575, 0.05684877514844705)
(331.65829145728645, 0.056807784123786)
(336.68341708542715, 0.05676679309951695)
(341.70854271356785, 0.05672580207564087)
(346.73366834170855, 0.05668481105215865)
(351.75879396984925, 0.056643820029070945)
(356.78391959798995, 0.056602829006378745)
(361.80904522613065, 0.05656183798408293)
(366.83417085427135, 0.05652084696218429)
(371.85929648241205, 0.05647985594068383)
(376.88442211055275, 0.05643886491958218)
(381.90954773869345, 0.05639787389888052)
(386.93467336683415, 0.05635688287857942)
(391.95979899497485, 0.05631589185867981)
(396.9849246231156, 0.056274900839182844)
(402.0100502512563, 0.05623390982008899)
(407.035175879397, 0.05619291880139966)
(412.0603015075377, 0.05615192778311499)
(417.0854271356784, 0.056110936765236624)
(422.1105527638191, 0.05606994574776487)
(427.1356783919598, 0.056028954730701186)
(432.1608040201005, 0.05598796371404602)
(437.1859296482412, 0.0559469726978002)
(442.2110552763819, 0.05590598168196516)
(447.2361809045226, 0.055864990666541256)
(452.2613065326633, 0.0558239996515299)
(457.286432160804, 0.05578300863693139)
(462.3115577889447, 0.05574201762274723)
(467.33668341708545, 0.05570102660897786)
(472.36180904522615, 0.05566003559562447)
(477.38693467336685, 0.055619044582687974)
(482.41206030150755, 0.05557805357016907)
(487.43718592964825, 0.05553706255806896)
(492.46231155778895, 0.055496071546388547)
(497.48743718592965, 0.05545508053512858)
(502.51256281407035, 0.05545050895207867)
(507.53768844221105, 0.05548235679714238)
(512.5628140703518, 0.055514204642498254)
(517.5879396984925, 0.05554605248814561)
(522.6130653266332, 0.055577900334084496)
(527.6381909547739, 0.05560974818031399)
(532.6633165829146, 0.055641596026833974)
(537.6884422110553, 0.05567344387364347)
(542.713567839196, 0.055705291720742046)
(547.7386934673367, 0.0557371395681295)
(552.7638190954774, 0.05576898741580504)
(557.7889447236181, 0.05580083526376877)
(562.8140703517588, 0.05583268311201937)
(567.8391959798995, 0.055864530960556755)
(572.8643216080402, 0.05589637880938055)
(577.8894472361809, 0.05592822665849013)
(582.9145728643216, 0.055960074507884996)
(587.9396984924623, 0.05599192235756462)
(592.964824120603, 0.05602377020752861)
(597.9899497487437, 0.056055618057776375)
(603.0150753768844, 0.05608746590830749)
(608.0402010050251, 0.05611931375912154)
(613.0653266331658, 0.05615116161021805)
(618.0904522613065, 0.05618300946159641)
(623.1155778894472, 0.056214857313256233)
(628.1407035175879, 0.056246705165196934)
(633.1658291457286, 0.05627855301741822)
(638.1909547738693, 0.0563104008699195)
(643.2160804020101, 0.05634224872270011)
(648.2412060301508, 0.056374096575760015)
(653.2663316582915, 0.056405944429098506)
(658.2914572864322, 0.056437792282715)
(663.3165829145729, 0.056469640136609094)
(668.3417085427136, 0.05650148799078049)
(673.3668341708543, 0.05653333584522839)
(678.391959798995, 0.0565651836999527)
(683.4170854271357, 0.05659703155495273)
(688.4422110552764, 0.05662887941022803)
(693.4673366834171, 0.05666072726577826)
(698.4924623115578, 0.056692575121602785)
(703.5175879396985, 0.05672442297770137)
(708.5427135678392, 0.056756270834073315)
(713.5678391959799, 0.05678811869071819)
(718.5929648241206, 0.05681996654763569)
(723.6180904522613, 0.056851814404825105)
(728.643216080402, 0.056883662262286236)
(733.6683417085427, 0.05691551012001863)
(738.6934673366834, 0.05694735797802152)
(743.7185929648241, 0.056979205836294726)
(748.7437185929648, 0.05701105369483797)
(753.7688442211055, 0.057042901553650396)
(758.7939698492462, 0.0570747494127318)
(763.8190954773869, 0.05710659727208142)
(768.8442211055276, 0.05713844513169926)
(773.8693467336683, 0.05717029299158449)
(778.894472361809, 0.05720214085173688)
(783.9195979899497, 0.05723398871215603)
(788.9447236180905, 0.05726583657284124)
(793.9698492462312, 0.05729768443379228)
(798.9949748743719, 0.05732953229500867)
(804.0201005025126, 0.05736138015649003)
(809.0452261306533, 0.05739322801823583)
(814.070351758794, 0.05742507588024557)
(819.0954773869347, 0.05745692374251887)
(824.1206030150754, 0.057488771605055264)
(829.1457286432161, 0.057520619467854424)
(834.1708542713568, 0.05755246733091569)
(839.1959798994975, 0.057584315194238886)
(844.2211055276382, 0.05761616305782353)
(849.2462311557789, 0.05764801092166904)
(854.2713567839196, 0.05767985878577508)
(859.2964824120603, 0.05771170665014112)
(864.321608040201, 0.057743554514767)
(869.3467336683417, 0.05777540237965206)
(874.3718592964824, 0.057807250244795785)
(879.3969849246231, 0.05783909811019804)
(884.4221105527638, 0.05787094597585806)
(889.4472361809045, 0.05790279384177584)
(894.4723618090452, 0.05793464170795051)
(899.4974874371859, 0.057966489574382066)
(904.5226130653266, 0.0579983374410697)
(909.5477386934673, 0.05803018530801314)
(914.572864321608, 0.05806203317521209)
(919.5979899497487, 0.05809388104266599)
(924.6231155778894, 0.05812572891037437)
(929.6482412060302, 0.05815757677833702)
(934.6733668341709, 0.05818942464655348)
(939.6984924623116, 0.05822127251502297)
(944.7236180904523, 0.058253120383745687)
(949.748743718593, 0.05828496825272054)
(954.7738693467337, 0.05831681612194763)
(959.7989949748744, 0.05834866399142657)
(964.8241206030151, 0.05838051186115656)
(969.8492462311558, 0.058412359731137294)
(974.8743718592965, 0.05844420760136869)
(979.8994974874372, 0.05847605547184988)
(984.9246231155779, 0.05850790334258078)
(989.9497487437186, 0.058539751213560844)
(994.9748743718593, 0.058571599084789774)
(1000.0, 0.05860344695626712)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.0896368011707518)
(5.025125628140704, 0.08889886552155016)
(10.050251256281408, 0.08816093018036313)
(15.075376884422111, 0.08742299515499052)
(20.100502512562816, 0.0866850604534977)
(25.12562814070352, 0.08594712608422711)
(30.150753768844222, 0.08520919205581019)
(35.175879396984925, 0.0844712583771799)
(40.20100502512563, 0.08373332505758414)
(45.22613065326633, 0.08299539210659986)
(50.25125628140704, 0.08225745953414734)
(55.27638190954774, 0.08151952735050624)
(60.301507537688444, 0.08078159556633188)
(65.32663316582915, 0.08004366419267252)
(70.35175879396985, 0.0793057332409875)
(75.37688442211055, 0.07856780272316657)
(80.40201005025126, 0.07782987265155093)
(85.42713567839196, 0.07709194303895348)
(90.45226130653266, 0.07635401389868317)
(95.47738693467336, 0.07561608524456807)
(100.50251256281408, 0.07487815709098146)
(105.52763819095478, 0.07414022945286879)
(110.55276381909547, 0.07340230234577655)
(115.57788944723617, 0.07266437578588271)
(120.60301507537689, 0.07192644979002925)
(125.62814070351759, 0.07118852437575628)
(130.6532663316583, 0.07045059956133896)
(135.678391959799, 0.06971267536582597)
(140.7035175879397, 0.06897475180908133)
(145.7286432160804, 0.06823682891182829)
(150.7537688442211, 0.06749890669569636)
(155.7788944723618, 0.06676098518327107)
(160.80402010050253, 0.06602306439814791)
(165.82914572864323, 0.06528514436498904)
(170.85427135678393, 0.0645472251095844)
(175.87939698492463, 0.06380930665891685)
(180.90452261306532, 0.06307138904123212)
(185.92964824120602, 0.062333472286113176)
(190.95477386934672, 0.06159555642456084)
(195.97989949748742, 0.06085764148907928)
(201.00502512562815, 0.06036080270393453)
(206.03015075376885, 0.060828265732876106)
(211.05527638190955, 0.061295729844819256)
(216.08040201005025, 0.06176319501517362)
(221.10552763819095, 0.06223066122008738)
(226.13065326633165, 0.06269812843641975)
(231.15577889447235, 0.06316559664171575)
(236.18090452261308, 0.0636330658141794)
(241.20603015075378, 0.06410053593265054)
(246.23115577889448, 0.06456800697658235)
(251.25628140703517, 0.06503547892601808)
(256.2814070351759, 0.06550295176157117)
(261.3065326633166, 0.06597042546440424)
(266.3316582914573, 0.06643790001620989)
(271.356783919598, 0.06690537539919272)
(276.3819095477387, 0.06737285159605116)
(281.4070351758794, 0.06784032858995988)
(286.4321608040201, 0.06830780636455527)
(291.4572864321608, 0.06877528490391749)
(296.4824120603015, 0.06924276419255716)
(301.5075376884422, 0.06971024421540034)
(306.5326633165829, 0.07017772495777425)
(311.5577889447236, 0.07064520640539527)
(316.5829145728643, 0.07111268854435471)
(321.60804020100505, 0.07158017136110745)
(326.63316582914575, 0.07204765484245973)
(331.65829145728645, 0.0725151389755583)
(336.68341708542715, 0.07298262374787896)
(341.70854271356785, 0.07345010914721642)
(346.73366834170855, 0.07391759516167436)
(351.75879396984925, 0.07438508177965485)
(356.78391959798995, 0.07485256898985021)
(361.80904522613065, 0.07532005678123384)
(366.83417085427135, 0.0757875451430502)
(371.85929648241205, 0.07625503406480835)
(376.88442211055275, 0.07672252353627251)
(381.90954773869345, 0.07719001354745515)
(386.93467336683415, 0.07765750408860908)
(391.95979899497485, 0.07812499515022042)
(396.9849246231156, 0.07859248672300179)
(402.0100502512563, 0.07893506338741746)
(407.035175879397, 0.07909026709417434)
(412.0603015075377, 0.079245470813502)
(417.0854271356784, 0.07940067454532677)
(422.1105527638191, 0.07955587828957525)
(427.1356783919598, 0.0797110820461753)
(432.1608040201005, 0.07986628581505432)
(437.1859296482412, 0.08002148959614157)
(442.2110552763819, 0.08017669338936588)
(447.2361809045226, 0.08033189719465657)
(452.2613065326633, 0.08048710101194413)
(457.286432160804, 0.08064230484115925)
(462.3115577889447, 0.08079750868223351)
(467.33668341708545, 0.08095271253509818)
(472.36180904522615, 0.08110791639968588)
(477.38693467336685, 0.08126312027592934)
(482.41206030150755, 0.08141832416376162)
(487.43718592964825, 0.08157352806311725)
(492.46231155778895, 0.08172873197392982)
(497.48743718592965, 0.08188393589613492)
(502.51256281407035, 0.0820391398296674)
(507.53768844221105, 0.08219434377446323)
(512.5628140703518, 0.08234954773045856)
(517.5879396984925, 0.08250475169759064)
(522.6130653266332, 0.0826599556757965)
(527.6381909547739, 0.08281515966501365)
(532.6633165829146, 0.08297036366518035)
(537.6884422110553, 0.08312556767623568)
(542.713567839196, 0.08328077169811818)
(547.7386934673367, 0.08343597573076789)
(552.7638190954774, 0.08359117977412467)
(557.7889447236181, 0.08374638382812895)
(562.8140703517588, 0.08390158789272185)
(567.8391959798995, 0.08405679196784428)
(572.8643216080402, 0.08421199605343843)
(577.8894472361809, 0.0843672001494463)
(582.9145728643216, 0.08452240425581074)
(587.9396984924623, 0.0846776083724746)
(592.964824120603, 0.08483281249938136)
(597.9899497487437, 0.08498801663647503)
(603.0150753768844, 0.08508254954109612)
(608.0402010050251, 0.08513663495344055)
(613.0653266331658, 0.08519072036674706)
(618.0904522613065, 0.08524480578101414)
(623.1155778894472, 0.08529889119623957)
(628.1407035175879, 0.0853529766124222)
(633.1658291457286, 0.08540706202955954)
(638.1909547738693, 0.08546114744765015)
(643.2160804020101, 0.08551523286669217)
(648.2412060301508, 0.08556931828668342)
(653.2663316582915, 0.08562340370762273)
(658.2914572864322, 0.08567748912950797)
(663.3165829145729, 0.08573157455233718)
(668.3417085427136, 0.08578565997610883)
(673.3668341708543, 0.08583974540082122)
(678.391959798995, 0.08589383082647216)
(683.4170854271357, 0.0859479162530604)
(688.4422110552764, 0.08600200168058378)
(693.4673366834171, 0.08605608710904059)
(698.4924623115578, 0.08611017253842955)
(703.5175879396985, 0.08616425796874827)
(708.5427135678392, 0.08621834339999519)
(713.5678391959799, 0.08627242883216851)
(718.5929648241206, 0.08632651426526673)
(723.6180904522613, 0.08638059969928807)
(728.643216080402, 0.08643468513423065)
(733.6683417085427, 0.08648877057009266)
(738.6934673366834, 0.08654285600687257)
(743.7185929648241, 0.08659694144456866)
(748.7437185929648, 0.08665102688317937)
(753.7688442211055, 0.08670511232270255)
(758.7939698492462, 0.08675919776313674)
(763.8190954773869, 0.08681328320448026)
(768.8442211055276, 0.08686736864673111)
(773.8693467336683, 0.0869214540898882)
(778.894472361809, 0.08697553953394914)
(783.9195979899497, 0.08702962497891296)
(788.9447236180905, 0.08708371042477724)
(793.9698492462312, 0.08713779587154101)
(798.9949748743719, 0.08719188131920223)
(804.0201005025126, 0.08722224387344563)
(809.0452261306533, 0.08724667570429714)
(814.070351758794, 0.08727110753525591)
(819.0954773869347, 0.0872955393663221)
(824.1206030150754, 0.08731997119749572)
(829.1457286432161, 0.08734440302877647)
(834.1708542713568, 0.08736883486016433)
(839.1959798994975, 0.08739326669165932)
(844.2211055276382, 0.08741769852326133)
(849.2462311557789, 0.08744213035496995)
(854.2713567839196, 0.08746656218678547)
(859.2964824120603, 0.08749099401870768)
(864.321608040201, 0.08751542585073643)
(869.3467336683417, 0.08753985768287163)
(874.3718592964824, 0.08756428951511346)
(879.3969849246231, 0.08758872134746136)
(884.4221105527638, 0.08761315317991575)
(889.4472361809045, 0.08763758501247602)
(894.4723618090452, 0.08766201684514259)
(899.4974874371859, 0.08768644867791492)
(904.5226130653266, 0.08771088051079327)
(909.5477386934673, 0.08773531234377736)
(914.572864321608, 0.08775974417686708)
(919.5979899497487, 0.08778417601006243)
(924.6231155778894, 0.08780860784336345)
(929.6482412060302, 0.08783303967676963)
(934.6733668341709, 0.08785747151028137)
(939.6984924623116, 0.0878819033438984)
(944.7236180904523, 0.08790633517762035)
(949.748743718593, 0.08793076701144764)
(954.7738693467337, 0.08795519884537976)
(959.7989949748744, 0.087979630679417)
(964.8241206030151, 0.08800406251355902)
(969.8492462311558, 0.08802849434780564)
(974.8743718592965, 0.08805292618215703)
(979.8994974874372, 0.088077358016613)
(984.9246231155779, 0.0881017898511732)
(989.9497487437186, 0.08812622168583803)
(994.9748743718593, 0.08815065352060704)
(1000.0, 0.08817508535548033)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.09680179066786852)
(5.025125628140704, 0.09596060438193435)
(10.050251256281408, 0.09511941857375479)
(15.075376884422111, 0.09427823325611806)
(20.100502512562816, 0.0934370484422727)
(25.12562814070352, 0.0925958641459488)
(30.150753768844222, 0.09175468038137988)
(35.175879396984925, 0.09091349716332625)
(40.20100502512563, 0.09007231450709953)
(45.22613065326633, 0.08923113242858886)
(50.25125628140704, 0.0883899509442881)
(55.27638190954774, 0.087548770071325)
(60.301507537688444, 0.08670758982749188)
(65.32663316582915, 0.08586641023127847)
(70.35175879396985, 0.08502523130190602)
(75.37688442211055, 0.08418405305936401)
(80.40201005025126, 0.08334287552444879)
(85.42713567839196, 0.08250169871880532)
(90.45226130653266, 0.08166052266496976)
(95.47738693467336, 0.08081934738641701)
(100.50251256281408, 0.07997817290760922)
(105.52763819095478, 0.0791369992540486)
(110.55276381909547, 0.07829582645233364)
(115.57788944723617, 0.07745465453021766)
(120.60301507537689, 0.07661348351667333)
(125.62814070351759, 0.0758541175078252)
(130.6532663316583, 0.07566738057901279)
(135.678391959799, 0.07548064400708804)
(140.7035175879397, 0.07529390779470635)
(145.7286432160804, 0.07510717194454959)
(150.7537688442211, 0.07492043645932615)
(155.7788944723618, 0.07473370134177144)
(160.80402010050253, 0.07454696659464867)
(165.82914572864323, 0.07436023222074835)
(170.85427135678393, 0.07417349822288946)
(175.87939698492463, 0.07398676460391908)
(180.90452261306532, 0.0738000313667133)
(185.92964824120602, 0.07361329851417747)
(190.95477386934672, 0.07342656604924633)
(195.97989949748742, 0.07323983397488455)
(201.00502512562815, 0.07305310229408711)
(206.03015075376885, 0.07286637100987972)
(211.05527638190955, 0.07267964012531951)
(216.08040201005025, 0.0724929096434944)
(221.10552763819095, 0.07230617956752468)
(226.13065326633165, 0.07211944990056295)
(231.15577889447235, 0.07193272064579442)
(236.18090452261308, 0.07174599180643705)
(241.20603015075378, 0.07155926338574332)
(246.23115577889448, 0.07137253538699916)
(251.25628140703517, 0.0713559251825366)
(256.2814070351759, 0.07184966738428765)
(261.3065326633166, 0.07234340980497661)
(266.3316582914573, 0.07283715244015106)
(271.356783919598, 0.07333089528547876)
(276.3819095477387, 0.07382463833674292)
(281.4070351758794, 0.07431838158983914)
(286.4321608040201, 0.07481212504077138)
(291.4572864321608, 0.07530586868564829)
(296.4824120603015, 0.07579961252067974)
(301.5075376884422, 0.076293356542174)
(306.5326633165829, 0.0767871007465344)
(311.5577889447236, 0.07728084513025542)
(316.5829145728643, 0.07777458968992162)
(321.60804020100505, 0.07826833442220306)
(326.63316582914575, 0.07876207932385336)
(331.65829145728645, 0.07925582439170722)
(336.68341708542715, 0.07974956962267776)
(341.70854271356785, 0.08024331501375367)
(346.73366834170855, 0.08073706056199773)
(351.75879396984925, 0.08123080626454429)
(356.78391959798995, 0.08172455211859606)
(361.80904522613065, 0.08221829812142417)
(366.83417085427135, 0.08271204427036365)
(371.85929648241205, 0.08320579056281391)
(376.88442211055275, 0.08360343530039711)
(381.90954773869345, 0.08384091060374667)
(386.93467336683415, 0.08407838592905628)
(391.95979899497485, 0.08431586127614014)
(396.9849246231156, 0.084553336644815)
(402.0100502512563, 0.08479081203489934)
(407.035175879397, 0.08502828744621399)
(412.0603015075377, 0.08526576287858123)
(417.0854271356784, 0.08550323833182602)
(422.1105527638191, 0.08574071380577454)
(427.1356783919598, 0.08597818930025551)
(432.1608040201005, 0.08621566481509926)
(437.1859296482412, 0.08645314035013751)
(442.2110552763819, 0.08669061590520491)
(447.2361809045226, 0.0869280914801369)
(452.2613065326633, 0.08716556707477159)
(457.286432160804, 0.08740304268894784)
(462.3115577889447, 0.08764051832250726)
(467.33668341708545, 0.08787799397529233)
(472.36180904522615, 0.08811546964714771)
(477.38693467336685, 0.0883529453379199)
(482.41206030150755, 0.08859042104745639)
(487.43718592964825, 0.08882789677560683)
(492.46231155778895, 0.08906537252222237)
(497.48743718592965, 0.08930284828715558)
(502.51256281407035, 0.0894774095353119)
(507.53768844221105, 0.08958905625711766)
(512.5628140703518, 0.0897007029843383)
(517.5879396984925, 0.08981234971695358)
(522.6130653266332, 0.08992399645494381)
(527.6381909547739, 0.09003564319828837)
(532.6633165829146, 0.09014728994696805)
(537.6884422110553, 0.09025893670096265)
(542.713567839196, 0.09037058346025222)
(547.7386934673367, 0.09048223022481766)
(552.7638190954774, 0.09059387699463908)
(557.7889447236181, 0.09070552376969748)
(562.8140703517588, 0.09081717054997326)
(567.8391959798995, 0.0909288173354473)
(572.8643216080402, 0.09104046412610037)
(577.8894472361809, 0.09115211092191358)
(582.9145728643216, 0.09126375772286774)
(587.9396984924623, 0.09137540452894417)
(592.964824120603, 0.09148705134012441)
(597.9899497487437, 0.09159869815638914)
(603.0150753768844, 0.09171034497772058)
(608.0402010050251, 0.09182199180409949)
(613.0653266331658, 0.09193363863550803)
(618.0904522613065, 0.09204528547192747)
(623.1155778894472, 0.09215693231334013)
(628.1407035175879, 0.09223694559976174)
(633.1658291457286, 0.09229797875217358)
(638.1909547738693, 0.09235901190586122)
(643.2160804020101, 0.09242004506082188)
(648.2412060301508, 0.0924810782170533)
(653.2663316582915, 0.0925421113745525)
(658.2914572864322, 0.09260314453331767)
(663.3165829145729, 0.09266417769334599)
(668.3417085427136, 0.0927252108546349)
(673.3668341708543, 0.09278624401718205)
(678.391959798995, 0.0928472771809846)
(683.4170854271357, 0.0929083103460404)
(688.4422110552764, 0.09296934351234722)
(693.4673366834171, 0.09303037667990201)
(698.4924623115578, 0.09309140984870277)
(703.5175879396985, 0.0931524430187466)
(708.5427135678392, 0.09321347619003191)
(713.5678391959799, 0.09327450936255537)
(718.5929648241206, 0.0933355425363148)
(723.6180904522613, 0.09339657571130808)
(728.643216080402, 0.09345760888753228)
(733.6683417085427, 0.0935186420649855)
(738.6934673366834, 0.09357967524366509)
(743.7185929648241, 0.09364070842356861)
(748.7437185929648, 0.09370174160469381)
(753.7688442211055, 0.09374478719626839)
(758.7939698492462, 0.09378183692472496)
(763.8190954773869, 0.09381888665354651)
(768.8442211055276, 0.09385593638273254)
(773.8693467336683, 0.09389298611228265)
(778.894472361809, 0.09393003584219664)
(783.9195979899497, 0.09396708557247381)
(788.9447236180905, 0.09400413530311386)
(793.9698492462312, 0.09404118503411593)
(798.9949748743719, 0.09407823476548052)
(804.0201005025126, 0.09411528449720616)
(809.0452261306533, 0.09415233422929323)
(814.070351758794, 0.09418938396174094)
(819.0954773869347, 0.09422643369454865)
(824.1206030150754, 0.09426348342771627)
(829.1457286432161, 0.09430053316124369)
(834.1708542713568, 0.09433758289512967)
(839.1959798994975, 0.09437463262937437)
(844.2211055276382, 0.09441168236397729)
(849.2462311557789, 0.09444873209893767)
(854.2713567839196, 0.0944857818342555)
(859.2964824120603, 0.0945228315699301)
(864.321608040201, 0.09455988130596131)
(869.3467336683417, 0.0945969310423485)
(874.3718592964824, 0.09463398077909127)
(879.3969849246231, 0.09465839828195557)
(884.4221105527638, 0.09468101118001963)
(889.4472361809045, 0.09470362407815615)
(894.4723618090452, 0.09472623697636523)
(899.4974874371859, 0.09474884987464673)
(904.5226130653266, 0.09477146277300057)
(909.5477386934673, 0.09479407567142671)
(914.572864321608, 0.094816688569925)
(919.5979899497487, 0.09483930146849573)
(924.6231155778894, 0.0948619143671388)
(929.6482412060302, 0.0948845272658537)
(934.6733668341709, 0.09490714016464084)
(939.6984924623116, 0.09492975306349978)
(944.7236180904523, 0.094952365962431)
(949.748743718593, 0.09497497886143397)
(954.7738693467337, 0.09499759176050884)
(959.7989949748744, 0.0950202046596555)
(964.8241206030151, 0.0950428175588739)
(969.8492462311558, 0.09506543045816404)
(974.8743718592965, 0.09508804335752599)
(979.8994974874372, 0.09511065625695936)
(984.9246231155779, 0.09513326915646454)
(989.9497487437186, 0.09515588205604092)
(994.9748743718593, 0.09517849495568897)
(1000.0, 0.0952011078554083)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/bspline2_biasstd_200_high_lambda.tex <==
\begin{tikzpicture}[]


          \tikzstyle{every node}=[font=\small]
\begin{axis}[height = {55.0mm}, ylabel = {bias(V(mileage))}, title = {1st order B-splines}, xmin = {0.0}, xmax = {1000.0}, ymax = {7.0}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0}, yticklabels = {0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0}, ytick align = inside,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 3.9708621345917976)
(5.025125628140704, 4.00989112242112)
(10.050251256281408, 4.048215101588326)
(15.075376884422111, 4.085827818844619)
(20.100502512562816, 4.122722983860619)
(25.12562814070352, 4.158894252103044)
(30.150753768844222, 4.194335237777965)
(35.175879396984925, 4.229039511126343)
(40.20100502512563, 4.263000607055799)
(45.22613065326633, 4.296212003532281)
(50.25125628140704, 4.328667161491408)
(55.27638190954774, 4.360359486693595)
(60.301507537688444, 4.391282351109464)
(65.32663316582915, 4.421429106153267)
(70.35175879396985, 4.450793058121365)
(75.37688442211055, 4.479367483370508)
(80.40201005025126, 4.507145644253214)
(85.42713567839196, 4.534120774451258)
(90.45226130653266, 4.560286079499653)
(95.47738693467336, 4.585634755956674)
(100.50251256281408, 4.610159993563299)
(105.52763819095478, 4.633854966877973)
(110.55276381909547, 4.656712842744417)
(115.57788944723617, 4.678726795907355)
(120.60301507537689, 4.69989001233326)
(125.62814070351759, 4.720195685748733)
(130.6532663316583, 4.739637024307298)
(135.678391959799, 4.758207265392821)
(140.7035175879397, 4.775899684391952)
(145.7286432160804, 4.792707595632008)
(150.7537688442211, 4.808624356726801)
(155.7788944723618, 4.823643381589344)
(160.80402010050253, 4.837758154624396)
(165.82914572864323, 4.8509622385789015)
(170.85427135678393, 4.863249279076536)
(175.87939698492463, 4.87461301374071)
(180.90452261306532, 4.88504728734387)
(185.92964824120602, 4.89454606689787)
(190.95477386934672, 4.903103451935179)
(195.97989949748742, 4.910713682446065)
(201.00502512562815, 4.917371150174898)
(206.03015075376885, 4.923070414778058)
(211.05527638190955, 4.927806220753586)
(216.08040201005025, 4.931573510908068)
(221.10552763819095, 4.93436743693654)
(226.13065326633165, 4.9361833713022705)
(231.15577889447235, 4.937016923024002)
(236.18090452261308, 4.9368639555441955)
(241.20603015075378, 4.935720602784997)
(246.23115577889448, 4.933583281820905)
(251.25628140703517, 4.930448704357049)
(256.2814070351759, 4.926313890236958)
(261.3065326633166, 4.921176183663466)
(266.3316582914573, 4.915033269668802)
(271.356783919598, 4.907883187920961)
(276.3819095477387, 4.899724343438184)
(281.4070351758794, 4.890555516452741)
(286.4321608040201, 4.880375873827829)
(291.4572864321608, 4.86918498210755)
(296.4824120603015, 4.856982819936675)
(301.5075376884422, 4.8437697875093)
(306.5326633165829, 4.8295467128258895)
(311.5577889447236, 4.814314856689817)
(316.5829145728643, 4.7980759185108255)
(321.60804020100505, 4.7808320431000375)
(326.63316582914575, 4.76258582661659)
(331.65829145728645, 4.743340319558003)
(336.68341708542715, 4.723099026338938)
(341.70854271356785, 4.7018659029779695)
(346.73366834170855, 4.679645354900476)
(351.75879396984925, 4.6564422355011335)
(356.78391959798995, 4.632261844203464)
(361.80904522613065, 4.607109922041497)
(366.83417085427135, 4.580992643868941)
(371.85929648241205, 4.553916608162368)
(376.88442211055275, 4.525888826370638)
(381.90954773869345, 4.496916713045374)
(386.93467336683415, 4.4670080762475735)
(391.95979899497485, 4.436171106510031)
(396.9849246231156, 4.404414362987156)
(402.0100502512563, 4.3717467570106034)
(407.035175879397, 4.338177534707617)
(412.0603015075377, 4.303716260407027)
(417.0854271356784, 4.268372801224748)
(422.1105527638191, 4.23215731164251)
(427.1356783919598, 4.195080216413505)
(432.1608040201005, 4.157152191138284)
(437.1859296482412, 4.118384141491926)
(442.2110552763819, 4.078787182964881)
(447.2361809045226, 4.038372622372396)
(452.2613065326633, 3.9971519408021585)
(457.286432160804, 3.9551367764334913)
(462.3115577889447, 3.912338905799789)
(467.33668341708545, 3.8687702234651447)
(472.36180904522615, 3.8244427215790395)
(477.38693467336685, 3.779368471118687)
(482.41206030150755, 3.733559605525034)
(487.43718592964825, 3.687028305788953)
(492.46231155778895, 3.639786785202869)
(497.48743718592965, 3.591847272665298)
(502.51256281407035, 3.5785594759676513)
(507.53768844221105, 3.5999356032603167)
(512.5628140703518, 3.6206503488066524)
(517.5879396984925, 3.6407158431387323)
(522.6130653266332, 3.6601441616239363)
(527.6381909547739, 3.678947313153838)
(532.6633165829146, 3.6971372273552596)
(537.6884422110553, 3.714725741429504)
(542.713567839196, 3.731724588659528)
(547.7386934673367, 3.7481453898796566)
(552.7638190954774, 3.7639996473420148)
(557.7889447236181, 3.779298738960499)
(562.8140703517588, 3.7940539111009954)
(567.8391959798995, 3.8082762698149324)
(572.8643216080402, 3.821976772282696)
(577.8894472361809, 3.8351662206609873)
(582.9145728643216, 3.8478552590883766)
(587.9396984924623, 3.860054372436611)
(592.964824120603, 3.871773884321474)
(597.9899497487437, 3.8830239528808903)
(603.0150753768844, 3.893814565138868)
(608.0402010050251, 3.9041555324706465)
(613.0653266331658, 3.91405648925814)
(618.0904522613065, 3.9235268945233948)
(623.1155778894472, 3.932576034060279)
(628.1407035175879, 3.941213020350755)
(633.1658291457286, 3.9494467896925762)
(638.1909547738693, 3.957286098729899)
(643.2160804020101, 3.964739523532657)
(648.2412060301508, 3.971815462527047)
(653.2663316582915, 3.9785221414010863)
(658.2914572864322, 3.9848676163999954)
(663.3165829145729, 3.990859773869765)
(668.3417085427136, 3.996506327427955)
(673.3668341708543, 4.001814816631178)
(678.391959798995, 4.006792610042279)
(683.4170854271357, 4.011446911783956)
(688.4422110552764, 4.015784767374267)
(693.4673366834171, 4.01981306509083)
(698.4924623115578, 4.023538533231378)
(703.5175879396985, 4.026967737771447)
(708.5427135678392, 4.030107084984365)
(713.5678391959799, 4.032962829085719)
(718.5929648241206, 4.0355410799201366)
(723.6180904522613, 4.037847805188427)
(728.643216080402, 4.039888826783187)
(733.6683417085427, 4.041669816871963)
(738.6934673366834, 4.043196300191568)
(743.7185929648241, 4.044473663042819)
(748.7437185929648, 4.045507162225931)
(753.7688442211055, 4.046301926338778)
(758.7939698492462, 4.046862949281181)
(763.8190954773869, 4.047195084373371)
(768.8442211055276, 4.047303047689184)
(773.8693467336683, 4.047191429509983)
(778.894472361809, 4.046864702934759)
(783.9195979899497, 4.046327220258139)
(788.9447236180905, 4.045583200792969)
(793.9698492462312, 4.044636724440252)
(798.9949748743719, 4.0434917398898556)
(804.0201005025126, 4.042152078696496)
(809.0452261306533, 4.040621456873797)
(814.070351758794, 4.038903458208157)
(819.0954773869347, 4.037001516065438)
(824.1206030150754, 4.034918914565782)
(829.1457286432161, 4.032658805895519)
(834.1708542713568, 4.030224215822134)
(839.1959798994975, 4.027618019668626)
(844.2211055276382, 4.024842909533046)
(849.2462311557789, 4.021901389270777)
(854.2713567839196, 4.018795796080372)
(859.2964824120603, 4.015528301248764)
(864.321608040201, 4.0121008604145345)
(869.3467336683417, 4.008515154986423)
(874.3718592964824, 4.004772585478143)
(879.3969849246231, 4.0008742941223225)
(884.4221105527638, 3.9968211261483937)
(889.4472361809045, 3.9926135216832677)
(894.4723618090452, 3.988251463251565)
(899.4974874371859, 3.983734545707037)
(904.5226130653266, 3.9790620277270285)
(909.5477386934673, 3.974232725584482)
(914.572864321608, 3.9692448580581114)
(919.5979899497487, 3.964095940046601)
(924.6231155778894, 3.9587824786200976)
(929.6482412060302, 3.9532993536381973)
(934.6733668341709, 3.9476393919908013)
(939.6984924623116, 3.9417934172611346)
(944.7236180904523, 3.935750304033945)
(949.748743718593, 3.9294972310815233)
(954.7738693467337, 3.9230203977953657)
(959.7989949748744, 3.916304950259889)
(964.8241206030151, 3.9093364380933053)
(969.8492462311558, 3.902105241070881)
(974.8743718592965, 3.894603499518425)
(979.8994974874372, 3.8868278029880443)
(984.9246231155779, 3.8787923522354113)
(989.9497487437186, 3.8705181104434203)
(994.9748743718593, 3.862049168287161)
(1000.0, 3.8534549836268575)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 1.4428312327177792)
(5.025125628140704, 1.458417895916984)
(10.050251256281408, 1.4732995504540582)
(15.075376884422111, 1.4874699430802245)
(20.100502512562816, 1.5009227834661107)
(25.12562814070352, 1.5136517270784022)
(30.150753768844222, 1.5256503881232018)
(35.175879396984925, 1.5369123368414517)
(40.20100502512563, 1.5474311081407865)
(45.22613065326633, 1.5572001799871433)
(50.25125628140704, 1.5662130133161458)
(55.27638190954774, 1.5744630138882059)
(60.301507537688444, 1.5819435536739608)
(65.32663316582915, 1.588647984087629)
(70.35175879396985, 1.594569611425607)
(75.37688442211055, 1.5997017120446184)
(80.40201005025126, 1.6040375482972138)
(85.42713567839196, 1.6075703538651318)
(90.45226130653266, 1.6102933342834014)
(95.47738693467336, 1.6121996861102907)
(100.50251256281408, 1.6132825990867943)
(105.52763819095478, 1.613535247771349)
(110.55276381909547, 1.6129507990076792)
(115.57788944723617, 1.6115224275404767)
(120.60301507537689, 1.609243319336258)
(125.62814070351759, 1.6061066681216065)
(130.6532663316583, 1.6021056820500537)
(135.678391959799, 1.5972335985054542)
(140.7035175879397, 1.5914836928744567)
(145.7286432160804, 1.5848492794843896)
(150.7537688442211, 1.5773237159490616)
(155.7788944723618, 1.568900416181478)
(160.80402010050253, 1.5595728645864089)
(165.82914572864323, 1.5493346239107755)
(170.85427135678393, 1.5381793397782975)
(175.87939698492463, 1.5261007498123487)
(180.90452261306532, 1.5130926987853854)
(185.92964824120602, 1.4991491537092632)
(190.95477386934672, 1.4842642141164433)
(195.97989949748742, 1.468432119997214)
(201.00502512562815, 1.4584733533114562)
(206.03015075376885, 1.4748607443621946)
(211.05527638190955, 1.4902846767853077)
(216.08040201005025, 1.5047400933873902)
(221.10552763819095, 1.5182221458634473)
(226.13065326633165, 1.5307262066767606)
(231.15577889447235, 1.5422478848460877)
(236.18090452261308, 1.5527830438138572)
(241.20603015075378, 1.5623278175022506)
(246.23115577889448, 1.5708786229857274)
(251.25628140703517, 1.5784321719694745)
(256.2814070351759, 1.5849854842969613)
(261.3065326633166, 1.5905359041710518)
(266.3316582914573, 1.5950811166239767)
(271.356783919598, 1.5986191613237253)
(276.3819095477387, 1.6011484432885226)
(281.4070351758794, 1.6026677427506684)
(286.4321608040201, 1.6031762265733462)
(291.4572864321608, 1.6026734613006433)
(296.4824120603015, 1.6011594255773645)
(301.5075376884422, 1.598634519597578)
(306.5326633165829, 1.5950995713617537)
(311.5577889447236, 1.5905558416732646)
(316.5829145728643, 1.585005029941854)
(321.60804020100505, 1.5784492809786528)
(326.63316582914575, 1.5708911909427918)
(331.65829145728645, 1.5623338103317934)
(336.68341708542715, 1.5527806435603146)
(341.70854271356785, 1.5422356466469402)
(346.73366834170855, 1.530703225017021)
(351.75879396984925, 1.5181882320652598)
(356.78391959798995, 1.5046959672151878)
(361.80904522613065, 1.490232171500793)
(366.83417085427135, 1.474803019775834)
(371.85929648241205, 1.458415110516846)
(376.88442211055275, 1.4410754551726974)
(381.90954773869345, 1.4227914682950171)
(386.93467336683415, 1.4035709579448046)
(391.95979899497485, 1.3834221146548487)
(396.9849246231156, 1.3623534975795621)
(402.0100502512563, 1.355095140878845)
(407.035175879397, 1.3690168520940702)
(412.0603015075377, 1.3820465113116924)
(417.0854271356784, 1.3941939856476324)
(422.1105527638191, 1.4054694295836043)
(427.1356783919598, 1.4158832678728217)
(432.1608040201005, 1.4254461761158055)
(437.1859296482412, 1.4341690599876813)
(442.2110552763819, 1.442063034978844)
(447.2361809045226, 1.4491394079045534)
(452.2613065326633, 1.455409659852549)
(457.286432160804, 1.4608854290021078)
(462.3115577889447, 1.4655784918866246)
(467.33668341708545, 1.4695007430701708)
(472.36180904522615, 1.4726641747023024)
(477.38693467336685, 1.4750808577601582)
(482.41206030150755, 1.4767629256847208)
(487.43718592964825, 1.477722559466855)
(492.46231155778895, 1.4779719723989757)
(497.48743718592965, 1.477523393379613)
(502.51256281407035, 1.4763890493013996)
(507.53768844221105, 1.4745811483146944)
(512.5628140703518, 1.4721118655816419)
(517.5879396984925, 1.4689933316343478)
(522.6130653266332, 1.465237621840192)
(527.6381909547739, 1.4608567450907053)
(532.6633165829146, 1.45586263101276)
(537.6884422110553, 1.4502671168076375)
(542.713567839196, 1.4440819357582733)
(547.7386934673367, 1.4373187086990455)
(552.7638190954774, 1.4299889378820119)
(557.7889447236181, 1.4221040012211326)
(562.8140703517588, 1.4136751450822587)
(567.8391959798995, 1.404713475516818)
(572.8643216080402, 1.3952299497052074)
(577.8894472361809, 1.3852353698041213)
(582.9145728643216, 1.3747403799521365)
(587.9396984924623, 1.3637554650210006)
(592.964824120603, 1.352290948626493)
(597.9899497487437, 1.3403569889065245)
(603.0150753768844, 1.3401588526152075)
(608.0402010050251, 1.3476412578844013)
(613.0653266331658, 1.3546836526093031)
(618.0904522613065, 1.3612954958119836)
(623.1155778894472, 1.3674860732862655)
(628.1407035175879, 1.3732644975141532)
(633.1658291457286, 1.3786397047933932)
(638.1909547738693, 1.3836204517681239)
(643.2160804020101, 1.3882153145082903)
(648.2412060301508, 1.3924326914401028)
(653.2663316582915, 1.3962808082515643)
(658.2914572864322, 1.3997677211878639)
(663.3165829145729, 1.4029013165950524)
(668.3417085427136, 1.4056893080906683)
(673.3668341708543, 1.4081392352312854)
(678.391959798995, 1.4102584665797977)
(683.4170854271357, 1.4120542062588903)
(688.4422110552764, 1.4135334997866096)
(693.4673366834171, 1.4147032354405944)
(698.4924623115578, 1.415570141518554)
(703.5175879396985, 1.4161407839960312)
(708.5427135678392, 1.4164215691463689)
(713.5678391959799, 1.4164187511851196)
(718.5929648241206, 1.4161384399569563)
(723.6180904522613, 1.4155866031626658)
(728.643216080402, 1.4147690626948197)
(733.6683417085427, 1.413691490721014)
(738.6934673366834, 1.4123594119780343)
(743.7185929648241, 1.410778212766683)
(748.7437185929648, 1.4089531498872176)
(753.7688442211055, 1.4068893519374868)
(758.7939698492462, 1.4045918128172943)
(763.8190954773869, 1.4020653858469032)
(768.8442211055276, 1.3993147871001312)
(773.8693467336683, 1.3963446068583423)
(778.894472361809, 1.3931593182205404)
(783.9195979899497, 1.389763273481325)
(788.9447236180905, 1.3861606919535596)
(793.9698492462312, 1.3823556535382622)
(798.9949748743719, 1.3783521069252593)
(804.0201005025126, 1.380629173602074)
(809.0452261306533, 1.3843341021326836)
(814.070351758794, 1.3878516538203876)
(819.0954773869347, 1.3911852620309908)
(824.1206030150754, 1.394338210884655)
(829.1457286432161, 1.3973136525677106)
(834.1708542713568, 1.4001146128476698)
(839.1959798994975, 1.4027439670474884)
(844.2211055276382, 1.4052044072652343)
(849.2462311557789, 1.4074984373562778)
(854.2713567839196, 1.4096283945192098)
(859.2964824120603, 1.411596450040939)
(864.321608040201, 1.4134045595600462)
(869.3467336683417, 1.4150544044852609)
(874.3718592964824, 1.4165473853303006)
(879.3969849246231, 1.4178846443278097)
(884.4221105527638, 1.4190670267072072)
(889.4472361809045, 1.4200949725954075)
(894.4723618090452, 1.4209684645170562)
(899.4974874371859, 1.421687097325826)
(904.5226130653266, 1.4222501296991616)
(909.5477386934673, 1.4226563779099344)
(914.572864321608, 1.4229040607369043)
(919.5979899497487, 1.422990693078713)
(924.6231155778894, 1.4229127820055538)
(929.6482412060302, 1.4226652073769692)
(934.6733668341709, 1.4222407960829173)
(939.6984924623116, 1.4216303717065628)
(944.7236180904523, 1.4208228088327033)
(949.748743718593, 1.4198052862336148)
(954.7738693467337, 1.41856400330078)
(959.7989949748744, 1.4170841061186223)
(964.8241206030151, 1.4153511443053794)
(969.8492462311558, 1.4133554976362817)
(974.8743718592965, 1.4110893064371517)
(979.8994974874372, 1.4085491602600975)
(984.9246231155779, 1.4057492598608015)
(989.9497487437186, 1.4027105684221546)
(994.9748743718593, 1.3994771766192073)
(1000.0, 1.396118542312223)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.7911825707374422)
(5.025125628140704, 0.8007278152707897)
(10.050251256281408, 0.809568051142044)
(15.075376884422111, 0.8176970251023672)
(20.100502512562816, 0.825108446822405)
(25.12562814070352, 0.8317959717688641)
(30.150753768844222, 0.8377532141478223)
(35.175879396984925, 0.8429737442002381)
(40.20100502512563, 0.8474510968337281)
(45.22613065326633, 0.8511787500142489)
(50.25125628140704, 0.8541501646774083)
(55.27638190954774, 0.8563587465836253)
(60.301507537688444, 0.8577978677035389)
(65.32663316582915, 0.8584608794513819)
(70.35175879396985, 0.8583410881235061)
(75.37688442211055, 0.8574317700766905)
(80.40201005025126, 0.8557261876634303)
(85.42713567839196, 0.8532175745655088)
(90.45226130653266, 0.8498991363179407)
(95.47738693467336, 0.8457640694789887)
(100.50251256281408, 0.8408055637896652)
(105.52763819095478, 0.8350167938083715)
(110.55276381909547, 0.8283909263788463)
(115.57788944723617, 0.820921136245822)
(120.60301507537689, 0.8126006093757674)
(125.62814070351759, 0.8059439987247146)
(130.6532663316583, 0.816073267822885)
(135.678391959799, 0.8253314394479929)
(140.7035175879397, 0.8337117889867205)
(145.7286432160804, 0.8412076307663803)
(150.7537688442211, 0.8478123224007721)
(155.7788944723618, 0.8535192778029081)
(160.80402010050253, 0.8583219813775518)
(165.82914572864323, 0.8622139958716559)
(170.85427135678393, 0.8651889669088764)
(175.87939698492463, 0.8672406321126562)
(180.90452261306532, 0.8683628362554181)
(185.92964824120602, 0.868549546349012)
(190.95477386934672, 0.8677948619259119)
(195.97989949748742, 0.866093022976397)
(201.00502512562815, 0.8634384212448296)
(206.03015075376885, 0.8598256163875853)
(211.05527638190955, 0.855249352902689)
(216.08040201005025, 0.8497045735967816)
(221.10552763819095, 0.843186430164856)
(226.13065326633165, 0.8356902950701866)
(231.15577889447235, 0.8272117773315166)
(236.18090452261308, 0.8177467403912999)
(241.20603015075378, 0.8072913181717105)
(246.23115577889448, 0.7958419277471975)
(251.25628140703517, 0.7893167716609604)
(256.2814070351759, 0.7995558514325154)
(261.3065326633166, 0.8087920387506671)
(266.3316582914573, 0.8170230186476495)
(271.356783919598, 0.8242468307914663)
(276.3819095477387, 0.8304618802003354)
(281.4070351758794, 0.8356669471065494)
(286.4321608040201, 0.8398611983732742)
(291.4572864321608, 0.8430442005446466)
(296.4824120603015, 0.8452159322654254)
(301.5075376884422, 0.8463767937296929)
(306.5326633165829, 0.8465276129379404)
(311.5577889447236, 0.845669650693516)
(316.5829145728643, 0.8438046064061666)
(321.60804020100505, 0.8409346248870229)
(326.63316582914575, 0.8370623022952302)
(331.65829145728645, 0.8321906891282858)
(336.68341708542715, 0.8263232898008752)
(341.70854271356785, 0.8194640603315655)
(346.73366834170855, 0.811617406145718)
(351.75879396984925, 0.8027881806380215)
(356.78391959798995, 0.7929816832320036)
(361.80904522613065, 0.7822036549616627)
(366.83417085427135, 0.7704602706807719)
(371.85929648241205, 0.7577581288658521)
(376.88442211055275, 0.7530299273926886)
(381.90954773869345, 0.7622335384308663)
(386.93467336683415, 0.7705006259965117)
(391.95979899497485, 0.7778393806224138)
(396.9849246231156, 0.7842583614629959)
(402.0100502512563, 0.7897664798498916)
(407.035175879397, 0.7943729819103318)
(412.0603015075377, 0.7980874319732152)
(417.0854271356784, 0.8009196971543773)
(422.1105527638191, 0.8028799319355784)
(427.1356783919598, 0.803978561070025)
(432.1608040201005, 0.8042262601582308)
(437.1859296482412, 0.8036339348753323)
(442.2110552763819, 0.8022127007117454)
(447.2361809045226, 0.7999738644826806)
(452.2613065326633, 0.7969289072759089)
(457.286432160804, 0.793089467270697)
(462.3115577889447, 0.7884673210004323)
(467.33668341708545, 0.7830743630292183)
(472.36180904522615, 0.776922585506572)
(477.38693467336685, 0.7700240594096606)
(482.41206030150755, 0.7623909181794666)
(487.43718592964825, 0.7540353428068265)
(492.46231155778895, 0.7449695465841799)
(497.48743718592965, 0.7352057584100606)
(502.51256281407035, 0.733731156368318)
(507.53768844221105, 0.740557948609343)
(512.5628140703518, 0.7467233591040348)
(517.5879396984925, 0.7522395183844708)
(522.6130653266332, 0.7571185018180415)
(527.6381909547739, 0.761372318296285)
(532.6633165829146, 0.7650128974460841)
(537.6884422110553, 0.7680520764686953)
(542.713567839196, 0.7705015886470683)
(547.7386934673367, 0.7723730548155565)
(552.7638190954774, 0.7736779772262814)
(557.7889447236181, 0.7744277337931251)
(562.8140703517588, 0.7746335708819849)
(567.8391959798995, 0.7743065945442957)
(572.8643216080402, 0.7734577619604011)
(577.8894472361809, 0.7720978752870593)
(582.9145728643216, 0.7702375786628011)
(587.9396984924623, 0.7678873569593883)
(592.964824120603, 0.7650575337926213)
(597.9899497487437, 0.7617582673003902)
(603.0150753768844, 0.7579995445067276)
(608.0402010050251, 0.7537911767868692)
(613.0653266331658, 0.7491427985227226)
(618.0904522613065, 0.744063868736351)
(623.1155778894472, 0.7385636732215879)
(628.1407035175879, 0.7393277201897277)
(633.1658291457286, 0.743694387646805)
(638.1909547738693, 0.7476665947993624)
(643.2160804020101, 0.7512529177173732)
(648.2412060301508, 0.7544617548270196)
(653.2663316582915, 0.7573013318163042)
(658.2914572864322, 0.7597797049304518)
(663.3165829145729, 0.761904760515467)
(668.3417085427136, 0.7636842121889167)
(673.3668341708543, 0.7651255995073818)
(678.391959798995, 0.7662362910337244)
(683.4170854271357, 0.7670234908906544)
(688.4422110552764, 0.7674942445962074)
(693.4673366834171, 0.7676554404280225)
(698.4924623115578, 0.7675138066838088)
(703.5175879396985, 0.7670759093391233)
(708.5427135678392, 0.7663481546673019)
(713.5678391959799, 0.7653367968839078)
(718.5929648241206, 0.7640479458335605)
(723.6180904522613, 0.7624875692171145)
(728.643216080402, 0.7606614889271057)
(733.6683417085427, 0.7585753771311197)
(738.6934673366834, 0.7562347585659772)
(743.7185929648241, 0.753645019532474)
(748.7437185929648, 0.7508114168308424)
(753.7688442211055, 0.752271154163143)
(758.7939698492462, 0.7550078420263624)
(763.8190954773869, 0.7575156420393832)
(768.8442211055276, 0.7597992702760301)
(773.8693467336683, 0.7618633170176636)
(778.894472361809, 0.76371225536327)
(783.9195979899497, 0.7653504376074665)
(788.9447236180905, 0.7667820830631449)
(793.9698492462312, 0.7680112716312486)
(798.9949748743719, 0.7690419520016682)
(804.0201005025126, 0.7698779557291608)
(809.0452261306533, 0.770522998827289)
(814.070351758794, 0.770980665082476)
(819.0954773869347, 0.7712543878606013)
(824.1206030150754, 0.7713474512817733)
(829.1457286432161, 0.771263007532319)
(834.1708542713568, 0.7710040823797755)
(839.1959798994975, 0.7705735511471019)
(844.2211055276382, 0.7699741059323486)
(849.2462311557789, 0.7692082505909106)
(854.2713567839196, 0.7682783223213434)
(859.2964824120603, 0.7671864924105734)
(864.321608040201, 0.7659347164971706)
(869.3467336683417, 0.7645246759898967)
(874.3718592964824, 0.7629577714024407)
(879.3969849246231, 0.7647162873803879)
(884.4221105527638, 0.7668172327992231)
(889.4472361809045, 0.7687637417268505)
(894.4723618090452, 0.7705557966879262)
(899.4974874371859, 0.7721929925361479)
(904.5226130653266, 0.7736745879489035)
(909.5477386934673, 0.774999399199114)
(914.572864321608, 0.7761656450655252)
(919.5979899497487, 0.7771708404467645)
(924.6231155778894, 0.7780114924130324)
(929.6482412060302, 0.7786824808238819)
(934.6733668341709, 0.7791766325692571)
(939.6984924623116, 0.7794847712323403)
(944.7236180904523, 0.7795957713979149)
(949.748743718593, 0.7794968118382641)
(954.7738693467337, 0.7791740919448742)
(959.7989949748744, 0.7786127578021365)
(964.8241206030151, 0.7777983590283313)
(969.8492462311558, 0.7767212753986605)
(974.8743718592965, 0.7753736472389896)
(979.8994974874372, 0.7737520641013589)
(984.9246231155779, 0.7718707267414793)
(989.9497487437186, 0.7697505983422772)
(994.9748743718593, 0.767435769578757)
(1000.0, 0.7649956983112105)
};
\addlegendentry{K= 9}
\end{axis}

\hspace{0.4cm}
\begin{axis}[height = {55.0mm}, legend pos = {south east}, ylabel = {std(V(mileage))}, title = {1st order B-splines}, xmin = {0.0}, xmax = {1000.0}, ymax = {0.6}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,0.1,0.2,0.3,0.4,0.5,0.6}, yticklabels = {0.0,0.1,0.2,0.3,0.4,0.5,0.6}, ytick align = inside,    xshift = 71.68444444444445mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.32341828574880044)
(5.025125628140704, 0.3229980889505964)
(10.050251256281408, 0.322577892275207)
(15.075376884422111, 0.322157695723113)
(20.100502512562816, 0.3217374992947975)
(25.12562814070352, 0.3213173029907459)
(30.150753768844222, 0.3208971068114467)
(35.175879396984925, 0.32047691075739004)
(40.20100502512563, 0.32005671482906983)
(45.22613065326633, 0.31963651902698176)
(50.25125628140704, 0.31921632335162403)
(55.27638190954774, 0.3187961278034978)
(60.301507537688444, 0.31837593238310746)
(65.32663316582915, 0.3179557370909587)
(70.35175879396985, 0.317535541927561)
(75.37688442211055, 0.31711534689342624)
(80.40201005025126, 0.31669515198906845)
(85.42713567839196, 0.3162749572150053)
(90.45226130653266, 0.31585476257175693)
(95.47738693467336, 0.31543456805984565)
(100.50251256281408, 0.31501437367979745)
(105.52763819095478, 0.31459417943214024)
(110.55276381909547, 0.3141739853174058)
(115.57788944723617, 0.31375379133612774)
(120.60301507537689, 0.3133335974888435)
(125.62814070351759, 0.3129134037760921)
(130.6532663316583, 0.3124932101984169)
(135.678391959799, 0.3120730167563631)
(140.7035175879397, 0.3116528234504795)
(145.7286432160804, 0.3112326302813175)
(150.7537688442211, 0.3108124372494318)
(155.7788944723618, 0.3103922443553797)
(160.80402010050253, 0.30997205159972185)
(165.82914572864323, 0.3095518589830219)
(170.85427135678393, 0.30913166650584634)
(175.87939698492463, 0.308711474168765)
(180.90452261306532, 0.30829128197235056)
(185.92964824120602, 0.30787108991717904)
(190.95477386934672, 0.3074508980038295)
(195.97989949748742, 0.3070307062328845)
(201.00502512562815, 0.3066105146049295)
(206.03015075376885, 0.30619032312055267)
(211.05527638190955, 0.3057701317803464)
(216.08040201005025, 0.3053499405849058)
(221.10552763819095, 0.3049297495348292)
(226.13065326633165, 0.3045095586307183)
(231.15577889447235, 0.3040893678731784)
(236.18090452261308, 0.30366917726281806)
(241.20603015075378, 0.3032489868002485)
(246.23115577889448, 0.3028287964860854)
(251.25628140703517, 0.30240860632094757)
(256.2814070351759, 0.30198841630545653)
(261.3065326633166, 0.301568226440238)
(266.3316582914573, 0.30114803672592133)
(271.356783919598, 0.30072784716313844)
(276.3819095477387, 0.3003076577525262)
(281.4070351758794, 0.2998874684947237)
(286.4321608040201, 0.29946727939037404)
(291.4572864321608, 0.2990470904401245)
(296.4824120603015, 0.2986269016446254)
(301.5075376884422, 0.2982067130045307)
(306.5326633165829, 0.2977865245204986)
(311.5577889447236, 0.2973663361931904)
(316.5829145728643, 0.2969461480232717)
(321.60804020100505, 0.2965259600114112)
(326.63316582914575, 0.296105772158282)
(331.65829145728645, 0.2956855844645608)
(336.68341708542715, 0.295265396930928)
(341.70854271356785, 0.29484520955806814)
(346.73366834170855, 0.2944250223466699)
(351.75879396984925, 0.2940048352974249)
(356.78391959798995, 0.29358464841102977)
(361.80904522613065, 0.29316446168818466)
(366.83417085427135, 0.2927442751295939)
(371.85929648241205, 0.2923240887359655)
(376.88442211055275, 0.2919039025080121)
(381.90954773869345, 0.29148371644645044)
(386.93467336683415, 0.29106353055200035)
(391.95979899497485, 0.2906433448253874)
(396.9849246231156, 0.29022315926734027)
(402.0100502512563, 0.2898029738785921)
(407.035175879397, 0.2893827886598804)
(412.0603015075377, 0.2889626036119468)
(417.0854271356784, 0.2885424187355379)
(422.1105527638191, 0.28812223403140363)
(427.1356783919598, 0.2877020495002988)
(432.1608040201005, 0.2872818651429828)
(437.1859296482412, 0.28686168096021925)
(442.2110552763819, 0.28644149695277654)
(447.2361809045226, 0.286021313121427)
(452.2613065326633, 0.285601129466948)
(457.286432160804, 0.2851809459901214)
(462.3115577889447, 0.28476076269173367)
(467.33668341708545, 0.28434057957257547)
(472.36180904522615, 0.28392039663344315)
(477.38693467336685, 0.28350021387513674)
(482.41206030150755, 0.28308003129846127)
(487.43718592964825, 0.28265984890422713)
(492.46231155778895, 0.2822396666932492)
(497.48743718592965, 0.281819484666347)
(502.51256281407035, 0.28177817804539623)
(507.53768844221105, 0.2821157467795919)
(512.5628140703518, 0.2824533156304612)
(517.5879396984925, 0.28279088459758667)
(522.6130653266332, 0.2831284536805518)
(527.6381909547739, 0.2834660228789432)
(532.6633165829146, 0.2838035921923486)
(537.6884422110553, 0.284141161620358)
(542.713567839196, 0.2844787311625643)
(547.7386934673367, 0.28481630081856096)
(552.7638190954774, 0.28515387058794334)
(557.7889447236181, 0.2854914404703101)
(562.8140703517588, 0.28582901046526027)
(567.8391959798995, 0.2861665805723959)
(572.8643216080402, 0.28650415079131986)
(577.8894472361809, 0.28684172112163836)
(582.9145728643216, 0.2871792915629577)
(587.9396984924623, 0.28751686211488725)
(592.964824120603, 0.28785443277703776)
(597.9899497487437, 0.28819200354902225)
(603.0150753768844, 0.28852957443045496)
(608.0402010050251, 0.2888671454209523)
(613.0653266331658, 0.289204716520132)
(618.0904522613065, 0.2895422877276142)
(623.1155778894472, 0.2898798590430208)
(628.1407035175879, 0.29021743046597487)
(633.1658291457286, 0.2905550019961015)
(638.1909547738693, 0.29089257363302784)
(643.2160804020101, 0.2912301453763826)
(648.2412060301508, 0.2915677172257955)
(653.2663316582915, 0.29190528918089914)
(658.2914572864322, 0.29224286124132687)
(663.3165829145729, 0.29258043340671475)
(668.3417085427136, 0.29291800567669934)
(673.3668341708543, 0.2932555780509196)
(678.391959798995, 0.2935931505290161)
(683.4170854271357, 0.2939307231106304)
(688.4422110552764, 0.29426829579540686)
(693.4673366834171, 0.2946058685829909)
(698.4924623115578, 0.29494344147302926)
(703.5175879396985, 0.2952810144651705)
(708.5427135678392, 0.2956185875590648)
(713.5678391959799, 0.2959561607543646)
(718.5929648241206, 0.29629373405072224)
(723.6180904522613, 0.29663130744779354)
(728.643216080402, 0.2969688809452346)
(733.6683417085427, 0.29730645454270355)
(738.6934673366834, 0.2976440282398606)
(743.7185929648241, 0.2979816020363665)
(748.7437185929648, 0.29831917593188373)
(753.7688442211055, 0.29865674992607694)
(758.7939698492462, 0.2989943240186122)
(763.8190954773869, 0.299331898209156)
(768.8442211055276, 0.29966947249737763)
(773.8693467336683, 0.300007046882947)
(778.894472361809, 0.30034462136553647)
(783.9195979899497, 0.3006821959448188)
(788.9447236180905, 0.3010197706204689)
(793.9698492462312, 0.30135734539216286)
(798.9949748743719, 0.3016949202595782)
(804.0201005025126, 0.3020324952223941)
(809.0452261306533, 0.302370070280291)
(814.070351758794, 0.30270764543295053)
(819.0954773869347, 0.3030452206800561)
(824.1206030150754, 0.30338279602129287)
(829.1457286432161, 0.3037203714563468)
(834.1708542713568, 0.30405794698490496)
(839.1959798994975, 0.3043955226066569)
(844.2211055276382, 0.30473309832129214)
(849.2462311557789, 0.30507067412850297)
(854.2713567839196, 0.30540825002798255)
(859.2964824120603, 0.30574582601942485)
(864.321608040201, 0.30608340210252544)
(869.3467336683417, 0.30642097827698167)
(874.3718592964824, 0.30675855454249223)
(879.3969849246231, 0.30709613089875615)
(884.4221105527638, 0.3074337073454751)
(889.4472361809045, 0.30777128388235103)
(894.4723618090452, 0.30810886050908776)
(899.4974874371859, 0.30844643722539045)
(904.5226130653266, 0.30878401403096484)
(909.5477386934673, 0.30912159092551894)
(914.572864321608, 0.3094591679087612)
(919.5979899497487, 0.3097967449804019)
(924.6231155778894, 0.31013432214015274)
(929.6482412060302, 0.31047189938772546)
(934.6733668341709, 0.31080947672283454)
(939.6984924623116, 0.31114705414519467)
(944.7236180904523, 0.31148463165452267)
(949.748743718593, 0.3118222092505359)
(954.7738693467337, 0.31215978693295293)
(959.7989949748744, 0.31249736470149364)
(964.8241206030151, 0.31283494255587946)
(969.8492462311558, 0.3131725204958331)
(974.8743718592965, 0.31351009852107753)
(979.8994974874372, 0.3138476766313379)
(984.9246231155779, 0.3141852548263399)
(989.9497487437186, 0.31452283310581114)
(994.9748743718593, 0.3148604114694796)
(1000.0, 0.31519798991707487)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.3466062383563327)
(5.025125628140704, 0.3454390188282703)
(10.050251256281408, 0.3442718002888078)
(15.075376884422111, 0.34310458274803457)
(20.100502512562816, 0.3419373662161775)
(25.12562814070352, 0.3407701507036045)
(30.150753768844222, 0.33960293622082516)
(35.175879396984925, 0.33843572277849393)
(40.20100502512563, 0.3372685103874135)
(45.22613065326633, 0.336101299058536)
(50.25125628140704, 0.33493408880296677)
(55.27638190954774, 0.33376687963196583)
(60.301507537688444, 0.3325996715569515)
(65.32663316582915, 0.3314324645895035)
(70.35175879396985, 0.3302652587413644)
(75.37688442211055, 0.3290980540244437)
(80.40201005025126, 0.32793085045082015)
(85.42713567839196, 0.326763648032746)
(90.45226130653266, 0.32559644678264843)
(95.47738693467336, 0.324429246713133)
(100.50251256281408, 0.3232620478369882)
(105.52763819095478, 0.32209485016718786)
(110.55276381909547, 0.3209276537168938)
(115.57788944723617, 0.3197604584994604)
(120.60301507537689, 0.31859326452843795)
(125.62814070351759, 0.3174260718175758)
(130.6532663316583, 0.31625888038082645)
(135.678391959799, 0.3150916902323484)
(140.7035175879397, 0.3139245013865119)
(145.7286432160804, 0.3127573138579006)
(150.7537688442211, 0.3115901276613175)
(155.7788944723618, 0.3104229428117874)
(160.80402010050253, 0.3092557593245626)
(165.82914572864323, 0.30808857721512617)
(170.85427135678393, 0.3069213964991969)
(175.87939698492463, 0.3057542171927334)
(180.90452261306532, 0.3045870393119385)
(185.92964824120602, 0.3034198628732653)
(190.95477386934672, 0.30225268789342025)
(195.97989949748742, 0.30108551438936876)
(201.00502512562815, 0.3001066554865092)
(206.03015075376885, 0.29988104982417774)
(211.05527638190955, 0.29965544450652754)
(216.08040201005025, 0.2994298395343375)
(221.10552763819095, 0.29920423490838943)
(226.13065326633165, 0.2989786306294667)
(231.15577889447235, 0.2987530266983557)
(236.18090452261308, 0.29852742311584507)
(241.20603015075378, 0.29830181988272536)
(246.23115577889448, 0.2980762169997904)
(251.25628140703517, 0.2978506144678356)
(256.2814070351759, 0.29762501228765936)
(261.3065326633166, 0.297399410460062)
(266.3316582914573, 0.2971738089858464)
(271.356783919598, 0.29694820786581816)
(276.3819095477387, 0.296722607100785)
(281.4070351758794, 0.296497006691558)
(286.4321608040201, 0.2962714066389485)
(291.4572864321608, 0.29604580694377347)
(296.4824120603015, 0.2958202076068496)
(301.5075376884422, 0.295594608628997)
(306.5326633165829, 0.29536901001103955)
(311.5577889447236, 0.2951434117538014)
(316.5829145728643, 0.2949178138581108)
(321.60804020100505, 0.2946922163247978)
(326.63316582914575, 0.29446661915469546)
(331.65829145728645, 0.29424102234863964)
(336.68341708542715, 0.29401542590746765)
(341.70854271356785, 0.2937898298320208)
(346.73366834170855, 0.2935642341231414)
(351.75879396984925, 0.2933386387816759)
(356.78391959798995, 0.29311304380847203)
(361.80904522613065, 0.2928874492043809)
(366.83417085427135, 0.2926618549702569)
(371.85929648241205, 0.29243626110695514)
(376.88442211055275, 0.292210667615335)
(381.90954773869345, 0.2919850744962579)
(386.93467336683415, 0.29175948175058775)
(391.95979899497485, 0.29153388937919195)
(396.9849246231156, 0.2913082973829396)
(402.0100502512563, 0.29140968326894495)
(407.035175879397, 0.2920015362212844)
(412.0603015075377, 0.29259339016027713)
(417.0854271356784, 0.293185245079949)
(422.1105527638191, 0.29377710097437154)
(427.1356783919598, 0.29436895783766603)
(432.1608040201005, 0.29496081566399995)
(437.1859296482412, 0.29555267444758776)
(442.2110552763819, 0.2961445341826904)
(447.2361809045226, 0.29673639486361375)
(452.2613065326633, 0.29732825648470984)
(457.286432160804, 0.29792011904037524)
(462.3115577889447, 0.2985119825250511)
(467.33668341708545, 0.29910384693322256)
(472.36180904522615, 0.29969571225941793)
(477.38693467336685, 0.3002875784982096)
(482.41206030150755, 0.30087944564421104)
(487.43718592964825, 0.3014713136920794)
(492.46231155778895, 0.30206318263651344)
(497.48743718592965, 0.3026550524722531)
(502.51256281407035, 0.30324692319407964)
(507.53768844221105, 0.303838794796815)
(512.5628140703518, 0.3044306672753206)
(517.5879396984925, 0.30502254062449874)
(522.6130653266332, 0.30561441483929097)
(527.6381909547739, 0.3062062899146769)
(532.6633165829146, 0.30679816584567704)
(537.6884422110553, 0.30739004262734804)
(542.713567839196, 0.30798192025478605)
(547.7386934673367, 0.3085737987231237)
(552.7638190954774, 0.30916567802753153)
(557.7889447236181, 0.30975755816321776)
(562.8140703517588, 0.31034943912542506)
(567.8391959798995, 0.31094132090943416)
(572.8643216080402, 0.311533203510561)
(577.8894472361809, 0.3121250869241572)
(582.9145728643216, 0.31271697114560904)
(587.9396984924623, 0.3133088561703386)
(592.964824120603, 0.3139007419938016)
(597.9899497487437, 0.3144926286114884)
(603.0150753768844, 0.31495582869100197)
(608.0402010050251, 0.31533323739714875)
(613.0653266331658, 0.31571064612952215)
(618.0904522613065, 0.3160880548880288)
(623.1155778894472, 0.31646546367257533)
(628.1407035175879, 0.3168428724830678)
(633.1658291457286, 0.31722028131941454)
(638.1909547738693, 0.3175976901815229)
(643.2160804020101, 0.31797509906930144)
(648.2412060301508, 0.31835250798265846)
(653.2663316582915, 0.3187299169215028)
(658.2914572864322, 0.31910732588574536)
(663.3165829145729, 0.3194847348752948)
(668.3417085427136, 0.3198621438900621)
(673.3668341708543, 0.32023955292995837)
(678.391959798995, 0.3206169619948941)
(683.4170854271357, 0.32099437108478146)
(688.4422110552764, 0.32137178019953255)
(693.4673366834171, 0.32174918933906016)
(698.4924623115578, 0.3221265985032766)
(703.5175879396985, 0.32250400769209536)
(708.5427135678392, 0.3228814169054303)
(713.5678391959799, 0.3232588261431954)
(718.5929648241206, 0.3236362354053057)
(723.6180904522613, 0.32401364469167526)
(728.643216080402, 0.32439105400222035)
(733.6683417085427, 0.3247684633368558)
(738.6934673366834, 0.3251458726954987)
(743.7185929648241, 0.325523282078064)
(748.7437185929648, 0.32590069148447065)
(753.7688442211055, 0.32627810091463405)
(758.7939698492462, 0.3266555103684733)
(763.8190954773869, 0.32703291984590516)
(768.8442211055276, 0.327410329346849)
(773.8693467336683, 0.32778773887122337)
(778.894472361809, 0.3281651484189472)
(783.9195979899497, 0.3285425579899401)
(788.9447236180905, 0.32891996758412195)
(793.9698492462312, 0.3292973772014134)
(798.9949748743719, 0.32967478684173485)
(804.0201005025126, 0.3298753715544045)
(809.0452261306533, 0.33003175003839635)
(814.070351758794, 0.33018812852980234)
(819.0954773869347, 0.33034450702861157)
(824.1206030150754, 0.33050088553481327)
(829.1457286432161, 0.3306572640483967)
(834.1708542713568, 0.3308136425693519)
(839.1959798994975, 0.33097002109766854)
(844.2211055276382, 0.3311263996333358)
(849.2462311557789, 0.33128277817634333)
(854.2713567839196, 0.33143915672668106)
(859.2964824120603, 0.3315955352843382)
(864.321608040201, 0.3317519138493046)
(869.3467336683417, 0.3319082924215703)
(874.3718592964824, 0.3320646710011239)
(879.3969849246231, 0.3322210495879563)
(884.4221105527638, 0.3323774281820567)
(889.4472361809045, 0.33253380678341454)
(894.4723618090452, 0.3326901853920203)
(899.4974874371859, 0.3328465640078633)
(904.5226130653266, 0.3330029426309334)
(909.5477386934673, 0.3331593212612203)
(914.572864321608, 0.3333156998987146)
(919.5979899497487, 0.3334720785434046)
(924.6231155778894, 0.333628457195282)
(929.6482412060302, 0.33378483585433544)
(934.6733668341709, 0.33394121452055525)
(939.6984924623116, 0.3340975931939314)
(944.7236180904523, 0.33425397187445416)
(949.748743718593, 0.3344103505621124)
(954.7738693467337, 0.33456672925689757)
(959.7989949748744, 0.33472310795879867)
(964.8241206030151, 0.33487948666780626)
(969.8492462311558, 0.33503586538390995)
(974.8743718592965, 0.3351922441070998)
(979.8994974874372, 0.3353486228373664)
(984.9246231155779, 0.3355050015746996)
(989.9497487437186, 0.3356613803190894)
(994.9748743718593, 0.33581775907052597)
(1000.0, 0.33597413782899954)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.35600668795901)
(5.025125628140704, 0.354678819042027)
(10.050251256281408, 0.3533509515367511)
(15.075376884422111, 0.3520230854591584)
(20.100502512562816, 0.3506952208254655)
(25.12562814070352, 0.3493673576521363)
(30.150753768844222, 0.34803949595588585)
(35.175879396984925, 0.34671163575368547)
(40.20100502512563, 0.345383777062767)
(45.22613065326633, 0.3440559199006284)
(50.25125628140704, 0.34272806428503905)
(55.27638190954774, 0.34140021023404443)
(60.301507537688444, 0.34007235776597217)
(65.32663316582915, 0.338744506899437)
(70.35175879396985, 0.3374166576533466)
(75.37688442211055, 0.33608881004690777)
(80.40201005025126, 0.3347609640996315)
(85.42713567839196, 0.33343311983134005)
(90.45226130653266, 0.3321052772621727)
(95.47738693467336, 0.33077743641259166)
(100.50251256281408, 0.32944959730338924)
(105.52763819095478, 0.32812175995569415)
(110.55276381909547, 0.32679392439097876)
(115.57788944723617, 0.32546609063106574)
(120.60301507537689, 0.324138258698135)
(125.62814070351759, 0.3228749787095637)
(130.6532663316583, 0.3220635503630543)
(135.678391959799, 0.3212521223075764)
(140.7035175879397, 0.32044069454534024)
(145.7286432160804, 0.3196292670785792)
(150.7537688442211, 0.3188178399095496)
(155.7788944723618, 0.31800641304053034)
(160.80402010050253, 0.3171949864738242)
(165.82914572864323, 0.3163835602117569)
(170.85427135678393, 0.31557213425667824)
(175.87939698492463, 0.3147607086109624)
(180.90452261306532, 0.31394928327700833)
(185.92964824120602, 0.31313785825723967)
(190.95477386934672, 0.31232643355410455)
(195.97989949748742, 0.31151500917007824)
(201.00502512562815, 0.3107035851076597)
(206.03015075376885, 0.30989216136937653)
(211.05527638190955, 0.30908073795778057)
(216.08040201005025, 0.3082693148754522)
(221.10552763819095, 0.3074578921249977)
(226.13065326633165, 0.30664646970905196)
(231.15577889447235, 0.3058350476302773)
(236.18090452261308, 0.30502362589136534)
(241.20603015075378, 0.3042122044950343)
(246.23115577889448, 0.30340078344403354)
(251.25628140703517, 0.30276776702317687)
(256.2814070351759, 0.302669964020394)
(261.3065326633166, 0.3025721617234263)
(266.3316582914573, 0.30247436013295925)
(271.356783919598, 0.3023765592496776)
(276.3819095477387, 0.3022787590742684)
(281.4070351758794, 0.3021809596074187)
(286.4321608040201, 0.3020831608498168)
(291.4572864321608, 0.3019853628021516)
(296.4824120603015, 0.3018875654651134)
(301.5075376884422, 0.30178976883939246)
(306.5326633165829, 0.3016919729256813)
(311.5577889447236, 0.30159417772467184)
(316.5829145728643, 0.30149638323705774)
(321.60804020100505, 0.3013985894635337)
(326.63316582914575, 0.30130079640479523)
(331.65829145728645, 0.3012030040615376)
(336.68341708542715, 0.30110521243445915)
(341.70854271356785, 0.301007421524257)
(346.73366834170855, 0.3009096313316305)
(351.75879396984925, 0.3008118418572795)
(356.78391959798995, 0.3007140531019046)
(361.80904522613065, 0.3006162650662073)
(366.83417085427135, 0.30051847775089)
(371.85929648241205, 0.3004206911566567)
(376.88442211055275, 0.300537095645583)
(381.90954773869345, 0.3010104854277224)
(386.93467336683415, 0.3014838768501447)
(391.95979899497485, 0.3019572699051353)
(396.9849246231156, 0.30243066458502854)
(402.0100502512563, 0.30290406088220506)
(407.035175879397, 0.30337745878909417)
(412.0603015075377, 0.3038508582981727)
(417.0854271356784, 0.30432425940196284)
(422.1105527638191, 0.30479766209303455)
(427.1356783919598, 0.3052710663640029)
(432.1608040201005, 0.30574447220753004)
(437.1859296482412, 0.30621787961632146)
(442.2110552763819, 0.30669128858312916)
(447.2361809045226, 0.3071646991007495)
(452.2613065326633, 0.3076381111620233)
(457.286432160804, 0.3081115247598344)
(462.3115577889447, 0.30858493988711155)
(467.33668341708545, 0.3090583565368262)
(472.36180904522615, 0.3095317747019928)
(477.38693467336685, 0.31000519437566815)
(482.41206030150755, 0.3104786155509517)
(487.43718592964825, 0.3109520382209857)
(492.46231155778895, 0.3114254623789525)
(497.48743718592965, 0.311898888018077)
(502.51256281407035, 0.31241052312036727)
(507.53768844221105, 0.31296036667162547)
(512.5628140703518, 0.3135102103456199)
(517.5879396984925, 0.31406005414170596)
(522.6130653266332, 0.3146098980592432)
(527.6381909547739, 0.3151597420975967)
(532.6633165829146, 0.31570958625613393)
(537.6884422110553, 0.31625943053422956)
(542.713567839196, 0.31680927493125993)
(547.7386934673367, 0.3173591194466076)
(552.7638190954774, 0.31790896407965863)
(557.7889447236181, 0.31845880882980265)
(562.8140703517588, 0.31900865369643455)
(567.8391959798995, 0.31955849867895336)
(572.8643216080402, 0.32010834377676173)
(577.8894472361809, 0.3206581889892661)
(582.9145728643216, 0.32120803431587813)
(587.9396984924623, 0.3217578797560126)
(592.964824120603, 0.3223077253090884)
(597.9899497487437, 0.3228575709745285)
(603.0150753768844, 0.32340741675176)
(608.0402010050251, 0.3239572626402134)
(613.0653266331658, 0.32450710863932364)
(618.0904522613065, 0.3250569547485289)
(623.1155778894472, 0.32560680096727146)
(628.1407035175879, 0.326057029739998)
(633.1658291457286, 0.32644748800873513)
(638.1909547738693, 0.32683794628805296)
(643.2160804020101, 0.32722840457791236)
(648.2412060301508, 0.32761886287827785)
(653.2663316582915, 0.32800932118910986)
(658.2914572864322, 0.32839977951037214)
(663.3165829145729, 0.32879023784202666)
(668.3417085427136, 0.3291806961840374)
(673.3668341708543, 0.32957115453636715)
(678.391959798995, 0.3299616128989792)
(683.4170854271357, 0.3303520712718372)
(688.4422110552764, 0.33074252965490447)
(693.4673366834171, 0.33113298804814567)
(698.4924623115578, 0.33152344645152426)
(703.5175879396985, 0.33191390486500466)
(708.5427135678392, 0.3323043632885513)
(713.5678391959799, 0.33269482172212844)
(718.5929648241206, 0.3330852801657011)
(723.6180904522613, 0.3334757386192343)
(728.643216080402, 0.3338661970826928)
(733.6683417085427, 0.3342566555560419)
(738.6934673366834, 0.3346471140392467)
(743.7185929648241, 0.3350375725322734)
(748.7437185929648, 0.33542803103508684)
(753.7688442211055, 0.33570720256045444)
(758.7939698492462, 0.3359492784368244)
(763.8190954773869, 0.33619135432709313)
(768.8442211055276, 0.3364334302312304)
(773.8693467336683, 0.3366755061492058)
(778.894472361809, 0.3369175820809903)
(783.9195979899497, 0.33715965802655407)
(788.9447236180905, 0.337401733985867)
(793.9698492462312, 0.33764380995889987)
(798.9949748743719, 0.3378858859456229)
(804.0201005025126, 0.3381279619460073)
(809.0452261306533, 0.33837003796002235)
(814.070351758794, 0.3386121139876404)
(819.0954773869347, 0.3388541900288317)
(824.1206030150754, 0.33909626608356713)
(829.1457286432161, 0.33933834215181774)
(834.1708542713568, 0.33958041823355406)
(839.1959798994975, 0.3398224943287485)
(844.2211055276382, 0.3400645704373712)
(849.2462311557789, 0.3403066465593943)
(854.2713567839196, 0.3405487226947886)
(859.2964824120603, 0.3407907988435257)
(864.321608040201, 0.34103287500557766)
(869.3467336683417, 0.3412749511809159)
(874.3718592964824, 0.341517027369512)
(879.3969849246231, 0.34165191368361186)
(884.4221105527638, 0.3417714871579635)
(889.4472361809045, 0.34189106063287894)
(894.4723618090452, 0.3420106341083575)
(899.4974874371859, 0.34213020758439916)
(904.5226130653266, 0.34224978106100223)
(909.5477386934673, 0.3423693545381676)
(914.572864321608, 0.3424889280158935)
(919.5979899497487, 0.3426085014941797)
(924.6231155778894, 0.3427280749730256)
(929.6482412060302, 0.34284764845243076)
(934.6733668341709, 0.34296722193239404)
(939.6984924623116, 0.34308679541291615)
(944.7236180904523, 0.343206368893995)
(949.748743718593, 0.3433259423756309)
(954.7738693467337, 0.34344551585782296)
(959.7989949748744, 0.3435650893405707)
(964.8241206030151, 0.3436846628238732)
(969.8492462311558, 0.34380423630773055)
(974.8743718592965, 0.34392380979214143)
(979.8994974874372, 0.34404338327710593)
(984.9246231155779, 0.3441629567626233)
(989.9497487437186, 0.34428253024869254)
(994.9748743718593, 0.34440210373531377)
(1000.0, 0.3445216772224856)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/bspline3_bias_in_K_N_10.tex <==
\begin{tikzpicture}[]
  \tikzstyle{every node}=[font=\small]
\begin{axis}[legend style={font=\small}, height = {55.0mm}, ylabel = {supnorm(bias)}, xmin = {2}, xmax = {11}, ymax = {5.0}, xlabel = {K}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0}, xticklabels = {2,3,4,5,6,7,8,9,10}, xtick align = inside, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,1.0,2.0,3.0,4.0,5.0}, yticklabels = {0.0,1.0,2.0,3.0,4.0,5.0}, ytick align = inside,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(4.0, 0.43334309566718865)
(5.0, 0.3163432838182185)
(6.0, 0.28840940800123605)
(7.0, 0.21968980184355758)
(8.0, 0.15367357899403622)
(9.0, 0.09637721569652768)
(10.0, 0.07025030478391336)
};
\addlegendentry{N: 10}
\end{axis}
\begin{axis}[legend style={font=\small}, height = {55.0mm}, ylabel = {supnorm(std)}, xmin = {0}, xmax = {23}, ymax = {1.6}, xlabel = {N}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,5.0,10.0,15.0,20.0}, xticklabels = {0,5,10,15,20}, xtick align = inside, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,0.4,0.8,1.2,1.6}, yticklabels = {0.0,0.4,0.8,1.2,1.6}, ytick align = inside,     xshift = 76.2mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.514648868940358)
(2.0, 1.1089547632429857)
(3.0, 0.8782214918471173)
(4.0, 0.7862898563283266)
(5.0, 0.7095121977437344)
(6.0, 0.6450617391873844)
(7.0, 0.5888452845007661)
(8.0, 0.5594431182456814)
(9.0, 0.5404272572348023)
(10.0, 0.516510360741447)
(11.0, 0.4889199573500651)
(12.0, 0.4634785999613337)
(13.0, 0.43888835419271777)
(14.0, 0.4172267890134992)
(15.0, 0.3938508191348801)
(16.0, 0.37611464793932925)
(17.0, 0.36196350754894124)
(18.0, 0.35160463215941395)
(19.0, 0.3449933386000481)
(20.0, 0.3310684269171813)
(21.0, 0.325422445235939)
(22.0, 0.32527358389852584)
};
\addlegendentry{K= 4}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.4602517549908969)
(2.0, 1.0624645097248306)
(3.0, 0.8375075019644312)
(4.0, 0.7482913406898288)
(5.0, 0.6736793323091448)
(6.0, 0.6109123657266994)
(7.0, 0.5577498567985124)
(8.0, 0.5302092372936091)
(9.0, 0.5118035534488659)
(10.0, 0.48866954385811173)
(11.0, 0.46235724940530976)
(12.0, 0.4375616017510047)
(13.0, 0.41464115417778075)
(14.0, 0.3938794930177917)
(15.0, 0.3718430346127095)
(16.0, 0.35473425460347274)
(17.0, 0.34126646075161565)
(18.0, 0.3316490249953764)
(19.0, 0.3255908798786543)
(20.0, 0.3123301480597152)
(21.0, 0.30669727059323343)
(22.0, 0.306544462037644)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.4860249743367353)
(2.0, 1.0873820163037553)
(3.0, 0.8605441276397887)
(4.0, 0.7696680505640118)
(5.0, 0.693972566753462)
(6.0, 0.6301671294241646)
(7.0, 0.575655777223296)
(8.0, 0.5471486924548157)
(9.0, 0.5282994579511185)
(10.0, 0.5046138514886547)
(11.0, 0.477653726490849)
(12.0, 0.45232637175989526)
(13.0, 0.4286229505944069)
(14.0, 0.40730093978687015)
(15.0, 0.3845587870960683)
(16.0, 0.36698457514868)
(17.0, 0.35309308212646817)
(18.0, 0.3431109340092405)
(19.0, 0.3367944851319082)
(20.0, 0.32313330207997704)
(21.0, 0.31740430197970343)
(22.0, 0.31723652905758865)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/bspline3_biasstd_10.tex <==
\begin{tikzpicture}[]


      \tikzstyle{every node}=[font=\small]
\begin{axis}[height = {55.0mm}, ylabel = {bias(V(mileage))}, title = {2nd order B-splines}, xmin = {0.0}, xmax = {1000.0}, ymax = {2.5}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,1.0,2.0,3.0,4.0}, yticklabels = {0,1,2,3,4}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {-0.5}, width = {70.0mm}, legend style={font=\small}, ]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.17092586795952824)
(5.025125628140704, -0.17883836194349145)
(10.050251256281408, -0.18517250087003223)
(15.075376884422111, -0.18997620493202216)
(20.100502512562816, -0.19329990062693136)
(25.12562814070352, -0.19519659598614236)
(30.150753768844222, -0.19572194626492578)
(35.175879396984925, -0.19493430869429584)
(40.20100502512563, -0.19289478459671905)
(45.22613065326633, -0.18966724524378975)
(50.25125628140704, -0.18531833635128692)
(55.27638190954774, -0.17991746329780334)
(60.301507537688444, -0.17353674591397894)
(65.32663316582915, -0.1662509446924183)
(70.35175879396985, -0.1581373537076889)
(75.37688442211055, -0.1492756525883978)
(80.40201005025126, -0.13974771734376734)
(85.42713567839196, -0.12963738663985414)
(90.45226130653266, -0.11903017737359445)
(95.47738693467336, -0.10801294823558738)
(100.50251256281408, -0.0966735113777526)
(105.52763819095478, -0.08510018998519975)
(110.55276381909547, -0.07338132121690055)
(115.57788944723617, -0.061604708035572386)
(120.60301507537689, -0.049857024609589295)
(125.62814070351759, -0.038223179792258755)
(130.6532663316583, -0.02678564543651074)
(135.678391959799, -0.015623759863585107)
(140.7035175879397, -0.004813018582324524)
(145.7286432160804, 0.005575635413115343)
(150.7537688442211, 0.015476508478311501)
(155.7788944723618, 0.024829825082250068)
(160.80402010050253, 0.03358235231509532)
(165.82914572864323, 0.041687964843415415)
(170.85427135678393, 0.049108136691508264)
(175.87939698492463, 0.05581234752135167)
(180.90452261306532, 0.06177839235428628)
(185.92964824120602, 0.0669925860053624)
(190.95477386934672, 0.07144985703628315)
(195.97989949748742, 0.07515372979872481)
(201.00502512562815, 0.07811619626764532)
(206.03015075376885, 0.08035748196810566)
(211.05527638190955, 0.08190571300181304)
(216.08040201005025, 0.0827964941066135)
(221.10552763819095, 0.0830724102244389)
(226.13065326633165, 0.0827824655534144)
(231.15577889447235, 0.08198147450127102)
(236.18090452261308, 0.08072941887458818)
(241.20603015075378, 0.07909078546518522)
(246.23115577889448, 0.07713389783529756)
(251.25628140703517, 0.07489760261235645)
(256.2814070351759, 0.07173757553690407)
(261.3065326633166, 0.06743589279983375)
(266.3316582914573, 0.06206983999260274)
(271.356783919598, 0.055717498599221926)
(276.3819095477387, 0.04845725009724511)
(281.4070351758794, 0.04036732755299788)
(286.4321608040201, 0.031525415945713675)
(291.4572864321608, 0.022008300915906887)
(296.4824120603015, 0.011891564521768316)
(301.5075376884422, 0.001249325987636496)
(306.5326633165829, -0.009845974885783093)
(311.5577889447236, -0.021323754323065103)
(316.5829145728643, -0.033115424338770794)
(321.60804020100505, -0.04515449925531634)
(326.63316582914575, -0.057376672713251864)
(331.65829145728645, -0.0697198686935252)
(336.68341708542715, -0.08212426966819208)
(341.70854271356785, -0.09453232468856854)
(346.73366834170855, -0.10688874014267924)
(351.75879396984925, -0.11914045595591283)
(356.78391959798995, -0.13123660993143282)
(361.80904522613065, -0.14312849259594174)
(366.83417085427135, -0.15476949442065902)
(371.85929648241205, -0.16611504686387768)
(376.88442211055275, -0.17712255850363334)
(381.90954773869345, -0.1877513475636352)
(386.93467336683415, -0.19796257217735302)
(391.95979899497485, -0.2077191595891037)
(396.9849246231156, -0.21698573514228414)
(402.0100502512563, -0.225728551525334)
(407.035175879397, -0.23391541854685194)
(412.0603015075377, -0.24151563376051755)
(417.0854271356784, -0.24849991442721198)
(422.1105527638191, -0.25484033136875794)
(427.1356783919598, -0.260510245111357)
(432.1608040201005, -0.2654842444126313)
(437.1859296482412, -0.26973808701965574)
(442.2110552763819, -0.2732486424821854)
(447.2361809045226, -0.2759938370330257)
(452.2613065326633, -0.2779526007613278)
(457.286432160804, -0.2791048173452122)
(462.3115577889447, -0.27943127642202015)
(467.33668341708545, -0.27891362839512723)
(472.36180904522615, -0.2775343413234843)
(477.38693467336685, -0.2752766596318885)
(482.41206030150755, -0.27212456463729673)
(487.43718592964825, -0.26806273709535056)
(492.46231155778895, -0.2630765219535647)
(497.48743718592965, -0.25715189526212257)
(502.51256281407035, -0.25043707014461347)
(507.53768844221105, -0.2438890158708169)
(512.5628140703518, -0.2376570570985539)
(517.5879396984925, -0.2317293954854467)
(522.6130653266332, -0.22609472120992713)
(527.6381909547739, -0.22074218900051434)
(532.6633165829146, -0.21566139576272292)
(537.6884422110553, -0.21084235942141483)
(542.713567839196, -0.20627549859474392)
(547.7386934673367, -0.20195161297836606)
(552.7638190954774, -0.19786186463969813)
(557.7889447236181, -0.19399776053877815)
(562.8140703517588, -0.19035113640128998)
(567.8391959798995, -0.18691414171949283)
(572.8643216080402, -0.183679225436423)
(577.8894472361809, -0.18063912197162146)
(582.9145728643216, -0.17778683760431058)
(587.9396984924623, -0.17511563755333448)
(592.964824120603, -0.17261903410959967)
(597.9899497487437, -0.17029077585596752)
(603.0150753768844, -0.1681248376102662)
(608.0402010050251, -0.16611541058874124)
(613.0653266331658, -0.16425689254798037)
(618.0904522613065, -0.1625438781214772)
(623.1155778894472, -0.16097114983959138)
(628.1407035175879, -0.1595336701578507)
(633.1658291457286, -0.158226574334833)
(638.1909547738693, -0.1570451636041046)
(643.2160804020101, -0.15598489813567085)
(648.2412060301508, -0.15504138976980286)
(653.2663316582915, -0.15421039502648703)
(658.2914572864322, -0.15348780897739545)
(663.3165829145729, -0.15286966010497594)
(668.3417085427136, -0.1523521056432049)
(673.3668341708543, -0.15193142666776716)
(678.391959798995, -0.15160402262775818)
(683.4170854271357, -0.15136640574816695)
(688.4422110552764, -0.15121519611522238)
(693.4673366834171, -0.15114711788387858)
(698.4924623115578, -0.1511589962040727)
(703.5175879396985, -0.15124775392030365)
(708.5427135678392, -0.15141040742253153)
(713.5678391959799, -0.15164406199096625)
(718.5929648241206, -0.15194590768952665)
(723.6180904522613, -0.15231321657478425)
(728.643216080402, -0.1527433408740979)
(733.6683417085427, -0.15323371089596982)
(738.6934673366834, -0.15378183172759563)
(743.7185929648241, -0.15438527909491917)
(748.7437185929648, -0.15504169583513416)
(753.7688442211055, -0.15573727066660936)
(758.7939698492462, -0.15644161779236576)
(763.8190954773869, -0.1571512933545236)
(768.8442211055276, -0.15786419368652282)
(773.8693467336683, -0.15857827131169344)
(778.894472361809, -0.15929153208125335)
(783.9195979899497, -0.16000203469456054)
(788.9447236180905, -0.16070789119026152)
(793.9698492462312, -0.1614072657009782)
(798.9949748743719, -0.16209837059234644)
(804.0201005025126, -0.16277946235498142)
(809.0452261306533, -0.16344884040897334)
(814.070351758794, -0.16410484879579101)
(819.0954773869347, -0.16474587696707133)
(824.1206030150754, -0.16537035650302734)
(829.1457286432161, -0.16597675571850523)
(834.1708542713568, -0.16656357755701734)
(839.1959798994975, -0.16712936257432176)
(844.2211055276382, -0.1676726917340634)
(849.2462311557789, -0.1681921829599098)
(854.2713567839196, -0.168686483790065)
(859.2964824120603, -0.16915426929019084)
(864.321608040201, -0.16959424806720058)
(869.3467336683417, -0.17000516641302177)
(874.3718592964824, -0.17038580129833925)
(879.3969849246231, -0.1707349503001474)
(884.4221105527638, -0.17105143452862492)
(889.4472361809045, -0.1713341108306068)
(894.4723618090452, -0.17158187028128502)
(899.4974874371859, -0.17179362037705026)
(904.5226130653266, -0.17196828183643653)
(909.5477386934673, -0.17210481010322276)
(914.572864321608, -0.17220219920957724)
(919.5979899497487, -0.17225945080100225)
(924.6231155778894, -0.17227557065835164)
(929.6482412060302, -0.17224961116190052)
(934.6733668341709, -0.17218066082816996)
(939.6984924623116, -0.17206778555267555)
(944.7236180904523, -0.17191007673619652)
(949.748743718593, -0.17170670335836213)
(954.7738693467337, -0.17145678985846224)
(959.7989949748744, -0.17115947462923486)
(964.8241206030151, -0.1708140550759989)
(969.8492462311558, -0.17041977109488649)
(974.8743718592965, -0.16997640577874762)
(979.8994974874372, -0.16948511619493445)
(984.9246231155779, -0.16895273684802525)
(989.9497487437186, -0.16840725676771306)
(994.9748743718593, -0.16797065207562767)
(1000.0, -0.16789647577619782)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.057785353619095314)
(5.025125628140704, -0.0584029647072577)
(10.050251256281408, -0.05828644284022255)
(15.075376884422111, -0.05748370821086146)
(20.100502512562816, -0.056045187316644984)
(25.12562814070352, -0.05402388818895787)
(30.150753768844222, -0.051475466083068966)
(35.175879396984925, -0.04845827822999205)
(40.20100502512563, -0.04503342595218385)
(45.22613065326633, -0.041264780521255595)
(50.25125628140704, -0.037218987652982705)
(55.27638190954774, -0.032965452725949085)
(60.301507537688444, -0.028576295570799992)
(65.32663316582915, -0.024126276680140002)
(70.35175879396985, -0.019692690128531254)
(75.37688442211055, -0.015355215544595957)
(80.40201005025126, -0.011195728937541283)
(85.42713567839196, -0.007298068973434546)
(90.45226130653266, -0.0037477525491977914)
(95.47738693467336, -0.000631638355436337)
(100.50251256281408, 0.0019624614559194953)
(105.52763819095478, 0.003946223699764495)
(110.55276381909547, 0.005231311217136714)
(115.57788944723617, 0.00572992104531167)
(120.60301507537689, 0.005355379015923312)
(125.62814070351759, 0.004022776275648177)
(130.6532663316583, 0.001649640971567834)
(135.678391959799, -0.0018433652175549042)
(140.7035175879397, -0.006531737800572479)
(145.7286432160804, -0.012210747816793877)
(150.7537688442211, -0.017688335616691475)
(155.7788944723618, -0.022869211256688615)
(160.80402010050253, -0.027806607646606807)
(165.82914572864323, -0.032546650119897436)
(170.85427135678393, -0.03712786465223061)
(175.87939698492463, -0.041580771581660514)
(180.90452261306532, -0.045927575886835825)
(185.92964824120602, -0.05018196275270981)
(190.95477386934672, -0.054349003617574)
(195.97989949748742, -0.05842517412974324)
(201.00502512562815, -0.06239848231427381)
(206.03015075376885, -0.06624870264611005)
(211.05527638190955, -0.06994770902351988)
(216.08040201005025, -0.07345989670866615)
(221.10552763819095, -0.07674268075964186)
(226.13065326633165, -0.07974705697829698)
(231.15577889447235, -0.08241821095690582)
(236.18090452261308, -0.08469616088888543)
(241.20603015075378, -0.0865164199824271)
(246.23115577889448, -0.08781066467528653)
(251.25628140703517, -0.08850739578677214)
(256.2814070351759, -0.0885325814046265)
(261.3065326633166, -0.08781027235860961)
(266.3316582914573, -0.08626318305726066)
(271.356783919598, -0.08381323201657942)
(276.3819095477387, -0.08038203775900321)
(281.4070351758794, -0.07589136721820644)
(286.4321608040201, -0.07028587024620236)
(291.4572864321608, -0.06485118590804362)
(296.4824120603015, -0.0603157860701522)
(301.5075376884422, -0.05660555150819313)
(306.5326633165829, -0.053648042421443165)
(311.5577889447236, -0.0513726750345036)
(316.5829145728643, -0.04971086136190905)
(321.60804020100505, -0.04859611572609168)
(326.63316582914575, -0.04796413176759806)
(331.65829145728645, -0.04775283346735826)
(336.68341708542715, -0.04790240329744577)
(341.70854271356785, -0.048355290309190835)
(346.73366834170855, -0.049056200890600365)
(351.75879396984925, -0.04995207496705767)
(356.78391959798995, -0.05099205034174936)
(361.80904522613065, -0.0521274175413442)
(366.83417085427135, -0.053311567037086505)
(371.85929648241205, -0.054499930287263965)
(376.88442211055275, -0.055649915869901534)
(381.90954773869345, -0.056720842008743944)
(386.93467336683415, -0.057673866837202326)
(391.95979899497485, -0.05847191759964332)
(396.9849246231156, -0.05907961963943542)
(402.0100502512563, -0.05946322564503426)
(407.035175879397, -0.059590545425045605)
(412.0603015075377, -0.059430876533115296)
(417.0854271356784, -0.0589549362301689)
(422.1105527638191, -0.0581347953380007)
(427.1356783919598, -0.0569438143827945)
(432.1608040201005, -0.05552952804640121)
(437.1859296482412, -0.05434502482656711)
(442.2110552763819, -0.053394845620914566)
(447.2361809045226, -0.052656916662266795)
(452.2613065326633, -0.05211016803976953)
(457.286432160804, -0.05173448343153275)
(462.3115577889447, -0.05151065247490649)
(467.33668341708545, -0.05142032557328058)
(472.36180904522615, -0.051445970785591655)
(477.38693467336685, -0.051570832536613764)
(482.41206030150755, -0.05177889214334286)
(487.43718592964825, -0.05205483036140279)
(492.46231155778895, -0.0523839921383118)
(497.48743718592965, -0.05275235352423735)
(502.51256281407035, -0.05314649042419717)
(507.53768844221105, -0.05355354879635854)
(512.5628140703518, -0.05396121607992832)
(517.5879396984925, -0.05435769393252343)
(522.6130653266332, -0.05473167253261657)
(527.6381909547739, -0.05507230660869311)
(532.6633165829146, -0.055369193066265865)
(537.6884422110553, -0.055612349830216345)
(542.713567839196, -0.055792195518675314)
(547.7386934673367, -0.055899529827321714)
(552.7638190954774, -0.05592551482355468)
(557.7889447236181, -0.055861657467433545)
(562.8140703517588, -0.05569979348461729)
(567.8391959798995, -0.055432072367375795)
(572.8643216080402, -0.055059204496572534)
(577.8894472361809, -0.05471643409417659)
(582.9145728643216, -0.054448401425791104)
(587.9396984924623, -0.05424837171027441)
(592.964824120603, -0.05410985723852235)
(597.9899497487437, -0.05402660659340164)
(603.0150753768844, -0.05399259459272798)
(608.0402010050251, -0.05400201245276115)
(613.0653266331658, -0.054049257930085304)
(618.0904522613065, -0.0541289256581976)
(623.1155778894472, -0.05423579816745239)
(628.1407035175879, -0.05436483791336677)
(633.1658291457286, -0.05451118015453993)
(638.1909547738693, -0.05467012612453814)
(643.2160804020101, -0.0548371359933455)
(648.2412060301508, -0.055007821601252616)
(653.2663316582915, -0.05517793946821392)
(658.2914572864322, -0.05534338466595479)
(663.3165829145729, -0.05550018567689641)
(668.3417085427136, -0.05564449973499208)
(673.3668341708543, -0.055772607915963945)
(678.391959798995, -0.055880909668877266)
(683.4170854271357, -0.05596591721873878)
(688.4422110552764, -0.05602425065177563)
(693.4673366834171, -0.056052634122931266)
(698.4924623115578, -0.05604789278216593)
(703.5175879396985, -0.05600694947394835)
(708.5427135678392, -0.0559268205882546)
(713.5678391959799, -0.055804611405323)
(718.5929648241206, -0.05566662540291034)
(723.6180904522613, -0.05555946570005865)
(728.643216080402, -0.05548129323008055)
(733.6683417085427, -0.055429538301456915)
(738.6934673366834, -0.05540170600138694)
(743.7185929648241, -0.0553953720558269)
(748.7437185929648, -0.055408179301956295)
(753.7688442211055, -0.05543783585674511)
(758.7939698492462, -0.05548211445308837)
(763.8190954773869, -0.05553885116629864)
(768.8442211055276, -0.055605942329794544)
(773.8693467336683, -0.05568134046692563)
(778.894472361809, -0.05576305142891158)
(783.9195979899497, -0.05584913391508195)
(788.9447236180905, -0.05593769996412412)
(793.9698492462312, -0.05602691370861734)
(798.9949748743719, -0.056114987514234826)
(804.0201005025126, -0.05620017787156506)
(809.0452261306533, -0.0562807842007107)
(814.070351758794, -0.056355150543137)
(819.0954773869347, -0.05642166635048795)
(824.1206030150754, -0.05647876320296774)
(829.1457286432161, -0.056524909415431424)
(834.1708542713568, -0.05655860793137535)
(839.1959798994975, -0.05657839930658248)
(844.2211055276382, -0.05658286450467109)
(849.2462311557789, -0.05657062144931935)
(854.2713567839196, -0.056540317678742014)
(859.2964824120603, -0.05649359126199727)
(864.321608040201, -0.05645318405584199)
(869.3467336683417, -0.056423109913835034)
(874.3718592964824, -0.056402145806645265)
(879.3969849246231, -0.05638908931124398)
(884.4221105527638, -0.0563827615378667)
(889.4472361809045, -0.056382019333311106)
(894.4723618090452, -0.0563857537727781)
(899.4974874371859, -0.05639287235264412)
(904.5226130653266, -0.05640229579146627)
(909.5477386934673, -0.056412979533019936)
(914.572864321608, -0.056423917609444985)
(919.5979899497487, -0.05643411166627743)
(924.6231155778894, -0.05644256748435694)
(929.6482412060302, -0.05644833744395861)
(934.6733668341709, -0.05645051006159996)
(939.6984924623116, -0.05644815123280367)
(944.7236180904523, -0.05644035235835432)
(949.748743718593, -0.05642628241786696)
(954.7738693467337, -0.05640506585064209)
(959.7989949748744, -0.0563758410494124)
(964.8241206030151, -0.05633790541950212)
(969.8492462311558, -0.05629049885703097)
(974.8743718592965, -0.05623340445486136)
(979.8994974874372, -0.05616777928034189)
(984.9246231155779, -0.05610045783805795)
(989.9497487437186, -0.056059429157684804)
(994.9748743718593, -0.056166669360864674)
(1000.0, -0.056675731452024536)
};
\addlegendentry{K= 9}
\end{axis}

\hspace{0.4cm}
\begin{axis}[height = {55.0mm}, legend pos = {south east}, ylabel = {std(V(mileage))}, xmin = {0.0}, xmax = {1000.0}, ymax = {0.6}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,0.1,0.2,0.30000000000000004,0.4,0.5}, yticklabels = {0.0,0.1,0.2,0.3,0.4,0.5}, ytick align = inside, axis lines* = left,     xshift = 73.94222222222223mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}, legend style={font=\small}, ]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.4737017981365374)
(5.025125628140704, 0.46720891808104337)
(10.050251256281408, 0.46089640938363075)
(15.075376884422111, 0.4547642558887625)
(20.100502512562816, 0.4488124408963911)
(25.12562814070352, 0.44304094719225634)
(30.150753768844222, 0.43744975708386485)
(35.175879396984925, 0.4320388524423884)
(40.20100502512563, 0.42680821475066427)
(45.22613065326633, 0.4217578251574339)
(50.25125628140704, 0.4168876645378952)
(55.27638190954774, 0.4121977135605697)
(60.301507537688444, 0.40768795276041253)
(65.32663316582915, 0.4033583626180084)
(70.35175879396985, 0.39920892364459987)
(75.37688442211055, 0.3952396164726008)
(80.40201005025126, 0.3914504219511471)
(85.42713567839196, 0.387841321246127)
(90.45226130653266, 0.3844122959440344)
(95.47738693467336, 0.38116332815887694)
(100.50251256281408, 0.37809440064127925)
(105.52763819095478, 0.3752054968888197)
(110.55276381909547, 0.3724966012565597)
(115.57788944723617, 0.36996769906664445)
(120.60301507537689, 0.36761877671580456)
(125.62814070351759, 0.3654498217795327)
(130.6532663316583, 0.36346082311169625)
(135.678391959799, 0.36165177093833506)
(140.7035175879397, 0.3600226569444205)
(145.7286432160804, 0.3585734743523843)
(150.7537688442211, 0.3573042179913001)
(155.7788944723618, 0.3562148843556838)
(160.80402010050253, 0.3553054716529929)
(165.82914572864323, 0.35457597983903455)
(170.85427135678393, 0.35402641064064605)
(175.87939698492463, 0.35365676756517483)
(180.90452261306532, 0.3534670558964669)
(185.92964824120602, 0.35345728267725834)
(190.95477386934672, 0.3536274566780577)
(195.97989949748742, 0.3539775883527999)
(201.00502512562815, 0.35450768978174074)
(206.03015075376885, 0.35521777460223775)
(211.05527638190955, 0.35610785792823857)
(216.08040201005025, 0.35717795625943954)
(221.10552763819095, 0.35842808738121695)
(226.13065326633165, 0.35985827025653483)
(231.15577889447235, 0.36146852491113174)
(236.18090452261308, 0.36325887231333437)
(241.20603015075378, 0.36522933424988924)
(246.23115577889448, 0.36737993319921525)
(251.25628140703517, 0.3697038675622712)
(256.2814070351759, 0.37205100871335645)
(261.3065326633166, 0.37435992408378643)
(266.3316582914573, 0.37663059997371756)
(271.356783919598, 0.3788630233655184)
(276.3819095477387, 0.3810571818903785)
(281.4070351758794, 0.38321306379706094)
(286.4321608040201, 0.38533065792264815)
(291.4572864321608, 0.3874099536651416)
(296.4824120603015, 0.3894509409577881)
(301.5075376884422, 0.3914536102450142)
(306.5326633165829, 0.39341795245985983)
(311.5577889447236, 0.39534395900281594)
(316.5829145728643, 0.39723162172196613)
(321.60804020100505, 0.39908093289435537)
(326.63316582914575, 0.40089188520850383)
(331.65829145728645, 0.40266447174799314)
(336.68341708542715, 0.4043986859760593)
(341.70854271356785, 0.4060945217211319)
(346.73366834170855, 0.407751973163258)
(351.75879396984925, 0.40937103482136433)
(356.78391959798995, 0.41095170154130267)
(361.80904522613065, 0.4124939684846366)
(366.83417085427135, 0.4139978311181272)
(371.85929648241205, 0.4154632852038787)
(376.88442211055275, 0.4168903267901061)
(381.90954773869345, 0.4182789522024957)
(386.93467336683415, 0.4196291580361217)
(391.95979899497485, 0.42094094114789793)
(396.9849246231156, 0.42221429864952803)
(402.0100502512563, 0.42344922790093986)
(407.035175879397, 0.42464572650417454)
(412.0603015075377, 0.4258037922977113)
(417.0854271356784, 0.426923423351208)
(422.1105527638191, 0.4280046179606405)
(427.1356783919598, 0.429047374643824)
(432.1608040201005, 0.4300516921362974)
(437.1859296482412, 0.4310175693875648)
(442.2110552763819, 0.43194500555767174)
(447.2361809045226, 0.43283400001410904)
(452.2613065326633, 0.43368455232903635)
(457.286432160804, 0.434496662276808)
(462.3115577889447, 0.4352703298317994)
(467.33668341708545, 0.43600555516652023)
(472.36180904522615, 0.4367023386500129)
(477.38693467336685, 0.43736068084652374)
(482.41206030150755, 0.43798058251444566)
(487.43718592964825, 0.4385620446055268)
(492.46231155778895, 0.4391050682643375)
(497.48743718592965, 0.4396096548279959)
(502.51256281407035, 0.4400800830169948)
(507.53768844221105, 0.44054201689529865)
(512.5628140703518, 0.4409997334193371)
(517.5879396984925, 0.44145323227717287)
(522.6130653266332, 0.44190251316469764)
(527.6381909547739, 0.4423475757855659)
(532.6633165829146, 0.4427884198511235)
(537.6884422110553, 0.44322504508034544)
(542.713567839196, 0.4436574511997688)
(547.7386934673367, 0.44408563794343014)
(552.7638190954774, 0.44450960505280385)
(557.7889447236181, 0.44492935227674163)
(562.8140703517588, 0.4453448793714153)
(567.8391959798995, 0.4457561861002556)
(572.8643216080402, 0.4461632722339)
(577.8894472361809, 0.4465661375501349)
(582.9145728643216, 0.4469647818338438)
(587.9396984924623, 0.447359204876954)
(592.964824120603, 0.44774940647838685)
(597.9899497487437, 0.44813538644400625)
(603.0150753768844, 0.4485171445865719)
(608.0402010050251, 0.44889468072569166)
(613.0653266331658, 0.4492679946877741)
(618.0904522613065, 0.4496370863059853)
(623.1155778894472, 0.4500019554202051)
(628.1407035175879, 0.4503626018769835)
(633.1658291457286, 0.4507190255294996)
(638.1909547738693, 0.45107122623752255)
(643.2160804020101, 0.4514192038673701)
(648.2412060301508, 0.451762958291874)
(653.2663316582915, 0.45210248939033865)
(658.2914572864322, 0.4524377970485095)
(663.3165829145729, 0.45276888115853464)
(668.3417085427136, 0.4530957416189349)
(673.3668341708543, 0.4534183783345671)
(678.391959798995, 0.4537367912165951)
(683.4170854271357, 0.45405098018245815)
(688.4422110552764, 0.45436094515584147)
(693.4673366834171, 0.4546666860666476)
(698.4924623115578, 0.45496820285096806)
(703.5175879396985, 0.4552654954510578)
(708.5427135678392, 0.45555856381530774)
(713.5678391959799, 0.4558474078982233)
(718.5929648241206, 0.45613202766039546)
(723.6180904522613, 0.45641242306848245)
(728.643216080402, 0.4566885940951864)
(733.6683417085427, 0.45696054071923)
(738.6934673366834, 0.4572282629253405)
(743.7185929648241, 0.4574917607042258)
(748.7437185929648, 0.45775103405256073)
(753.7688442211055, 0.4580061451242105)
(758.7939698492462, 0.458257245847151)
(763.8190954773869, 0.4585043431265313)
(768.8442211055276, 0.45874743696177595)
(773.8693467336683, 0.4589865273523689)
(778.894472361809, 0.45922161429785163)
(783.9195979899497, 0.4594526977978232)
(788.9447236180905, 0.4596797778519412)
(793.9698492462312, 0.4599028544599201)
(798.9949748743719, 0.4601219276215319)
(804.0201005025126, 0.46033699733660627)
(809.0452261306533, 0.46054806360502903)
(814.070351758794, 0.46075512642674415)
(819.0954773869347, 0.4609581858017515)
(824.1206030150754, 0.46115724173010775)
(829.1457286432161, 0.4613522942119263)
(834.1708542713568, 0.4615433432473774)
(839.1959798994975, 0.4617303888366867)
(844.2211055276382, 0.4619134309801369)
(849.2462311557789, 0.46209246967806655)
(854.2713567839196, 0.46226750493086993)
(859.2964824120603, 0.4624385367389981)
(864.321608040201, 0.46260556510295764)
(869.3467336683417, 0.46276859002331067)
(874.3718592964824, 0.462927611500675)
(879.3969849246231, 0.4630826295357259)
(884.4221105527638, 0.463233644129192)
(889.4472361809045, 0.46338065528185923)
(894.4723618090452, 0.4635236629945683)
(899.4974874371859, 0.463662667268217)
(904.5226130653266, 0.46379766810375656)
(909.5477386934673, 0.463928665502196)
(914.572864321608, 0.46405565946459876)
(919.5979899497487, 0.4641786499920841)
(924.6231155778894, 0.46429763708582744)
(929.6482412060302, 0.4644126207470598)
(934.6733668341709, 0.46452360097706724)
(939.6984924623116, 0.4646305777771931)
(944.7236180904523, 0.46473355114883486)
(949.748743718593, 0.46483252109344686)
(954.7738693467337, 0.4649274876125393)
(959.7989949748744, 0.4650184507076788)
(964.8241206030151, 0.46510541038048736)
(969.8492462311558, 0.4651883666326434)
(974.8743718592965, 0.4652673194658818)
(979.8994974874372, 0.465342268881994)
(984.9246231155779, 0.46541321488282716)
(989.9497487437186, 0.4654801574702861)
(994.9748743718593, 0.4655430966463318)
(1000.0, 0.4656020324129821)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.4895167321408995)
(5.025125628140704, 0.4852978741799564)
(10.050251256281408, 0.4811203460615037)
(15.075376884422111, 0.47698414792716975)
(20.100502512562816, 0.47288927992647545)
(25.12562814070352, 0.46883574221705127)
(30.150753768844222, 0.46482353496485473)
(35.175879396984925, 0.4608526583443878)
(40.20100502512563, 0.45692311253891293)
(45.22613065326633, 0.45303489774067196)
(50.25125628140704, 0.4491880141510999)
(55.27638190954774, 0.4453824619810399)
(60.301507537688444, 0.44161824145095685)
(65.32663316582915, 0.4378953527911459)
(70.35175879396985, 0.4342137962419402)
(75.37688442211055, 0.4305735720539134)
(80.40201005025126, 0.4269746804880795)
(85.42713567839196, 0.4234171218160865)
(90.45226130653266, 0.4199008963204036)
(95.47738693467336, 0.41642600429450566)
(100.50251256281408, 0.41299244604304497)
(105.52763819095478, 0.40960022188202033)
(110.55276381909547, 0.4062493321389336)
(115.57788944723617, 0.4029397771529386)
(120.60301507537689, 0.39967155727497844)
(125.62814070351759, 0.3964446728679122)
(130.6532663316583, 0.3932591243066283)
(135.678391959799, 0.3901149119781446)
(140.7035175879397, 0.3870120362816947)
(145.7286432160804, 0.3839783918235019)
(150.7537688442211, 0.381141245306981)
(155.7788944723618, 0.37851628541923693)
(160.80402010050253, 0.3761035104617206)
(165.82914572864323, 0.3739029189258431)
(170.85427135678393, 0.371914509507746)
(175.87939698492463, 0.37013828112185954)
(180.90452261306532, 0.368574232913042)
(185.92964824120602, 0.36722236426709237)
(190.95477386934672, 0.366082674819458)
(195.97989949748742, 0.36515516446197405)
(201.00502512562815, 0.36443983334750096)
(206.03015075376885, 0.3639366818923612)
(211.05527638190955, 0.3636457107765001)
(216.08040201005025, 0.3635669209413426)
(221.10552763819095, 0.3637003135853461)
(226.13065326633165, 0.364045890157295)
(231.15577889447235, 0.36460365234740943)
(236.18090452261308, 0.3653736020763899)
(241.20603015075378, 0.3663557414825365)
(246.23115577889448, 0.3675500729071271)
(251.25628140703517, 0.3689565988782491)
(256.2814070351759, 0.3705753220933143)
(261.3065326633166, 0.37240624540049133)
(266.3316582914573, 0.37444937177930604)
(271.356783919598, 0.3767047043206659)
(276.3819095477387, 0.3791722462065613)
(281.4070351758794, 0.3818520006896907)
(286.4321608040201, 0.38474107601741014)
(291.4572864321608, 0.3876628755489957)
(296.4824120603015, 0.3905131744054305)
(301.5075376884422, 0.393291969093293)
(306.5326633165829, 0.3959992563774286)
(311.5577889447236, 0.3986350332661455)
(316.5829145728643, 0.4011992969976662)
(321.60804020100505, 0.4036920450277315)
(326.63316582914575, 0.40611327501825)
(331.65829145728645, 0.40846298482691773)
(336.68341708542715, 0.4107411724977127)
(341.70854271356785, 0.412947836252211)
(346.73366834170855, 0.41508297448164627)
(351.75879396984925, 0.4171465857396658)
(356.78391959798995, 0.4191386687357235)
(361.80904522613065, 0.4210592223290714)
(366.83417085427135, 0.4229082455233009)
(371.85929648241205, 0.4246857374614021)
(376.88442211055275, 0.4263916974213014)
(381.90954773869345, 0.42802612481185576)
(386.93467336683415, 0.4295890191692671)
(391.95979899497485, 0.43108038015389794)
(396.9849246231156, 0.43250020754746743)
(402.0100502512563, 0.4338485012506058)
(407.035175879397, 0.43512526128075024)
(412.0603015075377, 0.43633048777036876)
(417.0854271356784, 0.43746418096549816)
(422.1105527638191, 0.4385263412245857)
(427.1356783919598, 0.4395169690176217)
(432.1608040201005, 0.4404506556839023)
(437.1859296482412, 0.4413676720090974)
(442.2110552763819, 0.44227035244689666)
(447.2361809045226, 0.44315869692177434)
(452.2613065326633, 0.4440327053606231)
(457.286432160804, 0.44489237769270634)
(462.3115577889447, 0.44573771384961086)
(467.33668341708545, 0.44656871376520485)
(472.36180904522615, 0.44738537737559303)
(477.38693467336685, 0.448187704619077)
(482.41206030150755, 0.44897569543611443)
(487.43718592964825, 0.4497493497692807)
(492.46231155778895, 0.4505086675632342)
(497.48743718592965, 0.45125364876467816)
(502.51256281407035, 0.4519842933223284)
(507.53768844221105, 0.4527006011868793)
(512.5628140703518, 0.4534025723109739)
(517.5879396984925, 0.4540902066491719)
(522.6130653266332, 0.45476350415792105)
(527.6381909547739, 0.45542246479552995)
(532.6633165829146, 0.4560670885221406)
(537.6884422110553, 0.4566973752997019)
(542.713567839196, 0.45731332509194633)
(547.7386934673367, 0.4579149378643659)
(552.7638190954774, 0.45850221358418897)
(557.7889447236181, 0.45907515222035966)
(562.8140703517588, 0.459633753743516)
(567.8391959798995, 0.4601780181259708)
(572.8643216080402, 0.46070814974494945)
(577.8894472361809, 0.4612276745316194)
(582.9145728643216, 0.46173786998114114)
(587.9396984924623, 0.4622387360688357)
(592.964824120603, 0.4627302727706709)
(597.9899497487437, 0.46321248006324944)
(603.0150753768844, 0.46368535792380516)
(608.0402010050251, 0.46414890633019307)
(613.0653266331658, 0.4646031252608814)
(618.0904522613065, 0.4650480146949446)
(623.1155778894472, 0.4654835746120574)
(628.1407035175879, 0.4659098049924858)
(633.1658291457286, 0.46632670581708163)
(638.1909547738693, 0.46673427706727627)
(643.2160804020101, 0.46713251872507355)
(648.2412060301508, 0.46752143077304387)
(653.2663316582915, 0.4679010131943186)
(658.2914572864322, 0.46827126597258445)
(663.3165829145729, 0.4686321890920779)
(668.3417085427136, 0.4689837825375782)
(673.3668341708543, 0.4693260462944067)
(678.391959798995, 0.46965898034841613)
(683.4170854271357, 0.4699825846859908)
(688.4422110552764, 0.470296859294039)
(693.4673366834171, 0.4706018041599893)
(698.4924623115578, 0.4708974192717874)
(703.5175879396985, 0.4711837046178908)
(708.5427135678392, 0.4714606601872654)
(713.5678391959799, 0.47172828596938216)
(718.5929648241206, 0.4719887077980206)
(723.6180904522613, 0.47224552779138124)
(728.643216080402, 0.4724988049974181)
(733.6683417085427, 0.472748539412944)
(738.6934673366834, 0.472994731034828)
(743.7185929648241, 0.4732373798599919)
(748.7437185929648, 0.4734764858854137)
(753.7688442211055, 0.4737120491081239)
(758.7939698492462, 0.4739440695252062)
(763.8190954773869, 0.474172547133799)
(768.8442211055276, 0.474397481931092)
(773.8693467336683, 0.47461887391432733)
(778.894472361809, 0.4748367230808005)
(783.9195979899497, 0.47505102942785743)
(788.9447236180905, 0.4752617929528961)
(793.9698492462312, 0.47546901365336564)
(798.9949748743719, 0.4756726915267659)
(804.0201005025126, 0.4758728265706471)
(809.0452261306533, 0.47606941878261005)
(814.070351758794, 0.4762624681603057)
(819.0954773869347, 0.4764519747014337)
(824.1206030150754, 0.47663793840374447)
(829.1457286432161, 0.47682035926503674)
(834.1708542713568, 0.47699923728315824)
(839.1959798994975, 0.4771745724560053)
(844.2211055276382, 0.4773463647815235)
(849.2462311557789, 0.4775146142577044)
(854.2713567839196, 0.4776793208825906)
(859.2964824120603, 0.4778405508622923)
(864.321608040201, 0.47799884121536224)
(869.3467336683417, 0.47815430964255334)
(874.3718592964824, 0.4783069561415112)
(879.3969849246231, 0.4784567807099635)
(884.4221105527638, 0.4786037833457177)
(889.4472361809045, 0.4787479640466623)
(894.4723618090452, 0.4788893228107648)
(899.4974874371859, 0.4790278596360734)
(904.5226130653266, 0.47916357452071556)
(909.5477386934673, 0.4792964674628986)
(914.572864321608, 0.4794265384609086)
(919.5979899497487, 0.4795537875131101)
(924.6231155778894, 0.4796782146179474)
(929.6482412060302, 0.47979981977394254)
(934.6733668341709, 0.4799186029796968)
(939.6984924623116, 0.48003456423388813)
(944.7236180904523, 0.48014770353527425)
(949.748743718593, 0.48025802088268965)
(954.7738693467337, 0.4803655162750464)
(959.7989949748744, 0.4804701897113351)
(964.8241206030151, 0.48057204119062263)
(969.8492462311558, 0.48067107071205356)
(974.8743718592965, 0.4807672782748496)
(979.8994974874372, 0.48086066387830934)
(984.9246231155779, 0.4809512275218087)
(989.9497487437186, 0.4810389692047996)
(994.9748743718593, 0.4811238889268113)
(1000.0, 0.4812059866874487)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/bspline3_biasstd_200.tex <==
\begin{tikzpicture}[]

      \tikzstyle{every node}=[font=\small]

\begin{axis}[height = {55.0mm}, ylabel = {$E(v(z))-v(z)$}, title = {2nd order B-splines}, xmin = {0.0}, xmax = {1000.0}, ymax = {2.5}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {-0.5,0.0,0.5,1.0,1.5,2.0,2.5}, yticklabels = {-0.5,0.0,0.5,1.0,1.5,2.0,2.5}, ytick align = inside,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {-0.5}, width = {70.0mm}, legend style={font=\small},]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.12902704856664915)
(5.025125628140704, -0.13723246658169552)
(10.050251256281408, -0.14385299411504837)
(15.075376884422111, -0.14893655135957307)
(20.100502512562816, -0.1525335648127486)
(25.12562814070352, -0.1546970425059513)
(30.150753768844222, -0.1554826396944584)
(35.175879396984925, -0.15494871360927842)
(40.20100502512563, -0.1531563655728716)
(45.22613065326633, -0.15016946685684562)
(50.25125628140704, -0.1460546631769759)
(55.27638190954774, -0.14088135991184547)
(60.301507537688444, -0.13472167689210757)
(65.32663316582915, -0.12765037461035966)
(70.35175879396985, -0.11974474714116923)
(75.37688442211055, -0.1110844741131416)
(80.40201005025126, -0.10175143153550703)
(85.42713567839196, -0.09182945807431775)
(90.45226130653266, -0.08140407062651267)
(95.47738693467336, -0.07056212788267224)
(100.50251256281408, -0.059391441994744554)
(105.52763819095478, -0.04798033614783037)
(110.55276381909547, -0.036417147500887204)
(115.57788944723617, -0.02478967901664575)
(120.60301507537689, -0.013184604863471172)
(125.62814070351759, -0.0016868338946842698)
(130.6532663316583, 0.009621162036789421)
(135.678391959799, 0.020660044609726924)
(140.7035175879397, 0.03135431831526336)
(145.7286432160804, 0.04163304015925551)
(150.7537688442211, 0.05143051649726971)
(155.7788944723618, 0.06068697179829741)
(160.80402010050253, 0.0693491731525171)
(165.82914572864323, 0.07737099522647739)
(170.85427135678393, 0.08471391204448331)
(175.87939698492463, 0.09134740326851443)
(180.90452261306532, 0.09724926391990607)
(185.92964824120602, 0.10240580881371564)
(190.95477386934672, 0.1068119665116285)
(195.97989949748742, 0.11047126136534757)
(201.00502512562815, 0.1133956853498237)
(206.03015075376885, 0.11560546399010008)
(211.05527638190955, 0.11712872338789992)
(216.08040201005025, 0.11800106828107104)
(221.10552763819095, 0.11826508361153643)
(226.13065326633165, 0.117969773577423)
(231.15577889447235, 0.11716995258646534)
(236.18090452261308, 0.1159256024452322)
(241.20603015075378, 0.1143012099455607)
(246.23115577889448, 0.11236509864967559)
(251.25628140703517, 0.11015594105617588)
(256.2814070351759, 0.10702558207118074)
(261.3065326633166, 0.10275453072608975)
(266.3316582914573, 0.09742007261233532)
(271.356783919598, 0.09110028921392299)
(276.3819095477387, 0.0838735620084119)
(281.4070351758794, 0.07581812406214894)
(286.4321608040201, 0.06701166035433914)
(291.4572864321608, 0.05753095652550755)
(296.4824120603015, 0.047451594633853844)
(301.5075376884422, 0.03684769390370235)
(306.5326633165829, 0.025791694135763876)
(311.5577889447236, 0.014354179105460219)
(316.5829145728643, 0.0026037367982372217)
(321.60804020100505, -0.009393147108323063)
(326.63316582914575, -0.02157216625476721)
(331.65829145728645, -0.03387124462204483)
(336.68341708542715, -0.046230564682218755)
(341.70854271356785, -0.05859257548661212)
(346.73366834170855, -0.07090198342323539)
(351.75879396984925, -0.08310572841746655)
(356.78391959798995, -0.09515294827249399)
(361.80904522613065, -0.10699493351500955)
(366.83417085427135, -0.11858507461622203)
(371.85929648241205, -0.12987880303443333)
(376.88442211055275, -0.14083352734770038)
(381.90954773869345, -0.15140856577969863)
(386.93467336683415, -0.16156507646390672)
(391.95979899497485, -0.17126598664465398)
(396.9849246231156, -0.1804759216653249)
(402.0100502512563, -0.18916113421436975)
(407.035175879397, -0.19728943410037658)
(412.0603015075377, -0.2048301188770303)
(417.0854271356784, -0.21175390580521203)
(422.1105527638191, -0.21803286570674807)
(427.1356783919598, -0.22364035910782576)
(432.1608040201005, -0.22855097476607966)
(437.1859296482412, -0.23274047042859358)
(442.2110552763819, -0.23618571564510837)
(447.2361809045226, -0.23886463664842417)
(452.2613065326633, -0.2407561635277098)
(457.286432160804, -0.24184017996106633)
(462.3115577889447, -0.24209747558584382)
(467.33668341708545, -0.24150970080543388)
(472.36180904522615, -0.24005932367876248)
(477.38693467336685, -0.23772958863063565)
(482.41206030150755, -0.23450447697801557)
(487.43718592964825, -0.230368669476535)
(492.46231155778895, -0.2253075110737175)
(497.48743718592965, -0.21930697781974473)
(502.51256281407035, -0.21251554189573163)
(507.53768844221105, -0.20589172691669155)
(512.5628140703518, -0.1995851165979463)
(517.5879396984925, -0.19358391259714836)
(522.6130653266332, -0.18787680509272242)
(527.6381909547739, -0.18245294881319474)
(532.6633165829146, -0.1773019406640497)
(537.6884422110553, -0.17241379857018124)
(542.713567839196, -0.16777894114973435)
(547.7386934673367, -0.16338816809835777)
(552.7638190954774, -0.1592326414834755)
(557.7889447236181, -0.1553038682651291)
(562.8140703517588, -0.15159368416900065)
(567.8391959798995, -0.14809423868732274)
(572.8643216080402, -0.1447979807631672)
(577.8894472361809, -0.14169764481606073)
(582.9145728643216, -0.1387862371252293)
(587.9396984924623, -0.1360570229095135)
(592.964824120603, -0.13350351445982866)
(597.9899497487437, -0.131119460359022)
(603.0150753768844, -0.12889883542492697)
(608.0402010050251, -0.12683583087378913)
(613.0653266331658, -0.12492484446219798)
(618.0904522613065, -0.123160470823656)
(623.1155778894472, -0.12153749248849444)
(628.1407035175879, -0.12005087191226416)
(633.1658291457286, -0.1186957443535519)
(638.1909547738693, -0.1174674110459133)
(643.2160804020101, -0.11636133215933953)
(648.2412060301508, -0.11537311953411766)
(653.2663316582915, -0.11449852969022167)
(658.2914572864322, -0.11373345769934495)
(663.3165829145729, -0.11307393204392469)
(668.3417085427136, -0.11251610995793015)
(673.3668341708543, -0.1120562725170462)
(678.391959798995, -0.11169081917037893)
(683.4170854271357, -0.11141626214290845)
(688.4422110552764, -0.111229221520869)
(693.4673366834171, -0.11112642145920582)
(698.4924623115578, -0.1111046871078738)
(703.5175879396985, -0.11116094131134702)
(708.5427135678392, -0.11129220045961219)
(713.5678391959799, -0.1114955698328739)
(718.5929648241206, -0.11176823949502435)
(723.6180904522613, -0.11210748150265637)
(728.643216080402, -0.11251064808313238)
(733.6683417085427, -0.11297516954494391)
(738.6934673366834, -0.11349855097529726)
(743.7185929648241, -0.11407836810012562)
(748.7437185929648, -0.11471226375662802)
(753.7688442211055, -0.11538619378340265)
(758.7939698492462, -0.11606920312180691)
(763.8190954773869, -0.1167578220384442)
(768.8442211055276, -0.1174499468667296)
(773.8693467336683, -0.11814353013000378)
(778.894472361809, -0.11883657767950595)
(783.9195979899497, -0.11952714821455501)
(788.9447236180905, -0.1202133537738348)
(793.9698492462312, -0.12089335848993166)
(798.9949748743719, -0.12156537472851703)
(804.0201005025126, -0.1222276589801794)
(809.0452261306533, -0.12287851066500544)
(814.070351758794, -0.12351627382450836)
(819.0954773869347, -0.12413933791026999)
(824.1206030150754, -0.12474613450254601)
(829.1457286432161, -0.12533513191614354)
(834.1708542713568, -0.12590483309460154)
(839.1959798994975, -0.126453778593687)
(844.2211055276382, -0.12698054937700753)
(849.2462311557789, -0.12748376336826261)
(854.2713567839196, -0.12796206810564037)
(859.2964824120603, -0.1284141386548221)
(864.321608040201, -0.128838683622698)
(869.3467336683417, -0.1292344493012081)
(874.3718592964824, -0.12960021266103894)
(879.3969849246231, -0.1299347712791601)
(884.4221105527638, -0.13023694626579818)
(889.4472361809045, -0.13050559446774557)
(894.4723618090452, -0.1307396069602067)
(899.4974874371859, -0.13093789123956867)
(904.5226130653266, -0.1310993680243957)
(909.5477386934673, -0.13122299275843474)
(914.572864321608, -0.1313077594738452)
(919.5979899497487, -0.13135266981616844)
(924.6231155778894, -0.1313567295662157)
(929.6482412060302, -0.13131899110428868)
(934.6733668341709, -0.1312385429469174)
(939.6984924623116, -0.13111445098957653)
(944.7236180904523, -0.1309458066330862)
(949.748743718593, -0.13073177885706144)
(954.7738693467337, -0.1304714921007868)
(959.7989949748744, -0.13016408475699137)
(964.8241206030151, -0.1298088542310385)
(969.8492462311558, -0.12940504041900702)
(974.8743718592965, -0.12895242641376825)
(979.8994974874372, -0.12845216928267789)
(984.9246231155779, -0.12791110353031776)
(989.9497487437186, -0.12735721818637025)
(994.9748743718593, -0.12691248937245625)
(1000.0, -0.1268304700930436)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.013192007427492047)
(5.025125628140704, -0.014174197172333702)
(10.050251256281408, -0.014418162401755197)
(15.075376884422111, -0.013971823308624565)
(20.100502512562816, -0.012885606390414583)
(25.12562814070352, -0.01121251967851089)
(30.150753768844222, -0.009008218428180115)
(35.175879396984925, -0.00633105987044047)
(40.20100502512563, -0.0032421453277464707)
(45.22613065326633, 0.00019465392828621475)
(50.25125628140704, 0.003912692181899047)
(55.27638190954774, 0.007842564054487688)
(60.301507537688444, 0.011912149715419318)
(65.32663316582915, 0.016046688672082254)
(70.35175879396985, 0.02016888684991347)
(75.37688442211055, 0.024199064620306743)
(80.40201005025126, 0.028055345974033585)
(85.42713567839196, 0.031653892245040005)
(90.45226130653266, 0.03490918653639952)
(95.47738693467336, 0.037734370157505026)
(100.50251256281408, 0.040041630956428875)
(105.52763819095478, 0.04174264574806763)
(110.55276381909547, 0.04274907737345135)
(115.57788944723617, 0.042973122869868874)
(120.60301507537689, 0.042328108068942605)
(125.62814070351759, 0.040729124117357074)
(130.6532663316583, 0.038093699162186745)
(135.678391959799, 0.034342494882201535)
(140.7035175879397, 0.02940001576853657)
(145.7286432160804, 0.023472861590096095)
(150.7537688442211, 0.017761627558815718)
(155.7788944723618, 0.012362655947899981)
(160.80402010050253, 0.007222713847527373)
(165.82914572864323, 0.002295675924237628)
(170.85427135678393, -0.002456983797648249)
(175.87939698492463, -0.007065785656171997)
(180.90452261306532, -0.011552934629987632)
(185.92964824120602, -0.01593211590403598)
(190.95477386934672, -0.02020840091662457)
(195.97989949748742, -0.024378265316059355)
(201.00502512562815, -0.028429717127400167)
(206.03015075376885, -0.03234253082558247)
(211.05527638190955, -0.036088580308893725)
(216.08040201005025, -0.03963226083948612)
(221.10552763819095, -0.04293098747543844)
(226.13065326633165, -0.045935756018618434)
(231.15577889447235, -0.0485917520613004)
(236.18090452261308, -0.05083899379689605)
(241.20603015075378, -0.052612994433591354)
(246.23115577889448, -0.05384543040914913)
(251.25628140703517, -0.054464802542883106)
(256.2814070351759, -0.05439707892252699)
(261.3065326633166, -0.05356631037783188)
(266.3316582914573, -0.0518952113173583)
(271.356783919598, -0.049305700257093577)
(276.3819095477387, -0.04571939571948036)
(281.4070351758794, -0.041058064638189506)
(286.4321608040201, -0.035266547010847304)
(291.4572864321608, -0.02964208078477526)
(296.4824120603015, -0.024919983068397045)
(301.5075376884422, -0.02102613463738301)
(306.5326633165829, -0.017888095690992145)
(311.5577889447236, -0.015435282453847066)
(316.5829145728643, -0.01359910694048061)
(321.60804020100505, -0.01231308347329474)
(326.63316582914575, -0.011512905692875108)
(331.65829145728645, -0.01113649758013402)
(336.68341708542715, -0.011124041607160962)
(341.70854271356785, -0.011417986825255966)
(346.73366834170855, -0.011963039622438387)
(351.75879396984925, -0.01270613992409686)
(356.78391959798995, -0.013596425533414447)
(361.80904522613065, -0.01458518697707234)
(366.83417085427135, -0.01562581472629354)
(371.85929648241205, -0.016673740239387058)
(376.88442211055275, -0.01768637209436541)
(381.90954773869345, -0.018623028514955564)
(386.93467336683415, -0.019444867634614837)
(391.95979899497485, -0.020114816697667237)
(396.9849246231156, -0.02059750104750968)
(402.0100502512563, -0.02085917337258003)
(407.035175879397, -0.020867643481478737)
(412.0603015075377, -0.020592208927878275)
(417.0854271356784, -0.02000358697266691)
(422.1105527638191, -0.0190738484376638)
(427.1356783919598, -0.01777635384907761)
(432.1608040201005, -0.016258271041394323)
(437.1859296482412, -0.014971676013823654)
(442.2110552763819, -0.013921050968423998)
(447.2361809045226, -0.013084322137981275)
(452.2613065326633, -0.012440419611690956)
(457.286432160804, -0.011969227067641697)
(462.3115577889447, -0.011651534143169329)
(467.33668341708545, -0.01146899124166545)
(472.36180904522615, -0.011404066422080916)
(477.38693467336685, -0.011440004109202206)
(482.41206030150755, -0.011560785619998626)
(487.43718592964825, -0.011751091710095807)
(492.46231155778895, -0.011996267327022636)
(497.48743718592965, -0.012282288520964357)
(502.51256281407035, -0.012595731196890725)
(507.53768844221105, -0.012923741313006332)
(512.5628140703518, -0.013254006308500266)
(517.5879396984925, -0.013574727841016099)
(522.6130653266332, -0.013874596088998103)
(527.6381909547739, -0.01414276578093343)
(532.6633165829146, -0.014368833822356208)
(537.6884422110553, -0.014542818138126634)
(542.713567839196, -0.014655137346386127)
(547.7386934673367, -0.014696591142801196)
(552.7638190954774, -0.014658341594799396)
(557.7889447236181, -0.01453189566240276)
(562.8140703517588, -0.014309089071307568)
(567.8391959798995, -0.013982071313753508)
(572.8643216080402, -0.013551527127718899)
(577.8894472361809, -0.013152258395288996)
(582.9145728643216, -0.012828745113999673)
(587.9396984924623, -0.012574252502703942)
(592.964824120603, -0.012382292852290533)
(597.9899497487437, -0.012246614745638595)
(603.0150753768844, -0.012161193000542525)
(608.0402010050251, -0.012120218833283403)
(613.0653266331658, -0.012118090000443615)
(618.0904522613065, -0.012149401135504334)
(623.1155778894472, -0.012208934768828783)
(628.1407035175879, -0.01229165335593585)
(633.1658291457286, -0.012392692155424712)
(638.1909547738693, -0.012507352400865202)
(643.2160804020101, -0.012631094262237852)
(648.2412060301508, -0.012759529579831508)
(653.2663316582915, -0.012888414873602372)
(658.2914572864322, -0.013013645215281144)
(663.3165829145729, -0.013131249087269481)
(668.3417085427136, -0.013237383723547325)
(673.3668341708543, -0.013328330199817273)
(678.391959798995, -0.013400487965144592)
(683.4170854271357, -0.013450369244553784)
(688.4422110552764, -0.013474594124250672)
(693.4673366834171, -0.013469886759194694)
(698.4924623115578, -0.013433072299340765)
(703.5175879396985, -0.013361073589157613)
(708.5427135678392, -0.013250907018626634)
(713.5678391959799, -0.013099677867964843)
(718.5929648241206, -0.012933458597677472)
(723.6180904522613, -0.012798460880880214)
(728.643216080402, -0.012692839233718445)
(733.6683417085427, -0.01261402396467659)
(738.6934673366834, -0.012559520160976945)
(743.7185929648241, -0.012526903548554458)
(748.7437185929648, -0.012513816964588642)
(753.7688442211055, -0.012517968526063683)
(758.7939698492462, -0.012537130965853294)
(763.8190954773869, -0.012569140359286024)
(768.8442211055276, -0.012611893039782274)
(773.8693467336683, -0.01266334153067028)
(778.894472361809, -0.012721491683191033)
(783.9195979899497, -0.012784402196674094)
(788.9447236180905, -0.01285018510979441)
(793.9698492462312, -0.012917004555141887)
(798.9949748743719, -0.01298307289838796)
(804.0201005025126, -0.013046646630122893)
(809.0452261306533, -0.01310602517042092)
(814.070351758794, -0.013159552560793486)
(819.0954773869347, -0.013205618252854379)
(824.1206030150754, -0.013242653826816664)
(829.1457286432161, -0.013269127597535402)
(834.1708542713568, -0.01328354250850694)
(839.1959798994975, -0.013284439115514246)
(844.2211055276382, -0.013270398382177362)
(849.2462311557789, -0.013240038232165574)
(854.2713567839196, -0.01319200620369898)
(859.2964824120603, -0.013127935812251579)
(864.321608040201, -0.013070531979860078)
(869.3467336683417, -0.013023800464829094)
(874.3718592964824, -0.01298651823779906)
(879.3969849246231, -0.012957482875789239)
(884.4221105527638, -0.012935515488976534)
(889.4472361809045, -0.012919472924197706)
(894.4723618090452, -0.012908246256630562)
(899.4974874371859, -0.012900742982678182)
(904.5226130653266, -0.012895883820879916)
(909.5477386934673, -0.012892624215000481)
(914.572864321608, -0.012889958197211726)
(919.5979899497487, -0.012886887413024795)
(924.6231155778894, -0.012882417643272248)
(929.6482412060302, -0.012875601268259373)
(934.6733668341709, -0.01286552680448061)
(939.6984924623116, -0.012851260147467514)
(944.7236180904523, -0.012831892697988678)
(949.748743718593, -0.01280659343568935)
(954.7738693467337, -0.012774486799848717)
(959.7989949748744, -0.012734711183203018)
(964.8241206030151, -0.012686563991071154)
(969.8492462311558, -0.012629285119594158)
(974.8743718592965, -0.012562657661606025)
(979.8994974874372, -0.012487838684473118)
(984.9246231155779, -0.012411662692770165)
(989.9497487437186, -0.012362118716186643)
(994.9748743718593, -0.012461182876348786)
(1000.0, -0.012962408177704887)
};
\addlegendentry{K= 9}
\end{axis}
\hspace{0.4cm}
\begin{axis}[height = {55.0mm}, legend pos = {south east}, ylabel = {Std. dev$(v(z))$},title = {2nd order B-splines}, xmin = {0.0}, xmax = {1000.0}, ymax = {0.125}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.000,0.025,0.050,0.075,0.100,0.125}, yticklabels = {0.000,0.025,0.050,0.075,0.100,0.125}, ytick align = inside,    xshift = 77.32888888888888mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}, legend style={font=\small},]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.10547376127527598)
(5.025125628140704, 0.10402069104944205)
(10.050251256281408, 0.10260798460388365)
(15.075376884422111, 0.10123564168909455)
(20.100502512562816, 0.09990366204685527)
(25.12562814070352, 0.09861204541068382)
(30.150753768844222, 0.09736079150637483)
(35.175879396984925, 0.09614990005263235)
(40.20100502512563, 0.09497937076179783)
(45.22613065326633, 0.09384920334067716)
(50.25125628140704, 0.09275939749146692)
(55.27638190954774, 0.09170995291278088)
(60.301507537688444, 0.09070086930077631)
(65.32663316582915, 0.08973214635037687)
(70.35175879396985, 0.08880378375658872)
(75.37688442211055, 0.08791578121590579)
(80.40201005025126, 0.08706813842779529)
(85.42713567839196, 0.08626085509625792)
(90.45226130653266, 0.08549393093144893)
(95.47738693467336, 0.08476736565135169)
(100.50251256281408, 0.08408115898348813)
(105.52763819095478, 0.0834353106666526)
(110.55276381909547, 0.08282982045265098)
(115.57788944723617, 0.08226468810802909)
(120.60301507537689, 0.08173991341577153)
(125.62814070351759, 0.08125549617695106)
(130.6532663316583, 0.08081143621230949)
(135.678391959799, 0.0804077333637496)
(140.7035175879397, 0.08004438749571935)
(145.7286432160804, 0.07972139849646923)
(150.7537688442211, 0.07943876627916362)
(155.7788944723618, 0.07919649078283221)
(160.80402010050253, 0.07899457197314319)
(165.82914572864323, 0.07883300984298924)
(170.85427135678393, 0.07871180441287301)
(175.87939698492463, 0.07863095573108474)
(180.90452261306532, 0.07859046387366964)
(185.92964824120602, 0.07859032894417955)
(190.95477386934672, 0.07863055107321221)
(195.97989949748742, 0.07871113041774247)
(201.00502512562815, 0.0788320671602505)
(206.03015075376885, 0.0789933615076604)
(211.05527638190955, 0.07919501369009851)
(216.08040201005025, 0.0794370239594887)
(221.10552763819095, 0.07971939258800105)
(226.13065326633165, 0.08004211986637452)
(231.15577889447235, 0.08040520610213052)
(236.18090452261308, 0.08080865161770226)
(241.20603015075378, 0.08125245674850001)
(246.23115577889448, 0.08173662184093479)
(251.25628140703517, 0.08225961464694778)
(256.2814070351759, 0.08278771809941386)
(261.3065326633166, 0.08330713860466427)
(266.3316582914573, 0.08381787595575127)
(271.356783919598, 0.08431992995605266)
(276.3819095477387, 0.0848133004187593)
(281.4070351758794, 0.0852979871663966)
(286.4321608040201, 0.08577399003037547)
(291.4572864321608, 0.08624130885057382)
(296.4824120603015, 0.08669994347494318)
(301.5075376884422, 0.08714989375914099)
(306.5326633165829, 0.0875911595661859)
(311.5577889447236, 0.08802374076613352)
(316.5829145728643, 0.08844763723577467)
(321.60804020100505, 0.08886284885835055)
(326.63316582914575, 0.08926937552328487)
(331.65829145728645, 0.0896672171259353)
(336.68341708542715, 0.09005637356735811)
(341.70854271356785, 0.09043684475408685)
(346.73366834170855, 0.09080863059792661)
(351.75879396984925, 0.09117173101576045)
(356.78391959798995, 0.09152614592936517)
(361.80904522613065, 0.0918718752652437)
(366.83417085427135, 0.0922089189544624)
(371.85929648241205, 0.09253727693250237)
(376.88442211055275, 0.0928569491391194)
(381.90954773869345, 0.09316793551821152)
(386.93467336683415, 0.09347023601769609)
(391.95979899497485, 0.09376385058939571)
(396.9849246231156, 0.09404877918893031)
(402.0100502512563, 0.09432502177561713)
(407.035175879397, 0.09459257831237791)
(412.0603015075377, 0.09485144876565275)
(417.0854271356784, 0.09510163310531922)
(422.1105527638191, 0.09534313130461922)
(427.1356783919598, 0.09557594334008927)
(432.1608040201005, 0.09580006919149925)
(437.1859296482412, 0.09601550884179383)
(442.2110552763819, 0.09622226227704034)
(447.2361809045226, 0.0964203294863818)
(452.2613065326633, 0.0966097104619932)
(457.286432160804, 0.09679040519904498)
(462.3115577889447, 0.09696241369566794)
(467.33668341708545, 0.09712573595292506)
(472.36180904522615, 0.09728037197478613)
(477.38693467336685, 0.0974263217681062)
(482.41206030150755, 0.09756358534261096)
(487.43718592964825, 0.09769216271088119)
(492.46231155778895, 0.09781205388834614)
(497.48743718592965, 0.0979232588932772)
(502.51256281407035, 0.09802674923015532)
(507.53768844221105, 0.09812835381196175)
(512.5628140703518, 0.09822904411886378)
(517.5879396984925, 0.09832882014658427)
(522.6130653266332, 0.09842768189095295)
(527.6381909547739, 0.09852562934790556)
(532.6633165829146, 0.09862266251348441)
(537.6884422110553, 0.09871878138383497)
(542.713567839196, 0.098813985955207)
(547.7386934673367, 0.09890827622395337)
(552.7638190954774, 0.09900165218652807)
(557.7889447236181, 0.09909411383948681)
(562.8140703517588, 0.09918566117948585)
(567.8391959798995, 0.09927629420328037)
(572.8643216080402, 0.09936601290772505)
(577.8894472361809, 0.09945481728977185)
(582.9145728643216, 0.09954270734647107)
(587.9396984924623, 0.09962968307496917)
(592.964824120603, 0.09971574447250812)
(597.9899497487437, 0.09980089153642621)
(603.0150753768844, 0.09988512426415565)
(608.0402010050251, 0.09996844265322277)
(613.0653266331658, 0.10005084670124716)
(618.0904522613065, 0.1001323364059418)
(623.1155778894472, 0.10021291176511123)
(628.1407035175879, 0.10029257277665171)
(633.1658291457286, 0.10037131943855097)
(638.1909547738693, 0.10044915174888656)
(643.2160804020101, 0.10052606970582682)
(648.2412060301508, 0.10060207330762881)
(653.2663316582915, 0.10067716255263906)
(658.2914572864322, 0.10075133743929242)
(663.3165829145729, 0.10082459796611154)
(668.3417085427136, 0.10089694413170702)
(673.3668341708543, 0.10096837593477626)
(678.391959798995, 0.10103889337410354)
(683.4170854271357, 0.10110849644855914)
(688.4422110552764, 0.10117718515709954)
(693.4673366834171, 0.10124495949876666)
(698.4924623115578, 0.10131181947268697)
(703.5175879396985, 0.10137776507807253)
(708.5427135678392, 0.101442796314219)
(713.5678391959799, 0.10150691318050684)
(718.5929648241206, 0.10157011567639933)
(723.6180904522613, 0.10163240380144382)
(728.643216080402, 0.10169377755527065)
(733.6683417085427, 0.10175423693759299)
(738.6934673366834, 0.10181378194820634)
(743.7185929648241, 0.10187241258698872)
(748.7437185929648, 0.1019301288538998)
(753.7688442211055, 0.10198693660387315)
(758.7939698492462, 0.1020428501489039)
(763.8190954773869, 0.10209787013952716)
(768.8442211055276, 0.10215199657573364)
(773.8693467336683, 0.10220522945751516)
(778.894472361809, 0.10225756878486433)
(783.9195979899497, 0.10230901455777439)
(788.9447236180905, 0.1023595667762394)
(793.9698492462312, 0.10240922544025455)
(798.9949748743719, 0.10245799054981605)
(804.0201005025126, 0.10250586210492003)
(809.0452261306533, 0.10255284010556472)
(814.070351758794, 0.10259892455174771)
(819.0954773869347, 0.1026441154434685)
(824.1206030150754, 0.10268841278072738)
(829.1457286432161, 0.10273181656352452)
(834.1708542713568, 0.10277432679186212)
(839.1959798994975, 0.10281594346574231)
(844.2211055276382, 0.1028566665851684)
(849.2462311557789, 0.10289649615014435)
(854.2713567839196, 0.1029354321606752)
(859.2964824120603, 0.10297347461676665)
(864.321608040201, 0.10301062351842477)
(869.3467336683417, 0.10304687886565751)
(874.3718592964824, 0.1030822406584722)
(879.3969849246231, 0.10311670889687835)
(884.4221105527638, 0.10315028358088549)
(889.4472361809045, 0.10318296471050403)
(894.4723618090452, 0.10321475228574513)
(899.4974874371859, 0.10324564630662113)
(904.5226130653266, 0.10327564677314525)
(909.5477386934673, 0.10330475368533061)
(914.572864321608, 0.10333296704319202)
(919.5979899497487, 0.10336028684674456)
(924.6231155778894, 0.10338671309600436)
(929.6482412060302, 0.10341224579098879)
(934.6733668341709, 0.1034368849317152)
(939.6984924623116, 0.10346063051820248)
(944.7236180904523, 0.10348348255046919)
(949.748743718593, 0.10350544102853639)
(954.7738693467337, 0.10352650595242442)
(959.7989949748744, 0.10354667732215535)
(964.8241206030151, 0.1035659551377514)
(969.8492462311558, 0.1035843393992362)
(974.8743718592965, 0.10360183010663417)
(979.8994974874372, 0.10361842725996981)
(984.9246231155779, 0.10363413085926929)
(989.9497487437186, 0.10364894090455896)
(994.9748743718593, 0.10366285739586618)
(1000.0, 0.10367588033321976)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.10916605118125113)
(5.025125628140704, 0.10822308749630179)
(10.050251256281408, 0.10728926602140874)
(15.075376884422111, 0.10636458678440376)
(20.100502512562816, 0.10544904981493879)
(25.12562814070352, 0.10454265514453975)
(30.150753768844222, 0.10364540280666226)
(35.175879396984925, 0.10275729283674635)
(40.20100502512563, 0.10187832527227254)
(45.22613065326633, 0.10100850015281755)
(50.25125628140704, 0.1001478175201097)
(55.27638190954774, 0.09929627741808514)
(60.301507537688444, 0.09845387989294367)
(65.32663316582915, 0.09762062499320391)
(70.35175879396985, 0.09679651276975836)
(75.37688442211055, 0.09598154327592799)
(80.40201005025126, 0.09517571656751668)
(85.42713567839196, 0.09437903270286353)
(90.45226130653266, 0.0935914917428954)
(95.47738693467336, 0.09281309375117808)
(100.50251256281408, 0.09204383879396597)
(105.52763819095478, 0.09128372694025022)
(110.55276381909547, 0.09053275826180544)
(115.57788944723617, 0.08979093283323426)
(120.60301507537689, 0.08905825073201035)
(125.62814070351759, 0.08833471203851848)
(130.6532663316583, 0.08762031683609217)
(135.678391959799, 0.08691506521104934)
(140.7035175879397, 0.0862189572527239)
(145.7286432160804, 0.0855382911697331)
(150.7537688442211, 0.08490180204671101)
(155.7788944723618, 0.08431303228879329)
(160.80402010050253, 0.08377198161645429)
(165.82914572864323, 0.083278649770684)
(170.85427135678393, 0.0828330365151517)
(175.87939698492463, 0.08243514163825219)
(180.90452261306532, 0.08208496495500642)
(185.92964824120602, 0.08178250630878964)
(190.95477386934672, 0.08152776557285639)
(195.97989949748742, 0.08132074265163979)
(201.00502512562815, 0.08116143748180327)
(206.03015075376885, 0.0810498500330245)
(211.05527638190955, 0.08098598030849886)
(216.08040201005025, 0.08096982834515194)
(221.10552763819095, 0.08100139421355478)
(226.13065326633165, 0.08108067801754165)
(231.15577889447235, 0.08120767989353617)
(236.18090452261308, 0.08138240000959181)
(241.20603015075378, 0.08160483856416358)
(246.23115577889448, 0.0818749957846265)
(251.25628140703517, 0.0821928719255649)
(256.2814070351759, 0.08255846726685535)
(261.3065326633166, 0.08297178211157219)
(266.3316582914573, 0.08343281678374681)
(271.356783919598, 0.08394157162600838)
(276.3819095477387, 0.08449804699714207)
(281.4070351758794, 0.08510224326959549)
(286.4321608040201, 0.08575350825347935)
(291.4572864321608, 0.08641203519502898)
(296.4824120603015, 0.08705433119543811)
(301.5075376884422, 0.08768039593248717)
(306.5326633165829, 0.08829022910700933)
(311.5577889447236, 0.08888383044153172)
(316.5829145728643, 0.08946119967903231)
(321.60804020100505, 0.09002233658180284)
(326.63316582914575, 0.09056724093040609)
(331.65829145728645, 0.09109591252272375)
(336.68341708542715, 0.09160835117308151)
(341.70854271356785, 0.09210455671145118)
(346.73366834170855, 0.092584528982718)
(351.75879396984925, 0.0930482678460147)
(356.78391959798995, 0.09349577317410912)
(361.80904522613065, 0.0939270448528489)
(366.83417085427135, 0.09434208278065452)
(371.85929648241205, 0.09474088686805815)
(376.88442211055275, 0.09512345703728878)
(381.90954773869345, 0.09548979322189363)
(386.93467336683415, 0.0958398953664017)
(391.95979899497485, 0.09617376342601855)
(396.9849246231156, 0.09649139736635967)
(402.0100502512563, 0.09679279716321189)
(407.035175879397, 0.09707796280232699)
(412.0603015075377, 0.09734689427924284)
(417.0854271356784, 0.09759959159913477)
(422.1105527638191, 0.09783605477668939)
(427.1356783919598, 0.09805628383600849)
(432.1608040201005, 0.09826360939187904)
(437.1859296482412, 0.09846722386554786)
(442.2110552763819, 0.09866766014418325)
(447.2361809045226, 0.09886491822160054)
(452.2613065326633, 0.09905899809193154)
(457.286432160804, 0.0992498997496202)
(462.3115577889447, 0.09943762318941804)
(467.33668341708545, 0.09962216840637866)
(472.36180904522615, 0.09980353539585464)
(477.38693467336685, 0.0999817241534917)
(482.41206030150755, 0.1001567346752262)
(487.43718592964825, 0.10032856695728053)
(492.46231155778895, 0.10049722099615908)
(497.48743718592965, 0.10066269678864534)
(502.51256281407035, 0.10082499433179867)
(507.53768844221105, 0.1009841136229503)
(512.5628140703518, 0.101140054659701)
(517.5879396984925, 0.10129281743991775)
(522.6130653266332, 0.10144240196173199)
(527.6381909547739, 0.10158880822353573)
(532.6633165829146, 0.10173203622397978)
(537.6884422110553, 0.10187208596197173)
(542.713567839196, 0.10200895743667333)
(547.7386934673367, 0.1021426506474986)
(552.7638190954774, 0.10227316559411208)
(557.7889447236181, 0.10240050227642719)
(562.8140703517588, 0.10252466069460431)
(567.8391959798995, 0.10264564084904935)
(572.8643216080402, 0.10276348774717578)
(577.8894472361809, 0.10287897775606707)
(582.9145728643216, 0.10299239216747688)
(587.9396984924623, 0.1031037309807796)
(592.964824120603, 0.10321299419537198)
(597.9899497487437, 0.10332018181067368)
(603.0150753768844, 0.10342529382612559)
(608.0402010050251, 0.10352833024119125)
(613.0653266331658, 0.1036292910553559)
(618.0904522613065, 0.10372817626812596)
(623.1155778894472, 0.10382498587902926)
(628.1407035175879, 0.10391971988761524)
(633.1658291457286, 0.1040123782934537)
(638.1909547738693, 0.10410296109613515)
(643.2160804020101, 0.10419146829527129)
(648.2412060301508, 0.10427789989049366)
(653.2663316582915, 0.10436225588145391)
(658.2914572864322, 0.10444453626782466)
(663.3165829145729, 0.10452474104929751)
(668.3417085427136, 0.10460287022558441)
(673.3668341708543, 0.10467892379641693)
(678.391959798995, 0.104752901761546)
(683.4170854271357, 0.1048248041207419)
(688.4422110552764, 0.10489463087379469)
(693.4673366834171, 0.10496238202051336)
(698.4924623115578, 0.10502805756072596)
(703.5175879396985, 0.10509165749427966)
(708.5427135678392, 0.10515318182104033)
(713.5678391959799, 0.105212630540893)
(718.5929648241206, 0.10527047715797015)
(723.6180904522613, 0.10532752399881605)
(728.643216080402, 0.10538378421627437)
(733.6683417085427, 0.10543925781029422)
(738.6934673366834, 0.1054939447808273)
(743.7185929648241, 0.1055478451278249)
(748.7437185929648, 0.10560095885124046)
(753.7688442211055, 0.1056532859510279)
(758.7939698492462, 0.10570482642714231)
(763.8190954773869, 0.10575558027954027)
(768.8442211055276, 0.10580554750817853)
(773.8693467336683, 0.1058547281130158)
(778.894472361809, 0.1059031220940117)
(783.9195979899497, 0.10595072945112632)
(788.9447236180905, 0.10599755018432157)
(793.9698492462312, 0.10604358429355984)
(798.9949748743719, 0.10608883177880467)
(804.0201005025126, 0.10613329264002072)
(809.0452261306533, 0.10617696687717383)
(814.070351758794, 0.1062198544902303)
(819.0954773869347, 0.1062619554791583)
(824.1206030150754, 0.1063032698439264)
(829.1457286432161, 0.1063437975845041)
(834.1708542713568, 0.10638353870086217)
(839.1959798994975, 0.10642249319297249)
(844.2211055276382, 0.1064606610608077)
(849.2462311557789, 0.1064980423043414)
(854.2713567839196, 0.1065346369235483)
(859.2964824120603, 0.10657045979914703)
(864.321608040201, 0.10660563163046816)
(869.3467336683417, 0.10664017887213269)
(874.3718592964824, 0.10667410152410918)
(879.3969849246231, 0.10670739958636707)
(884.4221105527638, 0.1067400730588765)
(889.4472361809045, 0.10677212194160901)
(894.4723618090452, 0.1068035462345375)
(899.4974874371859, 0.10683434593763509)
(904.5226130653266, 0.10686452105087665)
(909.5477386934673, 0.10689407157423812)
(914.572864321608, 0.10692299750769654)
(919.5979899497487, 0.10695129885122921)
(924.6231155778894, 0.10697897560481576)
(929.6482412060302, 0.10700602776843592)
(934.6733668341709, 0.10703245534207051)
(939.6984924623116, 0.10705825832570222)
(944.7236180904523, 0.10708343671931389)
(949.748743718593, 0.10710799052289008)
(954.7738693467337, 0.10713191973641582)
(959.7989949748744, 0.10715522435987752)
(964.8241206030151, 0.10717790439326254)
(969.8492462311558, 0.10719995983655937)
(974.8743718592965, 0.1072213906897575)
(979.8994974874372, 0.10724219695284726)
(984.9246231155779, 0.10726237862582032)
(989.9497487437186, 0.10728193570866942)
(994.9748743718593, 0.10730086820138798)
(1000.0, 0.10731917610397058)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/bspline3_biasstd_200_high_lambda.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {55.0mm}, ylabel = {bias(V(mileage))}, title = {2nd order B-splines}, xmin = {0.0}, xmax = {1000.0}, ymax = {0.6}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick ={-0.6,-0.3,0.0,0.3,0.6}, yticklabels = {-0.6,-0.3,0.0,0.3,0.6}, ytick align = inside,  xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {-0.6}, width = {70.0mm},legend style={font=\small}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.019454928251777304)
(5.025125628140704, -0.020133556435759203)
(10.050251256281408, -0.02068038359330515)
(15.075376884422111, -0.021101662973181945)
(20.100502512562816, -0.02140368490476874)
(25.12562814070352, -0.02159279392137492)
(30.150753768844222, -0.021675375816897713)
(35.175879396984925, -0.021657860350398295)
(40.20100502512563, -0.021546712614236796)
(45.22613065326633, -0.021348454642485137)
(50.25125628140704, -0.021069625499512412)
(55.27638190954774, -0.02071681942489967)
(60.301507537688444, -0.020296664448041568)
(65.32663316582915, -0.019815809154660968)
(70.35175879396985, -0.019280947248446978)
(75.37688442211055, -0.018698802372568935)
(80.40201005025126, -0.01807611217458671)
(85.42713567839196, -0.017419642972672733)
(90.45226130653266, -0.01673618923184428)
(95.47738693467336, -0.016032554393810017)
(100.50251256281408, -0.015315548717602212)
(105.52763819095478, -0.014591997644775034)
(110.55276381909547, -0.013868734331596855)
(115.57788944723617, -0.013152584033354842)
(120.60301507537689, -0.012450360783578418)
(125.62814070351759, -0.011768870855654257)
(130.6532663316583, -0.011114906096059585)
(135.678391959799, -0.010495229120941474)
(140.7035175879397, -0.00991656454364076)
(145.7286432160804, -0.009385598036846687)
(150.7537688442211, -0.008908971986723913)
(155.7788944723618, -0.008493272480293967)
(160.80402010050253, -0.00814501511277399)
(165.82914572864323, -0.007870637137234127)
(170.85427135678393, -0.007676492929984846)
(175.87939698492463, -0.007568844867630986)
(180.90452261306532, -0.007553848177696665)
(185.92964824120602, -0.007637535848370902)
(190.95477386934672, -0.007825808347156737)
(195.97989949748742, -0.008124425683774916)
(201.00502512562815, -0.008538996113902186)
(206.03015075376885, -0.009074959981109743)
(211.05527638190955, -0.009737572787390292)
(216.08040201005025, -0.010531891726124343)
(221.10552763819095, -0.011462765102304928)
(226.13065326633165, -0.012534820452657414)
(231.15577889447235, -0.013752448758420854)
(236.18090452261308, -0.015119786577159289)
(241.20603015075378, -0.01664069998671991)
(246.23115577889448, -0.018318771912596787)
(251.25628140703517, -0.0201516110030191)
(256.2814070351759, -0.022017245188301615)
(261.3065326633166, -0.023867213445818436)
(266.3316582914573, -0.025703830743335487)
(271.356783919598, -0.027529057412870372)
(276.3819095477387, -0.02934448843616977)
(281.4070351758794, -0.031151343580972934)
(286.4321608040201, -0.032950455984071425)
(291.4572864321608, -0.03474225910138529)
(296.4824120603015, -0.036526774288109465)
(301.5075376884422, -0.0383036013501723)
(306.5326633165829, -0.040071912287114486)
(311.5577889447236, -0.04183044629553123)
(316.5829145728643, -0.04357750396573579)
(321.60804020100505, -0.04531094048654438)
(326.63316582914575, -0.04702815969885421)
(331.65829145728645, -0.04872611110512892)
(336.68341708542715, -0.05040129029072915)
(341.70854271356785, -0.052049741237038205)
(346.73366834170855, -0.053667058518730215)
(351.75879396984925, -0.05524838874110927)
(356.78391959798995, -0.056788432480630036)
(361.80904522613065, -0.05828144870330121)
(366.83417085427135, -0.05972126255537091)
(371.85929648241205, -0.061101275560307755)
(376.88442211055275, -0.06241447626922891)
(381.90954773869345, -0.06365345013053414)
(386.93467336683415, -0.06481038908318482)
(391.95979899497485, -0.06587710259442048)
(396.9849246231156, -0.06684503150981413)
(402.0100502512563, -0.06770526449773584)
(407.035175879397, -0.0684485554309191)
(412.0603015075377, -0.06906533998052922)
(417.0854271356784, -0.06954575103067384)
(422.1105527638191, -0.06987963409960685)
(427.1356783919598, -0.07005656443413955)
(432.1608040201005, -0.0700658664337297)
(437.1859296482412, -0.06989663442327299)
(442.2110552763819, -0.06953775291233555)
(447.2361809045226, -0.06897791508569995)
(452.2613065326633, -0.0682056398556341)
(457.286432160804, -0.06720928904280754)
(462.3115577889447, -0.06597708611387887)
(467.33668341708545, -0.06449713650473043)
(472.36180904522615, -0.06275744806584171)
(477.38693467336685, -0.060745949820073974)
(482.41206030150755, -0.05845050832641263)
(487.43718592964825, -0.05585894259401769)
(492.46231155778895, -0.05295903933047086)
(497.48743718592965, -0.04973856963725254)
(502.51256281407035, -0.046265734142917125)
(507.53768844221105, -0.04301088982430201)
(512.5628140703518, -0.04004228904047835)
(517.5879396984925, -0.03734780125934378)
(522.6130653266332, -0.03491535111351851)
(527.6381909547739, -0.032732929711464465)
(532.6633165829146, -0.030788607426288195)
(537.6884422110553, -0.029070547056747387)
(542.713567839196, -0.027567015319895916)
(547.7386934673367, -0.026266391381348342)
(552.7638190954774, -0.025157172989036525)
(557.7889447236181, -0.024227982229028555)
(562.8140703517588, -0.023467572735444975)
(567.8391959798995, -0.022864838456865044)
(572.8643216080402, -0.022408822212913293)
(577.8894472361809, -0.022088721846873938)
(582.9145728643216, -0.021893893220170213)
(587.9396984924623, -0.021813851461054412)
(592.964824120603, -0.021838272953782933)
(597.9899497487437, -0.021956999560377)
(603.0150753768844, -0.022160044256853695)
(608.0402010050251, -0.022437595667959442)
(613.0653266331658, -0.022780019411811736)
(618.0904522613065, -0.02317785646632231)
(623.1155778894472, -0.023621821037675517)
(628.1407035175879, -0.02410280064386683)
(633.1658291457286, -0.024611858987146462)
(638.1909547738693, -0.025140239423375732)
(643.2160804020101, -0.025679365882609773)
(648.2412060301508, -0.02622083993865587)
(653.2663316582915, -0.026756435903504183)
(658.2914572864322, -0.027278097531898027)
(663.3165829145729, -0.027777938477889563)
(668.3417085427136, -0.028248245123887017)
(673.3668341708543, -0.028681477913327313)
(678.391959798995, -0.029070268283305722)
(683.4170854271357, -0.029407412111151388)
(688.4422110552764, -0.029685863878803787)
(693.4673366834171, -0.02989873530865239)
(698.4924623115578, -0.03003929810296313)
(703.5175879396985, -0.03010098628617186)
(708.5427135678392, -0.030077393584999612)
(713.5678391959799, -0.029962265783829878)
(718.5929648241206, -0.029749493038032426)
(723.6180904522613, -0.029433107646788415)
(728.643216080402, -0.029007287717551122)
(733.6683417085427, -0.02846636108269962)
(738.6934673366834, -0.027804803005505363)
(743.7185929648241, -0.02701722718507682)
(748.7437185929648, -0.026098376821231284)
(753.7688442211055, -0.025105174515356765)
(758.7939698492462, -0.02418430707697894)
(763.8190954773869, -0.023337815763515124)
(768.8442211055276, -0.022560984501168946)
(773.8693467336683, -0.021849223008544527)
(778.894472361809, -0.021198058186680413)
(783.9195979899497, -0.020603137740959454)
(788.9447236180905, -0.020060242358496794)
(793.9698492462312, -0.0195652921383207)
(798.9949748743719, -0.019114338390540553)
(804.0201005025126, -0.018703549560417088)
(809.0452261306533, -0.018329209634412535)
(814.070351758794, -0.01798773482605398)
(819.0954773869347, -0.017675691769518664)
(824.1206030150754, -0.017389796344623676)
(829.1457286432161, -0.017126896365073918)
(834.1708542713568, -0.016883966063346634)
(839.1959798994975, -0.016658130116493197)
(844.2211055276382, -0.016446696426434926)
(849.2462311557789, -0.01624716113781588)
(854.2713567839196, -0.01605718705201653)
(859.2964824120603, -0.015874602882167466)
(864.321608040201, -0.01569745298965941)
(869.3467336683417, -0.015524055965773442)
(874.3718592964824, -0.01535301129678146)
(879.3969849246231, -0.015183176750038996)
(884.4221105527638, -0.015013707096137807)
(889.4472361809045, -0.014844162208181189)
(894.4723618090452, -0.01467455956148811)
(899.4974874371859, -0.014505304302385724)
(904.5226130653266, -0.01433713775347556)
(909.5477386934673, -0.014171243641829534)
(914.572864321608, -0.014009403188715908)
(919.5979899497487, -0.01385410149550026)
(924.6231155778894, -0.013708831491975104)
(929.6482412060302, -0.013578713318597835)
(934.6733668341709, -0.01347092008543882)
(939.6984924623116, -0.013394628209269399)
(944.7236180904523, -0.013360963105366608)
(949.748743718593, -0.013382746001401102)
(954.7738693467337, -0.013473777505893736)
(959.7989949748744, -0.013648911534456687)
(964.8241206030151, -0.013922598468830927)
(969.8492462311558, -0.014304458533789699)
(974.8743718592965, -0.014802351403488956)
(979.8994974874372, -0.015419687525838555)
(984.9246231155779, -0.01614226614518799)
(989.9497487437186, -0.016949124078617928)
(994.9748743718593, -0.017796170651031673)
(1000.0, -0.018613948002222713)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.0037376002689981647)
(5.025125628140704, 0.0034379987231183406)
(10.050251256281408, 0.0032194261206743846)
(15.075376884422111, 0.003075629212865749)
(20.100502512562816, 0.003000317670295516)
(25.12562814070352, 0.002987146959702258)
(30.150753768844222, 0.0030297312871674364)
(35.175879396984925, 0.00312164089361211)
(40.20100502512563, 0.0032564106867045695)
(45.22613065326633, 0.00342751863236046)
(50.25125628140704, 0.003628425666192925)
(55.27638190954774, 0.0038525375486493374)
(60.301507537688444, 0.004093226250335036)
(65.32663316582915, 0.004343843185498741)
(70.35175879396985, 0.004597694650490425)
(75.37688442211055, 0.004848057002080353)
(80.40201005025126, 0.005088192592790364)
(85.42713567839196, 0.005311335104380532)
(90.45226130653266, 0.005510690071862001)
(95.47738693467336, 0.0056794540535154425)
(100.50251256281408, 0.005810816790331685)
(105.52763819095478, 0.005897952840735243)
(110.55276381909547, 0.0059340290484541924)
(115.57788944723617, 0.005912220158215575)
(120.60301507537689, 0.005825712136472205)
(125.62814070351759, 0.005667698709864055)
(130.6532663316583, 0.005431388031903239)
(135.678391959799, 0.005110017486423146)
(140.7035175879397, 0.004696862460104256)
(145.7286432160804, 0.00421499923313462)
(150.7537688442211, 0.003793574329307603)
(155.7788944723618, 0.0034427427601073646)
(160.80402010050253, 0.003155988930299003)
(165.82914572864323, 0.002926875586833688)
(170.85427135678393, 0.0027490483533973986)
(175.87939698492463, 0.0026162448533746385)
(180.90452261306532, 0.002522309859234184)
(185.92964824120602, 0.0024612103828154375)
(190.95477386934672, 0.002427045956604701)
(195.97989949748742, 0.00241405657085636)
(201.00502512562815, 0.002416633969929194)
(206.03015075376885, 0.0024293378102306917)
(211.05527638190955, 0.0024469125897716992)
(216.08040201005025, 0.002464301115178813)
(221.10552763819095, 0.0024766550814483423)
(226.13065326633165, 0.002479346951862027)
(231.15577889447235, 0.002467985745180812)
(236.18090452261308, 0.00243843490383)
(241.20603015075378, 0.0023868283499943743)
(246.23115577889448, 0.0023095831581265713)
(251.25628140703517, 0.0022034110334026025)
(256.2814070351759, 0.0020653318193417647)
(261.3065326633166, 0.0018926897187441227)
(266.3316582914573, 0.0016831697638686194)
(271.356783919598, 0.0014348116227189678)
(276.3819095477387, 0.001146020313502305)
(281.4070351758794, 0.0008155760685149005)
(286.4321608040201, 0.00044299741993469866)
(291.4572864321608, 4.930271978054179e-5)
(296.4824120603015, -0.0003528693037537778)
(301.5075376884422, -0.0007631184566143645)
(306.5326633165829, -0.0011806167383170418)
(311.5577889447236, -0.001604103345503205)
(316.5829145728643, -0.0020318788684186018)
(321.60804020100505, -0.0024617984959398598)
(326.63316582914575, -0.0028912660689321967)
(331.65829145728645, -0.003317231089869921)
(336.68341708542715, -0.0037361891440994555)
(341.70854271356785, -0.004144184213036084)
(346.73366834170855, -0.0045368108713432775)
(351.75879396984925, -0.004909215724275384)
(356.78391959798995, -0.00525609934836524)
(361.80904522613065, -0.00557172070956824)
(366.83417085427135, -0.005849904954150276)
(371.85929648241205, -0.006084053605572848)
(376.88442211055275, -0.006267155214967346)
(381.90954773869345, -0.006391795230708652)
(386.93467336683415, -0.006450165591793677)
(391.95979899497485, -0.006434075765426428)
(396.9849246231156, -0.0063349665972118885)
(402.0100502512563, -0.006143926755491691)
(407.035175879397, -0.005851710113020658)
(412.0603015075377, -0.005448752340932117)
(417.0854271356784, -0.004925186323369246)
(422.1105527638191, -0.004270857578585918)
(427.1356783919598, -0.00347534135337213)
(432.1608040201005, -0.002610616000108479)
(437.1859296482412, -0.0018939007537497332)
(442.2110552763819, -0.0013273047563195917)
(447.2361809045226, -0.0008995211925970636)
(452.2613065326633, -0.0005990689748465172)
(457.286432160804, -0.00041430992378366227)
(462.3115577889447, -0.00033346750599605457)
(467.33668341708545, -0.00034464715741933105)
(472.36180904522615, -0.00043585672851165214)
(477.38693467336685, -0.0005950252421129676)
(482.41206030150755, -0.0008100192572584319)
(487.43718592964825, -0.0010686577830760768)
(492.46231155778895, -0.00135872752715116)
(497.48743718592965, -0.0016679995909534284)
(502.51256281407035, -0.001984247081871615)
(507.53768844221105, -0.0022952618495182264)
(512.5628140703518, -0.0025888687317277004)
(517.5879396984925, -0.002852937196454519)
(522.6130653266332, -0.0030753918762940202)
(527.6381909547739, -0.0032442238797010248)
(532.6633165829146, -0.0033475035798140595)
(537.6884422110553, -0.003373393775344624)
(542.713567839196, -0.0033101611833359357)
(547.7386934673367, -0.0031461849694771615)
(552.7638190954774, -0.002869962881650423)
(557.7889447236181, -0.0024701170059273636)
(562.8140703517588, -0.0019354009764320779)
(567.8391959798995, -0.001254708741747379)
(572.8643216080402, -0.00042974241936377666)
(577.8894472361809, 0.0003319272589301647)
(582.9145728643216, 0.0009618238199671225)
(587.9396984924623, 0.0014704321354983563)
(592.964824120603, 0.0018680758212781257)
(597.9899497487437, 0.0021649130152425755)
(603.0150753768844, 0.0023709307413923852)
(608.0402010050251, 0.0024959403750060005)
(613.0653266331658, 0.002549576297937506)
(618.0904522613065, 0.002541297532278719)
(623.1155778894472, 0.002480389871870159)
(628.1407035175879, 0.002375965798698587)
(633.1658291457286, 0.0022369616104960244)
(638.1909547738693, 0.0020721339514331305)
(643.2160804020101, 0.0018900588914334548)
(648.2412060301508, 0.0016991348566897102)
(653.2663316582915, 0.0015075875352614787)
(658.2914572864322, 0.0013234731722988613)
(663.3165829145729, 0.0011546781138349616)
(668.3417085427136, 0.0010089159774580025)
(673.3668341708543, 0.0008937263197204004)
(678.391959798995, 0.0008164777034878057)
(683.4170854271357, 0.0007843742514666019)
(688.4422110552764, 0.000804461481720864)
(693.4673366834171, 0.0008836276718575675)
(698.4924623115578, 0.0010286011196214417)
(703.5175879396985, 0.0012459478005375502)
(708.5427135678392, 0.001542073987923942)
(713.5678391959799, 0.0019232338973793617)
(718.5929648241206, 0.0023336675774139337)
(723.6180904522613, 0.002674507796548653)
(728.643216080402, 0.002949857841890946)
(733.6683417085427, 0.0031653898810191095)
(738.6934673366834, 0.003326628650750507)
(743.7185929648241, 0.0034389604518878514)
(748.7437185929648, 0.0035076420846351652)
(753.7688442211055, 0.003537802146897917)
(758.7939698492462, 0.0035344345384658027)
(763.8190954773869, 0.0035023925795947264)
(768.8442211055276, 0.0034463923440846145)
(773.8693467336683, 0.003371024113363319)
(778.894472361809, 0.003280760986353215)
(783.9195979899497, 0.003179955257692768)
(788.9447236180905, 0.003072826240281046)
(793.9698492462312, 0.0029634538350507)
(798.9949748743719, 0.0028557867319136676)
(804.0201005025126, 0.002753656485591449)
(809.0452261306533, 0.002660779109678657)
(814.070351758794, 0.0025807383905842585)
(819.0954773869347, 0.002516967694173644)
(824.1206030150754, 0.0024727511405906455)
(829.1457286432161, 0.0024512409161658866)
(834.1708542713568, 0.0024554627884008084)
(839.1959798994975, 0.0024882920802440367)
(844.2211055276382, 0.002552420889799123)
(849.2462311557789, 0.0026503530723935853)
(854.2713567839196, 0.002784425826639847)
(859.2964824120603, 0.0029534683088101588)
(864.321608040201, 0.0031323277643764413)
(869.3467336683417, 0.003316744036528263)
(874.3718592964824, 0.0035081176389262225)
(879.3969849246231, 0.003707590804260974)
(884.4221105527638, 0.003916008761908785)
(889.4472361809045, 0.004133811638823204)
(894.4723618090452, 0.004360981959599997)
(899.4974874371859, 0.004597114577979511)
(904.5226130653266, 0.004841468171360219)
(909.5477386934673, 0.00509285901261336)
(914.572864321608, 0.005349505880523964)
(919.5979899497487, 0.005608923673705135)
(924.6231155778894, 0.0058676194623537015)
(929.6482412060302, 0.006120473106047797)
(934.6733668341709, 0.006360311494685078)
(939.6984924623116, 0.0065779582114871005)
(944.7236180904523, 0.00676228784124433)
(949.748743718593, 0.006900479156190187)
(954.7738693467337, 0.006978731547853556)
(959.7989949748744, 0.006982191100640023)
(964.8241206030151, 0.006896407432776641)
(969.8492462311558, 0.006711760319511484)
(974.8743718592965, 0.006420390086660177)
(979.8994974874372, 0.006018886286327074)
(984.9246231155779, 0.005521449674183998)
(989.9497487437186, 0.004949043433146727)
(994.9748743718593, 0.004345758238255115)
(1000.0, 0.0037810519497796236)
};
\addlegendentry{K= 9}
\end{axis}
\begin{axis}[height = {55.0mm}, legend pos = {south east}, ylabel = {std(V(mileage))}, title = {2nd order B-splines}, xmin = {0.0}, xmax = {1000.0}, ymax = {0.6}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,0.1,0.2,0.3,0.4,0.5,0.6}, yticklabels = {0.0,0.1,0.2,0.3,0.4,0.5,0.6}, ytick align = inside,  xshift = 75.07111111111111mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm},legend style={font=\small}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.35587165994462266)
(5.025125628140704, 0.35426095733601387)
(10.050251256281408, 0.3526725692577645)
(15.075376884422111, 0.3511064955098866)
(20.100502512562816, 0.3495627358917831)
(25.12562814070352, 0.3480412902023641)
(30.150753768844222, 0.3465421582401623)
(35.175879396984925, 0.3450653398034578)
(40.20100502512563, 0.34361083469040254)
(45.22613065326633, 0.34217864269914894)
(50.25125628140704, 0.3407687636279823)
(55.27638190954774, 0.3393811972754566)
(60.301507537688444, 0.33801594344053215)
(65.32663316582915, 0.33667300192271826)
(70.35175879396985, 0.33535237252221684)
(75.37688442211055, 0.3340540550400708)
(80.40201005025126, 0.33277804927831317)
(85.42713567839196, 0.3315243550401205)
(90.45226130653266, 0.33029297212996683)
(95.47738693467336, 0.32908390035378204)
(100.50251256281408, 0.3278971395191119)
(105.52763819095478, 0.3267326894352766)
(110.55276381909547, 0.32559054991353675)
(115.57788944723617, 0.32447072076725586)
(120.60301507537689, 0.3233732018120679)
(125.62814070351759, 0.3222979928660433)
(130.6532663316583, 0.32124509374985766)
(135.678391959799, 0.32021450428695825)
(140.7035175879397, 0.319206224303737)
(145.7286432160804, 0.3182202536296965)
(150.7537688442211, 0.31725659209762086)
(155.7788944723618, 0.3163152395437449)
(160.80402010050253, 0.31539619580792144)
(165.82914572864323, 0.31449946073379004)
(170.85427135678393, 0.3136250341689444)
(175.87939698492463, 0.3127729159650964)
(180.90452261306532, 0.3119431059782395)
(185.92964824120602, 0.31113560406881313)
(190.95477386934672, 0.3103504101018596)
(195.97989949748742, 0.3095875239471833)
(201.00502512562815, 0.30884694547950364)
(206.03015075376885, 0.30812867457860876)
(211.05527638190955, 0.30743271112950127)
(216.08040201005025, 0.30675905502254547)
(221.10552763819095, 0.30610770615360594)
(226.13065326633165, 0.30547866442418553)
(231.15577889447235, 0.3048719297415579)
(236.18090452261308, 0.30428750201889393)
(241.20603015075378, 0.3037253811753848)
(246.23115577889448, 0.3031855671363613)
(251.25628140703517, 0.30266819285989904)
(256.2814070351759, 0.3021761848402756)
(261.3065326633166, 0.30171074017029287)
(266.3316582914573, 0.30127185870692297)
(271.356783919598, 0.30085954031984546)
(276.3819095477387, 0.30047378489165755)
(281.4070351758794, 0.30011459231806437)
(286.4321608040201, 0.29978196250805617)
(291.4572864321608, 0.29947589538407066)
(296.4824120603015, 0.2991963908821335)
(301.5075376884422, 0.29894344895198727)
(306.5326633165829, 0.2987170695571992)
(311.5577889447236, 0.29851725267525286)
(316.5829145728643, 0.29834399829761993)
(321.60804020100505, 0.2981973064298151)
(326.63316582914575, 0.2980771770914328)
(331.65829145728645, 0.2979836103161629)
(336.68341708542715, 0.2979166061517905)
(341.70854271356785, 0.29787616466017497)
(346.73366834170855, 0.29786228591721003)
(351.75879396984925, 0.2978749700127657)
(356.78391959798995, 0.2979142170506131)
(361.80904522613065, 0.297980027148327)
(366.83417085427135, 0.2980724004371719)
(371.85929648241205, 0.29819133706197204)
(376.88442211055275, 0.29833683718095905)
(381.90954773869345, 0.2985089009656058)
(386.93467336683415, 0.29870752860044214)
(391.95979899497485, 0.2989327202828516)
(396.9849246231156, 0.29918447622285516)
(402.0100502512563, 0.2994627966428762)
(407.035175879397, 0.29976768177749247)
(412.0603015075377, 0.30009913187317055)
(417.0854271356784, 0.3004571471879896)
(422.1105527638191, 0.30084172799134806)
(427.1356783919598, 0.30125287456365885)
(432.1608040201005, 0.3016905871960327)
(437.1859296482412, 0.30215486618994974)
(442.2110552763819, 0.3026457118569194)
(447.2361809045226, 0.3031631245181297)
(452.2613065326633, 0.3037071045040902)
(457.286432160804, 0.30427765215426283)
(462.3115577889447, 0.3048747678166859)
(467.33668341708545, 0.3054984518475924)
(472.36180904522615, 0.30614870461102056)
(477.38693467336685, 0.3068255264784177)
(482.41206030150755, 0.3075289178282441)
(487.43718592964825, 0.3082588790455674)
(492.46231155778895, 0.30901541052165715)
(497.48743718592965, 0.3097985126535762)
(502.51256281407035, 0.31060338031312223)
(507.53768844221105, 0.31140118039584946)
(512.5628140703518, 0.3121871069511151)
(517.5879396984925, 0.3129611595382957)
(522.6130653266332, 0.3137233377324604)
(527.6381909547739, 0.3144736411240173)
(532.6633165829146, 0.3152120693183752)
(537.6884422110553, 0.31593862193561567)
(542.713567839196, 0.31665329861017766)
(547.7386934673367, 0.3173560989905628)
(552.7638190954774, 0.3180470227390381)
(557.7889447236181, 0.3187260695313646)
(562.8140703517588, 0.31939323905652645)
(567.8391959798995, 0.3200485310164791)
(572.8643216080402, 0.320691945125901)
(577.8894472361809, 0.321323481111958)
(582.9145728643216, 0.3219431387140834)
(587.9396984924623, 0.32255091768375366)
(592.964824120603, 0.3231468177842876)
(597.9899497487437, 0.323730838790647)
(603.0150753768844, 0.3243029804892455)
(608.0402010050251, 0.3248632426777701)
(613.0653266331658, 0.3254116251650063)
(618.0904522613065, 0.3259481277706732)
(623.1155778894472, 0.3264727503252672)
(628.1407035175879, 0.3269854926699109)
(633.1658291457286, 0.32748635465621084)
(638.1909547738693, 0.32797533614612256)
(643.2160804020101, 0.3284524370118194)
(648.2412060301508, 0.32891765713557297)
(653.2663316582915, 0.3293709964096363)
(658.2914572864322, 0.3298124547361349)
(663.3165829145729, 0.33024203202696273)
(668.3417085427136, 0.3306597282036875)
(673.3668341708543, 0.3310655431974588)
(678.391959798995, 0.3314594769489208)
(683.4170854271357, 0.33184152940813805)
(688.4422110552764, 0.3322117005345151)
(693.4673366834171, 0.332569990296735)
(698.4924623115578, 0.33291639867269174)
(703.5175879396985, 0.33325092564943476)
(708.5427135678392, 0.3335735712231174)
(713.5678391959799, 0.3338843353989482)
(718.5929648241206, 0.33418321819115077)
(723.6180904522613, 0.33447021962292506)
(728.643216080402, 0.3347453397264178)
(733.6683417085427, 0.33500857854269434)
(738.6934673366834, 0.33525993612171523)
(743.7185929648241, 0.33549941252232246)
(748.7437185929648, 0.33572700781222364)
(753.7688442211055, 0.33594537538893227)
(758.7939698492462, 0.33616100117507247)
(763.8190954773869, 0.33637417996005603)
(768.8442211055276, 0.33658491171963545)
(773.8693467336683, 0.3367931964304885)
(778.894472361809, 0.3369990340702137)
(783.9195979899497, 0.3372024246173277)
(788.9447236180905, 0.337403368051258)
(793.9698492462312, 0.3376018643523415)
(798.9949748743719, 0.3377979135018177)
(804.0201005025126, 0.33799151548182654)
(809.0452261306533, 0.33818267027540466)
(814.070351758794, 0.3383713778664798)
(819.0954773869347, 0.3385576382398692)
(824.1206030150754, 0.3387414513812749)
(829.1457286432161, 0.3389228172772796)
(834.1708542713568, 0.33910173591534604)
(839.1959798994975, 0.33927820728380914)
(844.2211055276382, 0.33945223137187924)
(849.2462311557789, 0.33962380816963184)
(854.2713567839196, 0.33979293766800994)
(859.2964824120603, 0.3399596198588201)
(864.321608040201, 0.3401238547347278)
(869.3467336683417, 0.340285642289256)
(874.3718592964824, 0.3404449825167845)
(879.3969849246231, 0.340601875412544)
(884.4221105527638, 0.34075632097261577)
(889.4472361809045, 0.3409083191939295)
(894.4723618090452, 0.34105787007426097)
(899.4974874371859, 0.3412049736122293)
(904.5226130653266, 0.3413496298072958)
(909.5477386934673, 0.34149183865976196)
(914.572864321608, 0.3416316001707674)
(919.5979899497487, 0.34176891434228773)
(924.6231155778894, 0.3419037811771345)
(929.6482412060302, 0.34203620067895324)
(934.6733668341709, 0.34216617285222095)
(939.6984924623116, 0.3422936977022452)
(944.7236180904523, 0.3424187752351638)
(949.748743718593, 0.34254140545794376)
(954.7738693467337, 0.3426615883783785)
(959.7989949748744, 0.3427793240050892)
(964.8241206030151, 0.34289461234752144)
(969.8492462311558, 0.34300745341594774)
(974.8743718592965, 0.34311784722146516)
(979.8994974874372, 0.3432257937759914)
(984.9246231155779, 0.343331293092272)
(989.9497487437186, 0.3434343451838719)
(994.9748743718593, 0.3435349500651805)
(1000.0, 0.3436331077514104)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.35599517585131324)
(5.025125628140704, 0.35439912142702124)
(10.050251256281408, 0.35282206563478835)
(15.075376884422111, 0.3512640083090105)
(20.100502512562816, 0.34972494928251313)
(25.12562814070352, 0.3482048883866029)
(30.150753768844222, 0.3467038254511299)
(35.175879396984925, 0.34522176030454776)
(40.20100502512563, 0.3437586927739783)
(45.22613065326633, 0.342314622685278)
(50.25125628140704, 0.3408895498631093)
(55.27638190954774, 0.3394834741310117)
(60.301507537688444, 0.3380963953114779)
(65.32663316582915, 0.3367283132260338)
(70.35175879396985, 0.33537922769531553)
(75.37688442211055, 0.3340491385391576)
(80.40201005025126, 0.3327380455766766)
(85.42713567839196, 0.3314459486263621)
(90.45226130653266, 0.3301728475061674)
(95.47738693467336, 0.32891874203360544)
(100.50251256281408, 0.32768363202584433)
(105.52763819095478, 0.3264675172998087)
(110.55276381909547, 0.3252703976722822)
(115.57788944723617, 0.32409227296000936)
(120.60301507537689, 0.322933142979807)
(125.62814070351759, 0.3217930075486697)
(130.6532663316583, 0.3206718664838839)
(135.678391959799, 0.31956971960314107)
(140.7035175879397, 0.318486566724653)
(145.7286432160804, 0.31742439301066466)
(150.7537688442211, 0.3163922562668447)
(155.7788944723618, 0.31539127274359735)
(160.80402010050253, 0.31442144194703353)
(165.82914572864323, 0.31348276340644193)
(170.85427135678393, 0.3125752366751177)
(175.87939698492463, 0.31169886133116764)
(180.90452261306532, 0.3108536369782995)
(185.92964824120602, 0.3100395632465771)
(190.95477386934672, 0.3092566397931582)
(195.97989949748742, 0.30850486630299323)
(201.00502512562815, 0.3077842424895018)
(206.03015075376885, 0.30709476809520964)
(211.05527638190955, 0.30643644289235167)
(216.08040201005025, 0.3058092666834419)
(221.10552763819095, 0.30521323930179944)
(226.13065326633165, 0.3046483606120346)
(231.15577889447235, 0.3041146305104994)
(236.18090452261308, 0.30361204892568305)
(241.20603015075378, 0.30314061581857166)
(246.23115577889448, 0.3027003311829583)
(251.25628140703517, 0.30229119504570423)
(256.2814070351759, 0.3019132074669517)
(261.3065326633166, 0.3015663685402897)
(266.3316582914573, 0.3012506783928655)
(271.356783919598, 0.3009661371854462)
(276.3819095477387, 0.30071274511242946)
(281.4070351758794, 0.3004905024018011)
(286.4321608040201, 0.3002993526225186)
(291.4572864321608, 0.3001358377799643)
(296.4824120603015, 0.29999791707667994)
(301.5075376884422, 0.2998855906269925)
(306.5326633165829, 0.2997988585500958)
(311.5577889447236, 0.29973772096995727)
(316.5829145728643, 0.2997021780152185)
(321.60804020100505, 0.2996922298190905)
(326.63316582914575, 0.29970787651924213)
(331.65829145728645, 0.29974911825768397)
(336.68341708542715, 0.2998159551806463)
(341.70854271356785, 0.2999083874384498)
(346.73366834170855, 0.30002641518537465)
(351.75879396984925, 0.300170038579521)
(356.78391959798995, 0.30033925778266873)
(361.80904522613065, 0.30053407296012863)
(366.83417085427135, 0.3007544842805944)
(371.85929648241205, 0.3010004919159859)
(376.88442211055275, 0.3012720960412924)
(381.90954773869345, 0.3015692968344117)
(386.93467336683415, 0.3018920944759858)
(391.95979899497485, 0.30224048914923385)
(396.9849246231156, 0.3026144810397847)
(402.0100502512563, 0.30301407033550587)
(407.035175879397, 0.30343925722633025)
(412.0603015075377, 0.3038900419040838)
(417.0854271356784, 0.30436642456231017)
(422.1105527638191, 0.3048684053960965)
(427.1356783919598, 0.3053959846018969)
(432.1608040201005, 0.3059423469404121)
(437.1859296482412, 0.30648868173500005)
(442.2110552763819, 0.30703389817976506)
(447.2361809045226, 0.30757799594315266)
(452.2613065326633, 0.3081209747054828)
(457.286432160804, 0.3086628341588311)
(462.3115577889447, 0.30920357400691373)
(467.33668341708545, 0.3097431939649772)
(472.36180904522615, 0.31028169375968545)
(477.38693467336685, 0.31081907312901225)
(482.41206030150755, 0.31135533182213415)
(487.43718592964825, 0.3118904695993231)
(492.46231155778895, 0.31242448623184577)
(497.48743718592965, 0.3129573815018574)
(502.51256281407035, 0.31348915520230514)
(507.53768844221105, 0.31401980713682576)
(512.5628140703518, 0.3145493371196515)
(517.5879396984925, 0.3150777449755106)
(522.6130653266332, 0.31560503053953615)
(527.6381909547739, 0.316131193657173)
(532.6633165829146, 0.31665623418408423)
(537.6884422110553, 0.317180151986062)
(542.713567839196, 0.3177029469389416)
(547.7386934673367, 0.3182246189285112)
(552.7638190954774, 0.31874516785042795)
(557.7889447236181, 0.31926459361013265)
(562.8140703517588, 0.3197828961227693)
(567.8391959798995, 0.3203000753130983)
(572.8643216080402, 0.3208159269727518)
(577.8894472361809, 0.3213269295943009)
(582.9145728643216, 0.3218318072681212)
(587.9396984924623, 0.32233055998020954)
(592.964824120603, 0.32282318771706386)
(597.9899497487437, 0.32330969046567753)
(603.0150753768844, 0.3237900682135341)
(608.0402010050251, 0.32426432094860025)
(613.0653266331658, 0.32473244865932105)
(618.0904522613065, 0.32519445133461317)
(623.1155778894472, 0.32565032896385926)
(628.1407035175879, 0.3261000815369037)
(633.1658291457286, 0.32654370904404756)
(638.1909547738693, 0.3269812114760421)
(643.2160804020101, 0.3274125888240861)
(648.2412060301508, 0.32783784107981856)
(653.2663316582915, 0.32825696823531736)
(658.2914572864322, 0.32866997028309225)
(663.3165829145729, 0.3290768472160826)
(668.3417085427136, 0.32947759902765195)
(673.3668341708543, 0.3298722257115849)
(678.391959798995, 0.33026072726208433)
(683.4170854271357, 0.3306431036737658)
(688.4422110552764, 0.33101935494165496)
(693.4673366834171, 0.3313894810611853)
(698.4924623115578, 0.33175348202819416)
(703.5175879396985, 0.33211135783891876)
(708.5427135678392, 0.33246310848999566)
(713.5678391959799, 0.3328087339784551)
(718.5929648241206, 0.33314862177101384)
(723.6180904522613, 0.33348342841019324)
(728.643216080402, 0.33381316465620553)
(733.6683417085427, 0.3341378305063311)
(738.6934673366834, 0.33445742595795713)
(743.7185929648241, 0.33477195100857826)
(748.7437185929648, 0.3350814056557935)
(753.7688442211055, 0.33538578989730694)
(758.7939698492462, 0.33568510373092514)
(763.8190954773869, 0.33597934715455924)
(768.8442211055276, 0.33626852016621983)
(773.8693467336683, 0.3365526227640214)
(778.894472361809, 0.33683165494617706)
(783.9195979899497, 0.3371056167110012)
(788.9447236180905, 0.3373745080569064)
(793.9698492462312, 0.33763832898240376)
(798.9949748743719, 0.3378970794861024)
(804.0201005025126, 0.33815075956671015)
(809.0452261306533, 0.3383993692230287)
(814.070351758794, 0.33864290845395895)
(819.0954773869347, 0.3388813772584962)
(824.1206030150754, 0.3391147756357301)
(829.1457286432161, 0.3393431035848476)
(834.1708542713568, 0.33956636110512634)
(839.1959798994975, 0.33978454819594084)
(844.2211055276382, 0.3399976648567586)
(849.2462311557789, 0.34020571108713854)
(854.2713567839196, 0.34040868688673387)
(859.2964824120603, 0.3406065207767886)
(864.321608040201, 0.34079863298676616)
(869.3467336683417, 0.34098489644286556)
(874.3718592964824, 0.34116531114428605)
(879.3969849246231, 0.34133987709038294)
(884.4221105527638, 0.34150859428066904)
(889.4472361809045, 0.3416714627148142)
(894.4723618090452, 0.341828482392644)
(899.4974874371859, 0.34197965331414104)
(904.5226130653266, 0.3421249754794426)
(909.5477386934673, 0.3422644488888412)
(914.572864321608, 0.34239807354278456)
(919.5979899497487, 0.34252584944187464)
(924.6231155778894, 0.34264777658686985)
(929.6482412060302, 0.34276385497867995)
(934.6733668341709, 0.34287408461837166)
(939.6984924623116, 0.34297846550716415)
(944.7236180904523, 0.3430769976464314)
(949.748743718593, 0.3431696810377018)
(954.7738693467337, 0.34325651568265686)
(959.7989949748744, 0.3433375015831332)
(964.8241206030151, 0.343412638741122)
(969.8492462311558, 0.3434819271587679)
(974.8743718592965, 0.34354536683837156)
(979.8994974874372, 0.3436029577823881)
(984.9246231155779, 0.34365469999342707)
(989.9497487437186, 0.34370059347425436)
(994.9748743718593, 0.34374063822779216)
(1000.0, 0.34377483425711797)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/chebyshev_bias_in_K_N_10.tex <==
\begin{tikzpicture}[]
  \tikzstyle{every node}=[font=\small]
\begin{axis}[legend style={font=\small}, height = {55.0mm}, ylabel = {supnorm(bias)}, xmin = {1}, xmax = {11}, ymax = {8.0}, xlabel = {K}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0}, xticklabels = {2,3,4,5,6,7,8,9,10}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,2.0,4.0,6.0,8.0}, yticklabels = {0.0,2.0,4.0,6.0,8.0}, ytick align = inside,   xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(2.0, 7.008795162054319)
(3.0, 2.412633685598072)
(4.0, 0.6146979142300726)
(5.0, 0.3930370127214653)
(6.0, 0.20343334091415954)
(7.0, 0.09723737349611206)
(8.0, 0.08642841276156066)
(9.0, 0.06478092702145499)
(10.0, 0.05997636132197748)
};
\addlegendentry{N: 10}
\end{axis}
\begin{axis}[legend style={font=\small}, height = {55.0mm}, ylabel = {supnorm(std)}, xmin = {0}, xmax = {23}, ymax = {1.6}, xlabel = {N}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,5.0,10.0,15.0,20.0}, xticklabels = {0,5,10,15,20}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,0.4,0.8,1.2,1.6}, yticklabels = {0.0,0.4,0.8,1.2,1.6}, ytick align = inside,   xshift = 73.94222222222223mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.1902566355687725)
(2.0, 0.8640854884236032)
(3.0, 0.6813458818890585)
(4.0, 0.6101582192275727)
(5.0, 0.5503525191836778)
(6.0, 0.5006268148222914)
(7.0, 0.4559219951522685)
(8.0, 0.43284463207283563)
(9.0, 0.41832267671950235)
(10.0, 0.40009640998975615)
(11.0, 0.37850896104694687)
(12.0, 0.35925317669880913)
(13.0, 0.3397944427810788)
(14.0, 0.3230926615194119)
(15.0, 0.3048467496684435)
(16.0, 0.2913450721341559)
(17.0, 0.2804310765902478)
(18.0, 0.2722511496551498)
(19.0, 0.26700986762297824)
(20.0, 0.25624414356683733)
(21.0, 0.2520600476134416)
(22.0, 0.2519984833693059)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.4401246813922557)
(2.0, 1.0466111262021671)
(3.0, 0.8246971767880792)
(4.0, 0.7372412307547986)
(5.0, 0.6639150153078033)
(6.0, 0.6024200615516422)
(7.0, 0.5497100389361251)
(8.0, 0.5224269473620357)
(9.0, 0.5044326032031309)
(10.0, 0.48180359344595164)
(11.0, 0.45584398692243905)
(12.0, 0.4316779250774962)
(13.0, 0.40888502654352876)
(14.0, 0.3885002906491952)
(15.0, 0.3667155207479541)
(16.0, 0.3499874427265675)
(17.0, 0.33674311400424356)
(18.0, 0.32717684702128497)
(19.0, 0.32112336218994386)
(20.0, 0.3080777219854454)
(21.0, 0.30264658391635985)
(22.0, 0.3025121997405033)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.5057406347674416)
(2.0, 1.1020786208647704)
(3.0, 0.8718646217302516)
(4.0, 0.7793229214054622)
(5.0, 0.7023265861818417)
(6.0, 0.6373312540449042)
(7.0, 0.5821339263740937)
(8.0, 0.553359478193577)
(9.0, 0.5341781970605886)
(10.0, 0.5101172166306454)
(11.0, 0.4827816963850796)
(12.0, 0.45699600696873544)
(13.0, 0.4331116123065267)
(14.0, 0.4114684642909635)
(15.0, 0.3884902040212346)
(16.0, 0.3706339106253009)
(17.0, 0.3565638176968234)
(18.0, 0.34651489743518077)
(19.0, 0.3401828409645446)
(20.0, 0.3263424833594623)
(21.0, 0.3204718036965873)
(22.0, 0.3203044458083915)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/chebyshev_biasstd_10.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {bias(V(mileage))}, title = {Chebyshev}, xmin = {0.0}, xmax = {1000.0}, ymax = {2.5}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {-0.5,0.0,0.5,1.0,1.5,2.0,2.5}, yticklabels = {-0.5,0.0,0.5,1.0,1.5,2.0,2.5}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {-0.5}, width = {77.32888888888888mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.8950634835788152)
(5.025125628140704, 0.9502352368646987)
(10.050251256281408, 1.005434182033853)
(15.075376884422111, 1.0606123988934049)
(20.100502512562816, 1.1157194609458871)
(25.12562814070352, 1.1707023601599102)
(30.150753768844222, 1.2255054412802076)
(35.175879396984925, 1.2800703470757648)
(40.20100502512563, 1.3343359762241231)
(45.22613065326633, 1.3882384574536752)
(50.25125628140704, 1.4417111450486457)
(55.27638190954774, 1.4946846336304502)
(60.301507537688444, 1.5470868033684382)
(65.32663316582915, 1.598842893770013)
(70.35175879396985, 1.6498756107606032)
(75.37688442211055, 1.7001052747115972)
(80.40201005025126, 1.7494500096137875)
(85.42713567839196, 1.7978259768010947)
(90.45226130653266, 1.8451476593766047)
(95.47738693467336, 1.8913281986497106)
(100.50251256281408, 1.936279782468488)
(105.52763819095478, 1.9799140876478223)
(110.55276381909547, 2.02214277702876)
(115.57788944723617, 2.062878047648571)
(120.60301507537689, 2.102033225338893)
(125.62814070351759, 2.139523401246394)
(130.6532663316583, 2.1752661035181644)
(135.678391959799, 2.2091819938329715)
(140.7035175879397, 2.241195576681945)
(145.7286432160804, 2.271235909070957)
(150.7537688442211, 2.2992372973555577)
(155.7788944723618, 2.325139966004759)
(160.80402010050253, 2.3488906821087117)
(165.82914572864323, 2.370443320333992)
(170.85427135678393, 2.389759354704892)
(175.87939698492463, 2.4068082648833853)
(180.90452261306532, 2.421567845890812)
(185.92964824120602, 2.434024412542229)
(190.95477386934672, 2.444172893399333)
(195.97989949748742, 2.4520168128138202)
(201.00502512562815, 2.45756816276063)
(206.03015075376885, 2.460847168764813)
(211.05527638190955, 2.4618819569280994)
(216.08040201005025, 2.46070813198833)
(221.10552763819095, 2.4573682788874303)
(226.13065326633165, 2.451911401823521)
(231.15577889447235, 2.4443923152043503)
(236.18090452261308, 2.434871000836484)
(241.20603015075378, 2.4234119455117407)
(246.23115577889448, 2.41008347279236)
(251.25628140703517, 2.3949570818590393)
(256.2814070351759, 2.3781068046240295)
(261.3065326633166, 2.359608590257576)
(266.3316582914573, 2.3395397243511358)
(271.356783919598, 2.3179782883887103)
(276.3819095477387, 2.295002663847864)
(281.4070351758794, 2.270691083794919)
(286.4321608040201, 2.245121233209101)
(291.4572864321608, 2.218369897730943)
(296.4824120603015, 2.1905126594186157)
(301.5075376884422, 2.161623637496472)
(306.5326633165829, 2.131775271765205)
(311.5577889447236, 2.1010381460002403)
(316.5829145728643, 2.069480848187034)
(321.60804020100505, 2.0371698640031575)
(326.63316582914575, 2.004169499808052)
(331.65829145728645, 1.970541831620796)
(336.68341708542715, 1.936346676969313)
(341.70854271356785, 1.9016415868022811)
(346.73366834170855, 1.866481854731692)
(351.75879396984925, 1.830920540832155)
(356.78391959798995, 1.7950085073004942)
(361.80904522613065, 1.7587944636100268)
(366.83417085427135, 1.7223250192895208)
(371.85929648241205, 1.6856447428806725)
(376.88442211055275, 1.6487962258054658)
(381.90954773869345, 1.6118201498401739)
(386.93467336683415, 1.5747553568513517)
(391.95979899497485, 1.5376389195946594)
(396.9849246231156, 1.5005062127267106)
(402.0100502512563, 1.463390983559064)
(407.035175879397, 1.4263254222831119)
(412.0603015075377, 1.3893402313451926)
(417.0854271356784, 1.352464693484409)
(422.1105527638191, 1.3157267378789594)
(427.1356783919598, 1.2791530040026178)
(432.1608040201005, 1.2427689030977724)
(437.1859296482412, 1.2065986774173378)
(442.2110552763819, 1.170665457411582)
(447.2361809045226, 1.13499131684768)
(452.2613065326633, 1.0995973256364842)
(457.286432160804, 1.0645036000998882)
(462.3115577889447, 1.0297293506005314)
(467.33668341708545, 0.9952929267350505)
(472.36180904522615, 0.9612118604444824)
(477.38693467336685, 0.927502907304051)
(482.41206030150755, 0.8941820859967766)
(487.43718592964825, 0.8612647157670299)
(492.46231155778895, 0.8287654516672927)
(497.48743718592965, 0.7966983176473796)
(502.51256281407035, 0.7650767378023087)
(507.53768844221105, 0.7339135661739036)
(512.5628140703518, 0.7032211153229362)
(517.5879396984925, 0.6730111835917842)
(522.6130653266332, 0.6432950808020177)
(527.6381909547739, 0.6140836522251085)
(532.6633165829146, 0.585387300955567)
(537.6884422110553, 0.5572160090685117)
(542.713567839196, 0.5295793579457957)
(547.7386934673367, 0.5024865478917508)
(552.7638190954774, 0.47594641683897443)
(557.7889447236181, 0.44996745782742487)
(562.8140703517588, 0.4245578351314041)
(567.8391959798995, 0.39972539925867956)
(572.8643216080402, 0.3754777012662025)
(577.8894472361809, 0.3518220067344284)
(582.9145728643216, 0.3287653093841332)
(587.9396984924623, 0.3063143439964797)
(592.964824120603, 0.2844755982805598)
(597.9899497487437, 0.2632553236535067)
(603.0150753768844, 0.24265954529749756)
(608.0402010050251, 0.22269407199629043)
(613.0653266331658, 0.20336450599328337)
(618.0904522613065, 0.1846762526549952)
(623.1155778894472, 0.16663452945107515)
(628.1407035175879, 0.14924437392597234)
(633.1658291457286, 0.1325106508211249)
(638.1909547738693, 0.11643805890295589)
(643.2160804020101, 0.10103113800146701)
(648.2412060301508, 0.0862942762763943)
(653.2663316582915, 0.07223171720774246)
(658.2914572864322, 0.05884756572382166)
(663.3165829145729, 0.046145793342205366)
(668.3417085427136, 0.0341302428289314)
(673.3668341708543, 0.02280463310829539)
(678.391959798995, 0.012172564731198321)
(683.4170854271357, 0.0022375254726529903)
(688.4422110552764, -0.006997104753565964)
(693.4673366834171, -0.015528050102401991)
(698.4924623115578, -0.02335213572380823)
(703.5175879396985, -0.030466284462272952)
(708.5427135678392, -0.03686751270776867)
(713.5678391959799, -0.04255292574050351)
(718.5929648241206, -0.047519713624380344)
(723.6180904522613, -0.051765148415976014)
(728.643216080402, -0.055286582342667145)
(733.6683417085427, -0.05808144571293461)
(738.6934673366834, -0.060147243613979384)
(743.7185929648241, -0.061481551771754184)
(748.7437185929648, -0.062082013023445626)
(753.7688442211055, -0.06194633548601658)
(758.7939698492462, -0.06107229189236918)
(763.8190954773869, -0.05945771831780178)
(768.8442211055276, -0.057100511095748985)
(773.8693467336683, -0.053998622749546143)
(778.894472361809, -0.05015005913042714)
(783.9195979899497, -0.0455528789377162)
(788.9447236180905, -0.04020519421008295)
(793.9698492462312, -0.03410516908015282)
(798.9949748743719, -0.027251015913552834)
(804.0201005025126, -0.019640991200891023)
(809.0452261306533, -0.01127339436226471)
(814.070351758794, -0.002146569439146262)
(819.0954773869347, 0.007741094116830993)
(824.1206030150754, 0.01839116472544511)
(829.1457286432161, 0.029805174071878326)
(834.1708542713568, 0.04198461921258101)
(839.1959798994975, 0.0549309595918146)
(844.2211055276382, 0.0686456142459484)
(849.2462311557789, 0.08312996525128291)
(854.2713567839196, 0.09838536506963358)
(859.2964824120603, 0.1144131386353262)
(864.321608040201, 0.13121457734147057)
(869.3467336683417, 0.14879093489611783)
(874.3718592964824, 0.16714343432858136)
(879.3969849246231, 0.1862732780618952)
(884.4221105527638, 0.20618164498584513)
(889.4472361809045, 0.22686967825361926)
(894.4723618090452, 0.24833848679002202)
(899.4974874371859, 0.2705891630986397)
(904.5226130653266, 0.29362278646096307)
(909.5477386934673, 0.3174404014332044)
(914.572864321608, 0.3420430139832291)
(919.5979899497487, 0.3674316224654657)
(924.6231155778894, 0.39360722109913127)
(929.6482412060302, 0.4205707575038886)
(934.6733668341709, 0.4483231431632664)
(939.6984924623116, 0.4768653121817348)
(944.7236180904523, 0.5061981731585075)
(949.748743718593, 0.5363225571139321)
(954.7738693467337, 0.5672393396087632)
(959.7989949748744, 0.5989493822502343)
(964.8241206030151, 0.6314533876330337)
(969.8492462311558, 0.6647521158610381)
(974.8743718592965, 0.698845783841394)
(979.8994974874372, 0.7337332345067331)
(984.9246231155779, 0.7694076333525022)
(989.9497487437186, 0.8058409913489832)
(994.9748743718593, 0.8429113323745696)
(1000.0, 0.8803651034248077)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.04488598957389067)
(5.025125628140704, -0.04786864853327044)
(10.050251256281408, -0.049652183437983055)
(15.075376884422111, -0.05026198434480733)
(20.100502512562816, -0.04972713573605869)
(25.12562814070352, -0.04808047772560631)
(30.150753768844222, -0.04535865772554981)
(35.175879396984925, -0.041602171174785596)
(40.20100502512563, -0.036855389631415214)
(45.22613065326633, -0.031166572607143728)
(50.25125628140704, -0.02458785803900909)
(55.27638190954774, -0.017175233484744368)
(60.301507537688444, -0.008988476888702301)
(65.32663316582915, -9.10687684854139e-5)
(70.35175879396985, 0.009449928888366266)
(75.37688442211055, 0.019564034675561004)
(80.40201005025126, 0.030177550964821442)
(85.42713567839196, 0.04121381165290927)
(90.45226130653266, 0.05259348061093316)
(95.47738693467336, 0.06423490214479255)
(100.50251256281408, 0.07605450335087838)
(105.52763819095478, 0.08796725056744581)
(110.55276381909547, 0.09988716045731039)
(115.57788944723617, 0.11172786220114705)
(120.60301507537689, 0.1234032061189918)
(125.62814070351759, 0.13482791421416707)
(130.6532663316583, 0.14591826588196088)
(135.678391959799, 0.1565928084642083)
(140.7035175879397, 0.16677308055322193)
(145.7286432160804, 0.1763843357175272)
(150.7537688442211, 0.1853562533600437)
(155.7788944723618, 0.19362362150519186)
(160.80402010050253, 0.201126975329867)
(165.82914572864323, 0.2078131761419737)
(170.85427135678393, 0.21363591718510655)
(175.87939698492463, 0.21855614394168477)
(180.90452261306532, 0.22254237787804776)
(185.92964824120602, 0.22557093490205027)
(190.95477386934672, 0.227626033339261)
(195.97989949748742, 0.22869978999964324)
(201.00502512562815, 0.2287921060341187)
(206.03015075376885, 0.227910446884664)
(211.05527638190955, 0.22606952333422825)
(216.08040201005025, 0.22329088358945093)
(221.10552763819095, 0.21960242887190162)
(226.13065326633165, 0.21503786649353884)
(231.15577889447235, 0.20963611483336386)
(236.18090452261308, 0.20344067454998793)
(241.20603015075378, 0.19649898019129175)
(246.23115577889448, 0.1888617460029387)
(251.25628140703517, 0.180582318799674)
(256.2814070351759, 0.17171604910174842)
(261.3065326633166, 0.16231968968460286)
(266.3316582914573, 0.15245082876544558)
(271.356783919598, 0.14216736349781733)
(276.3819095477387, 0.13152701809594447)
(281.4070351758794, 0.12058690945325168)
(286.4321608040201, 0.10940316148971796)
(291.4572864321608, 0.09803056792364018)
(296.4824120603015, 0.08652230205128575)
(301.5075376884422, 0.07492967151863716)
(306.5326633165829, 0.06330191575495547)
(311.5577889447236, 0.05168604339434779)
(316.5829145728643, 0.04012670653447259)
(321.60804020100505, 0.02866610824187177)
(326.63316582914575, 0.017343939565011013)
(331.65829145728645, 0.006197342535321226)
(336.68341708542715, -0.004739103960218927)
(341.70854271356785, -0.015433378243944418)
(346.73366834170855, -0.02585599258165061)
(351.75879396984925, -0.03597995535995757)
(356.78391959798995, -0.045780721403449576)
(361.80904522613065, -0.055236132797057635)
(366.83417085427135, -0.06432635208389748)
(371.85929648241205, -0.07303378928435578)
(376.88442211055275, -0.081343024005605)
(381.90954773869345, -0.0892407239441404)
(386.93467336683415, -0.09671556112663815)
(391.95979899497485, -0.10375812708771548)
(396.9849246231156, -0.11036084783488498)
(402.0100502512563, -0.1165178990711766)
(407.035175879397, -0.1222251219470536)
(412.0603015075377, -0.12747993966191906)
(417.0854271356784, -0.13228127540304158)
(422.1105527638191, -0.13662947217593846)
(427.1356783919598, -0.14052621492457362)
(432.1608040201005, -0.14397445503503015)
(437.1859296482412, -0.14697833707033148)
(442.2110552763819, -0.1495431275602801)
(447.2361809045226, -0.15167514585861852)
(452.2613065326633, -0.15338169729300155)
(457.286432160804, -0.15467100887427065)
(462.3115577889447, -0.15555216764351876)
(467.33668341708545, -0.15603506145552082)
(472.36180904522615, -0.156130321844973)
(477.38693467336685, -0.155849268713542)
(482.41206030150755, -0.15520385683285198)
(487.43718592964825, -0.1542066243676654)
(492.46231155778895, -0.15287064360584957)
(497.48743718592965, -0.15120947384582628)
(502.51256281407035, -0.14923711612543755)
(507.53768844221105, -0.14696796939702494)
(512.5628140703518, -0.14441678793198953)
(517.5879396984925, -0.141598640034859)
(522.6130653266332, -0.13852886832243883)
(527.6381909547739, -0.13522305172966753)
(532.6633165829146, -0.1316969691133778)
(537.6884422110553, -0.1279665640713059)
(542.713567839196, -0.12404791059267772)
(547.7386934673367, -0.11995717941920603)
(552.7638190954774, -0.11571060531601773)
(557.7889447236181, -0.11132445556922832)
(562.8140703517588, -0.10681499983565246)
(567.8391959798995, -0.10219848112046392)
(572.8643216080402, -0.0974910874380619)
(577.8894472361809, -0.09270892381459817)
(582.9145728643216, -0.0878679846477155)
(587.9396984924623, -0.08298412676334088)
(592.964824120603, -0.07807304352470545)
(597.9899497487437, -0.07315024002902071)
(603.0150753768844, -0.0682310090271745)
(608.0402010050251, -0.06333040706385873)
(613.0653266331658, -0.05846323059629022)
(618.0904522613065, -0.05364399230732175)
(623.1155778894472, -0.04888689810225877)
(628.1407035175879, -0.04420582511379223)
(633.1658291457286, -0.039614300556603865)
(638.1909547738693, -0.035125480876004644)
(643.2160804020101, -0.030752130686080292)
(648.2412060301508, -0.02650660148023043)
(653.2663316582915, -0.022400810617325462)
(658.2914572864322, -0.01844622117042327)
(663.3165829145729, -0.01465382276248306)
(668.3417085427136, -0.011034112883850256)
(673.3668341708543, -0.007597077959193399)
(678.391959798995, -0.004352173855830088)
(683.4170854271357, -0.001308306263027248)
(688.4422110552764, 0.0015261882461050646)
(693.4673366834171, 0.004143560030275495)
(698.4924623115578, 0.0065366634771262255)
(703.5175879396985, 0.008698974326962983)
(708.5427135678392, 0.01062460784505781)
(713.5678391959799, 0.012308337500263278)
(718.5929648241206, 0.01374561309481237)
(723.6180904522613, 0.014932577578631978)
(728.643216080402, 0.015866082894522293)
(733.6683417085427, 0.01654370609114686)
(738.6934673366834, 0.01696376664870769)
(743.7185929648241, 0.017125344642217044)
(748.7437185929648, 0.01702829829230801)
(753.7688442211055, 0.016673279819942266)
(758.7939698492462, 0.016061750133649966)
(763.8190954773869, 0.015195994126241175)
(768.8442211055276, 0.014079137782445628)
(773.8693467336683, 0.012715166270432121)
(778.894472361809, 0.011108940827076808)
(783.9195979899497, 0.009266213261078349)
(788.9447236180905, 0.007193639484992076)
(793.9698492462312, 0.004898794783983362)
(798.9949748743719, 0.002390191699918276)
(804.0201005025126, -0.0003227018371401158)
(809.0452261306533, -0.00322944729025032)
(814.070351758794, -0.006318623184180083)
(819.0954773869347, -0.009577811870840947)
(824.1206030150754, -0.012993582224492428)
(829.1457286432161, -0.016551470224383635)
(834.1708542713568, -0.02023596282564455)
(839.1959798994975, -0.024030486919444982)
(844.2211055276382, -0.027917398105357094)
(849.2462311557789, -0.031877963220310335)
(854.2713567839196, -0.03589233896962085)
(859.2964824120603, -0.03993955581680275)
(864.321608040201, -0.04399750997391472)
(869.3467336683417, -0.04804295352216492)
(874.3718592964824, -0.05205147338224059)
(879.3969849246231, -0.055997467218620756)
(884.4221105527638, -0.059854132343200916)
(889.4472361809045, -0.0635934638953426)
(894.4723618090452, -0.06718623931040568)
(899.4974874371859, -0.07060198648925109)
(904.5226130653266, -0.07380896657586078)
(909.5477386934673, -0.07677418143716963)
(914.572864321608, -0.0794633635029065)
(919.5979899497487, -0.08184093076729049)
(924.6231155778894, -0.08386996928767054)
(929.6482412060302, -0.08551226162536629)
(934.6733668341709, -0.0867282623591592)
(939.6984924623116, -0.08747702530477497)
(944.7236180904523, -0.08771623761783154)
(949.748743718593, -0.08740225784417)
(954.7738693467337, -0.0864899797773031)
(959.7989949748744, -0.08493287692896523)
(964.8241206030151, -0.08268313356495405)
(969.8492462311558, -0.07969141416001513)
(974.8743718592965, -0.07590745008047861)
(979.8994974874372, -0.07128085633877568)
(984.9246231155779, -0.06576542103284666)
(989.9497487437186, -0.05933456841071383)
(994.9748743718593, -0.05205417741401419)
(1000.0, -0.044120157445627584)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.004400191736056325)
(5.025125628140704, 0.004592759376062183)
(10.050251256281408, 0.004017506442811847)
(15.075376884422111, 0.002835237541268132)
(20.100502512562816, 0.001194325548167452)
(25.12562814070352, -0.0007691447372422111)
(30.150753768844222, -0.002931223897284063)
(35.175879396984925, -0.005179934846684553)
(40.20100502512563, -0.007415097821154681)
(45.22613065326633, -0.009548139869409944)
(50.25125628140704, -0.011501883829834192)
(55.27638190954774, -0.013210318962400436)
(60.301507537688444, -0.014618342165597653)
(65.32663316582915, -0.01568147170951839)
(70.35175879396985, -0.01636552885411824)
(75.37688442211055, -0.01664627977263411)
(80.40201005025126, -0.016509037658852144)
(85.42713567839196, -0.015948221688359077)
(90.45226130653266, -0.014966866754885899)
(95.47738693467336, -0.013576082744607199)
(100.50251256281408, -0.011794463534205768)
(105.52763819095478, -0.009647443580837134)
(110.55276381909547, -0.007166601635083758)
(115.57788944723617, -0.004388915162953921)
(120.60301507537689, -0.0013559702230008241)
(125.62814070351759, 0.0018868686335773432)
(130.6532663316583, 0.0052913216217085335)
(135.678391959799, 0.008807079762286563)
(140.7035175879397, 0.012382701549219277)
(145.7286432160804, 0.015966507860367685)
(150.7537688442211, 0.01950746176895457)
(155.7788944723618, 0.02295601799920277)
(160.80402010050253, 0.026264925790354)
(165.82914572864323, 0.029389969823215623)
(170.85427135678393, 0.03229063554008249)
(175.87939698492463, 0.034930686484251794)
(180.90452261306532, 0.03727864255763791)
(185.92964824120602, 0.03930815042451208)
(190.95477386934672, 0.04099824082557646)
(195.97989949748742, 0.042333471334641715)
(201.00502512562815, 0.04330395621887817)
(206.03015075376885, 0.043905287669792514)
(211.05527638190955, 0.044138355375862304)
(216.08040201005025, 0.04400907433658752)
(221.10552763819095, 0.04352803336147737)
(226.13065326633165, 0.04271007819956907)
(231.15577889447235, 0.04157384368752837)
(236.18090452261308, 0.04014124922401052)
(241.20603015075378, 0.03843697170580285)
(246.23115577889448, 0.036487909703586396)
(251.25628140703517, 0.03432265171884907)
(256.2814070351759, 0.03197095970339703)
(261.3065326633166, 0.02946327697052631)
(266.3316582914573, 0.02683026770364627)
(271.356783919598, 0.0241023937176692)
(276.3819095477387, 0.021309532780245277)
(281.4070351758794, 0.018480641344487125)
(286.4321608040201, 0.015643462916653306)
(291.4572864321608, 0.0128242817444022)
(296.4824120603015, 0.010047720401269444)
(301.5075376884422, 0.0073365792448853995)
(306.5326633165829, 0.004711715413840523)
(311.5577889447236, 0.0021919586858736295)
(316.5829145728643, -0.00020593895507126092)
(321.60804020100505, -0.0024673236336578697)
(326.63316582914575, -0.0045796335174141944)
(331.65829145728645, -0.006532369886942391)
(336.68341708542715, -0.008317048454241416)
(341.70854271356785, -0.00992713373166687)
(346.73366834170855, -0.01135795917568494)
(351.75879396984925, -0.012606635870110239)
(356.78391959798995, -0.013671952434311407)
(361.80904522613065, -0.014554268509355595)
(366.83417085427135, -0.015255403678114732)
(371.85929648241205, -0.01577852324969875)
(376.88442211055275, -0.01612802215958986)
(381.90954773869345, -0.016309408269790993)
(386.93467336683415, -0.01632918639325709)
(391.95979899497485, -0.016194744219607315)
(396.9849246231156, -0.01591424096831595)
(402.0100502512563, -0.015496499215108983)
(407.035175879397, -0.01495090013581013)
(412.0603015075377, -0.014287282460125894)
(417.0854271356784, -0.013515845592657172)
(422.1105527638191, -0.012647057423937014)
(427.1356783919598, -0.011691567196546515)
(432.1608040201005, -0.010660123485294548)
(437.1859296482412, -0.009563497102542229)
(442.2110552763819, -0.008412408715040343)
(447.2361809045226, -0.007217461144563231)
(452.2613065326633, -0.005989076537103344)
(457.286432160804, -0.004737438624278667)
(462.3115577889447, -0.0034724401109613723)
(467.33668341708545, -0.0022036349422887014)
(472.36180904522615, -0.0009401950485816712)
(477.38693467336685, 0.0003091287427618994)
(482.41206030150755, 0.0015360416836163182)
(487.43718592964825, 0.0027327358181228334)
(492.46231155778895, 0.0038919162993167333)
(497.48743718592965, 0.005006823414008821)
(502.51256281407035, 0.006071250689295482)
(507.53768844221105, 0.007079559534046709)
(512.5628140703518, 0.008026690692707561)
(517.5879396984925, 0.008908172492795075)
(522.6130653266332, 0.00972012569411973)
(527.6381909547739, 0.01045926484263937)
(532.6633165829146, 0.011122896324943454)
(537.6884422110553, 0.011708913573400537)
(542.713567839196, 0.012215789875687832)
(547.7386934673367, 0.012642568981268809)
(552.7638190954774, 0.012988853377832399)
(557.7889447236181, 0.013254789995707839)
(562.8140703517588, 0.013441053290639715)
(567.8391959798995, 0.013548826006905657)
(572.8643216080402, 0.013579778144443111)
(577.8894472361809, 0.013536044552832749)
(582.9145728643216, 0.01342020121837173)
(587.9396984924623, 0.013235239988890868)
(592.964824120603, 0.012984541466360966)
(597.9899497487437, 0.012671846119326702)
(603.0150753768844, 0.012301224068218986)
(608.0402010050251, 0.011877044136662462)
(613.0653266331658, 0.011403942502683506)
(618.0904522613065, 0.010886790826981851)
(623.1155778894472, 0.010330663464769074)
(628.1407035175879, 0.009740803532952924)
(633.1658291457286, 0.009122588089411465)
(638.1909547738693, 0.008481493080164881)
(643.2160804020101, 0.007823058660035187)
(648.2412060301508, 0.007152855007223735)
(653.2663316582915, 0.00647644823304816)
(658.2914572864322, 0.005799365906209886)
(663.3165829145729, 0.005127062174850039)
(668.3417085427136, 0.004464883101054085)
(673.3668341708543, 0.003818033051144809)
(678.391959798995, 0.003191542562282379)
(683.4170854271357, 0.002590237370032611)
(688.4422110552764, 0.0020187079009659215)
(693.4673366834171, 0.0014812789077538469)
(698.4924623115578, 0.0009819797696142274)
(703.5175879396985, 0.0005245165237450777)
(708.5427135678392, 0.00011224637175466512)
(713.5678391959799, -0.0002518455574271883)
(718.5929648241206, -0.0005651681180598445)
(723.6180904522613, -0.0008255453713896799)
(728.643216080402, -0.0010312366478526513)
(733.6683417085427, -0.0011809540807732333)
(738.6934673366834, -0.001273876535050178)
(743.7185929648241, -0.0013096601727671242)
(748.7437185929648, -0.0012884469708875912)
(753.7688442211055, -0.001210872138386776)
(758.7939698492462, -0.001078069766261791)
(763.8190954773869, -0.0008916747938023661)
(768.8442211055276, -0.0006538199485888185)
(773.8693467336683, -0.0003671283445640938)
(778.894472361809, -3.470378398695573e-5)
(783.9195979899497, 0.0003398802067682283)
(788.9447236180905, 0.0007525941661263857)
(793.9698492462312, 0.0011989721677636567)
(798.9949748743719, 0.0016741380019578145)
(804.0201005025126, 0.0021728358520700652)
(809.0452261306533, 0.00268946245987145)
(814.070351758794, 0.0032181009606748745)
(819.0954773869347, 0.0037525603355472725)
(824.1206030150754, 0.004286423806659556)
(829.1457286432161, 0.004813104377740629)
(834.1708542713568, 0.005325902281267503)
(839.1959798994975, 0.005818062694098458)
(844.2211055276382, 0.006282839164081011)
(849.2462311557789, 0.006713568969473727)
(854.2713567839196, 0.007103758233876434)
(859.2964824120603, 0.007447167809926825)
(864.321608040201, 0.007737897260929216)
(869.3467336683417, 0.007970477083887317)
(874.3718592964824, 0.008139978628824096)
(879.3969849246231, 0.008242133806239949)
(884.4221105527638, 0.008273448695012675)
(889.4472361809045, 0.008231314952906743)
(894.4723618090452, 0.008114142198412111)
(899.4974874371859, 0.007921514133988339)
(904.5226130653266, 0.007654337687201362)
(909.5477386934673, 0.007314975261888179)
(914.572864321608, 0.0069074026280784295)
(919.5979899497487, 0.006437409838017771)
(924.6231155778894, 0.0059127830234242396)
(929.6482412060302, 0.005343448820608998)
(934.6733668341709, 0.004741680486699096)
(939.6984924623116, 0.0041223612686849265)
(944.7236180904523, 0.0035031500443345465)
(949.748743718593, 0.002904652369744909)
(954.7738693467337, 0.0023507752732818687)
(959.7989949748744, 0.0018689111917140622)
(964.8241206030151, 0.0014900452991888358)
(969.8492462311558, 0.0012492345800438898)
(974.8743718592965, 0.0011852800430212085)
(979.8994974874372, 0.0013401794404810374)
(984.9246231155779, 0.0017551180891572926)
(989.9497487437186, 0.0024552970629247994)
(994.9748743718593, 0.0033774171167113565)
(1000.0, 0.004332416810314044)
};
\addlegendentry{K= 9}
\end{axis}
\begin{axis}[height = {101.6mm}, legend pos = {south east}, ylabel = {std(V(mileage))}, xmin = {0.0}, xmax = {1000.0}, ymax = {0.6}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,0.1,0.2,0.30000000000000004,0.4,0.5}, yticklabels = {0.0,0.1,0.2,0.3,0.4,0.5}, ytick align = inside, axis lines* = left,     xshift = 77.32888888888888mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {75.07111111111111mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.0862208216271408)
(5.025125628140704, 0.08614586966979247)
(10.050251256281408, 0.08607160497173091)
(15.075376884422111, 0.08599802753292488)
(20.100502512562816, 0.08592513735334323)
(25.12562814070352, 0.08585293443295493)
(30.150753768844222, 0.08578141877172925)
(35.175879396984925, 0.08571059036963556)
(40.20100502512563, 0.08564044922664343)
(45.22613065326633, 0.08557099534272243)
(50.25125628140704, 0.08550222871784252)
(55.27638190954774, 0.0854341493519739)
(60.301507537688444, 0.08536675724508681)
(65.32663316582915, 0.08530005239715156)
(70.35175879396985, 0.08523403480813904)
(75.37688442211055, 0.08516870447801997)
(80.40201005025126, 0.08510406140676545)
(85.42713567839196, 0.0850401055943466)
(90.45226130653266, 0.08497683704073519)
(95.47738693467336, 0.08491425574590271)
(100.50251256281408, 0.08485236170982106)
(105.52763819095478, 0.08479115493246232)
(110.55276381909547, 0.08473063541379897)
(115.57788944723617, 0.0846708031538034)
(120.60301507537689, 0.0846116581524484)
(125.62814070351759, 0.08455320040970704)
(130.6532663316583, 0.0844954299255526)
(135.678391959799, 0.08443834669995853)
(140.7035175879397, 0.08438195073289849)
(145.7286432160804, 0.08432624202434619)
(150.7537688442211, 0.08427122057427634)
(155.7788944723618, 0.084216886382663)
(160.80402010050253, 0.08416323944948112)
(165.82914572864323, 0.08411027977470535)
(170.85427135678393, 0.08405800735831105)
(175.87939698492463, 0.0840064222002735)
(180.90452261306532, 0.08395552430056875)
(185.92964824120602, 0.08390531365917238)
(190.95477386934672, 0.08385579027606097)
(195.97989949748742, 0.08380695415121087)
(201.00502512562815, 0.08375880528459882)
(206.03015075376885, 0.08371134367620194)
(211.05527638190955, 0.0836645693259976)
(216.08040201005025, 0.08361848223396327)
(221.10552763819095, 0.08357308240007698)
(226.13065326633165, 0.08352836982431674)
(231.15577889447235, 0.08348434450666134)
(236.18090452261308, 0.0834410064470891)
(241.20603015075378, 0.0833983556455793)
(246.23115577889448, 0.08335639210211135)
(251.25628140703517, 0.08331511581666477)
(256.2814070351759, 0.08327452678921964)
(261.3065326633166, 0.08323462501975595)
(266.3316582914573, 0.0831954105082544)
(271.356783919598, 0.08315688325469578)
(276.3819095477387, 0.08311904325906128)
(281.4070351758794, 0.08308189052133245)
(286.4321608040201, 0.08304542504149096)
(291.4572864321608, 0.08300964681951879)
(296.4824120603015, 0.08297455585539877)
(301.5075376884422, 0.08294015214911322)
(306.5326633165829, 0.08290643570064549)
(311.5577889447236, 0.08287340650997864)
(316.5829145728643, 0.08284106457709672)
(321.60804020100505, 0.08280940990198352)
(326.63316582914575, 0.08277844248462356)
(331.65829145728645, 0.0827481623250015)
(336.68341708542715, 0.08271856942310232)
(341.70854271356785, 0.08268966377891133)
(346.73366834170855, 0.08266144539241455)
(351.75879396984925, 0.0826339142635977)
(356.78391959798995, 0.08260707039244734)
(361.80904522613065, 0.08258091377895001)
(366.83417085427135, 0.08255544442309302)
(371.85929648241205, 0.08253066232486368)
(376.88442211055275, 0.08250656748424973)
(381.90954773869345, 0.08248315990123943)
(386.93467336683415, 0.08246043957582092)
(391.95979899497485, 0.08243840650798336)
(396.9849246231156, 0.08241706069771576)
(402.0100502512563, 0.08239640214500793)
(407.035175879397, 0.08237643084984943)
(412.0603015075377, 0.08235714681223048)
(417.0854271356784, 0.08233855003214184)
(422.1105527638191, 0.08232064050957473)
(427.1356783919598, 0.08230341824452003)
(432.1608040201005, 0.0822868832369693)
(437.1859296482412, 0.08227103548691518)
(442.2110552763819, 0.08225587499434961)
(447.2361809045226, 0.08224140175926566)
(452.2613065326633, 0.08222761578165651)
(457.286432160804, 0.08221451706151522)
(462.3115577889447, 0.0822021055988362)
(467.33668341708545, 0.0821903813936133)
(472.36180904522615, 0.08217934444584149)
(477.38693467336685, 0.08216899475551553)
(482.41206030150755, 0.08215933232263102)
(487.43718592964825, 0.08215035714718338)
(492.46231155778895, 0.08214206922916865)
(497.48743718592965, 0.08213446856858393)
(502.51256281407035, 0.08212755516542551)
(507.53768844221105, 0.08212132901969066)
(512.5628140703518, 0.08211579013137743)
(517.5879396984925, 0.0821109385004831)
(522.6130653266332, 0.08210677412700655)
(527.6381909547739, 0.08210329701094635)
(532.6633165829146, 0.0821005071523016)
(537.6884422110553, 0.0820984045510718)
(542.713567839196, 0.08209698920725671)
(547.7386934673367, 0.08209626112085674)
(552.7638190954774, 0.08209622029187233)
(557.7889447236181, 0.08209686672030447)
(562.8140703517588, 0.08209820040615466)
(567.8391959798995, 0.08210022134942438)
(572.8643216080402, 0.08210292955011604)
(577.8894472361809, 0.08210632500823192)
(582.9145728643216, 0.08211040772377479)
(587.9396984924623, 0.08211517769674823)
(592.964824120603, 0.08212063492715542)
(597.9899497487437, 0.08212677941500073)
(603.0150753768844, 0.08213361116028815)
(608.0402010050251, 0.08214113016302287)
(613.0653266331658, 0.08214933642320922)
(618.0904522613065, 0.0821582299408536)
(623.1155778894472, 0.08216781071596103)
(628.1407035175879, 0.08217807874853837)
(633.1658291457286, 0.0821890340385918)
(638.1909547738693, 0.08220067658612833)
(643.2160804020101, 0.08221300639115535)
(648.2412060301508, 0.08222602345368037)
(653.2663316582915, 0.0822397277737118)
(658.2914572864322, 0.08225411935125775)
(663.3165829145729, 0.08226919818632704)
(668.3417085427136, 0.08228496427892881)
(673.3668341708543, 0.08230141762907259)
(678.391959798995, 0.08231855823676826)
(683.4170854271357, 0.08233638610202605)
(688.4422110552764, 0.08235490122485649)
(693.4673366834171, 0.08237410360527048)
(698.4924623115578, 0.08239399324327959)
(703.5175879396985, 0.0824145701388951)
(708.5427135678392, 0.08243583429212897)
(713.5678391959799, 0.08245778570299402)
(718.5929648241206, 0.08248042437150267)
(723.6180904522613, 0.08250375029766774)
(728.643216080402, 0.08252776348150317)
(733.6683417085427, 0.0825524639230223)
(738.6934673366834, 0.08257785162223916)
(743.7185929648241, 0.08260392657916826)
(748.7437185929648, 0.08263068879382478)
(753.7688442211055, 0.08265813826622338)
(758.7939698492462, 0.08268627499637944)
(763.8190954773869, 0.08271509898430907)
(768.8442211055276, 0.08274461023002806)
(773.8693467336683, 0.08277480873355304)
(778.894472361809, 0.08280569449490116)
(783.9195979899497, 0.08283726751408885)
(788.9447236180905, 0.08286952779113357)
(793.9698492462312, 0.08290247532605373)
(798.9949748743719, 0.08293611011886672)
(804.0201005025126, 0.08297043216959127)
(809.0452261306533, 0.0830054414782458)
(814.070351758794, 0.08304113804484979)
(819.0954773869347, 0.0830775218694223)
(824.1206030150754, 0.08311459295198304)
(829.1457286432161, 0.08315235129255158)
(834.1708542713568, 0.08319079689114876)
(839.1959798994975, 0.08322992974779482)
(844.2211055276382, 0.08326974986251068)
(849.2462311557789, 0.08331025723531758)
(854.2713567839196, 0.08335145186623678)
(859.2964824120603, 0.0833933337552901)
(864.321608040201, 0.08343590290249954)
(869.3467336683417, 0.08347915930788746)
(874.3718592964824, 0.0835231029714769)
(879.3969849246231, 0.08356773389329004)
(884.4221105527638, 0.08361305207335049)
(889.4472361809045, 0.08365905751168166)
(894.4723618090452, 0.08370575020830688)
(899.4974874371859, 0.0837531301632507)
(904.5226130653266, 0.08380119737653718)
(909.5477386934673, 0.08384995184819077)
(914.572864321608, 0.08389939357823638)
(919.5979899497487, 0.08394952256669888)
(924.6231155778894, 0.0840003388136038)
(929.6482412060302, 0.08405184231897672)
(934.6733668341709, 0.08410403308284335)
(939.6984924623116, 0.08415691110522984)
(944.7236180904523, 0.08421047638616255)
(949.748743718593, 0.08426472892566791)
(954.7738693467337, 0.08431966872377263)
(959.7989949748744, 0.08437529578050444)
(964.8241206030151, 0.08443161009588955)
(969.8492462311558, 0.08448861166995635)
(974.8743718592965, 0.08454630050273211)
(979.8994974874372, 0.08460467659424507)
(984.9246231155779, 0.08466373994452349)
(989.9497487437186, 0.08472349055359553)
(994.9748743718593, 0.0847839284214897)
(1000.0, 0.0848450535482352)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.10395050402600516)
(5.025125628140704, 0.10260788613657791)
(10.050251256281408, 0.10132734658360974)
(15.075376884422111, 0.10010717594420197)
(20.100502512562816, 0.09894569359149492)
(25.12562814070352, 0.0978412474644821)
(30.150753768844222, 0.09679221383741327)
(35.175879396984925, 0.09579699708878553)
(40.20100502512563, 0.09485402946994122)
(45.22613065326633, 0.09396177087328755)
(50.25125628140704, 0.09311870860015958)
(55.27638190954774, 0.09232335712835349)
(60.301507537688444, 0.09157425787936364)
(65.32663316582915, 0.09086997898535182)
(70.35175879396985, 0.09020911505589212)
(75.37688442211055, 0.08959028694452184)
(80.40201005025126, 0.08901214151514832)
(85.42713567839196, 0.08847335140834368)
(90.45226130653266, 0.08797261480757314)
(95.47738693467336, 0.08750865520539344)
(100.50251256281408, 0.0870802211696647)
(105.52763819095478, 0.08668608610980612)
(110.55276381909547, 0.08632504804313605)
(115.57788944723617, 0.085995929361322)
(120.60301507537689, 0.08569757659697588)
(125.62814070351759, 0.08542886019041243)
(130.6532663316583, 0.08518867425659819)
(135.678391959799, 0.08497593635230588)
(140.7035175879397, 0.08478958724349027)
(145.7286432160804, 0.08462859067289517)
(150.7537688442211, 0.0844919331279)
(155.7788944723618, 0.08437862360860988)
(160.80402010050253, 0.08428769339619031)
(165.82914572864323, 0.08421819582144414)
(170.85427135678393, 0.08416920603362918)
(175.87939698492463, 0.08413982076950678)
(180.90452261306532, 0.08412915812261387)
(185.92964824120602, 0.08413635731275185)
(190.95477386934672, 0.08416057845567462)
(195.97989949748742, 0.08420100233297073)
(201.00502512562815, 0.08425683016211859)
(206.03015075376885, 0.08432728336670986)
(211.05527638190955, 0.08441160334681663)
(216.08040201005025, 0.08450905124949919)
(221.10552763819095, 0.08461890773943163)
(226.13065326633165, 0.08474047276963538)
(231.15577889447235, 0.08487306535230706)
(236.18090452261308, 0.08501602332972816)
(241.20603015075378, 0.08516870314524204)
(246.23115577889448, 0.08533047961428757)
(251.25628140703517, 0.08550074569548304)
(256.2814070351759, 0.08567891226173978)
(261.3065326633166, 0.08586440787140757)
(266.3316582914573, 0.08605667853943755)
(271.356783919598, 0.08625518750855202)
(276.3819095477387, 0.08645941502042363)
(281.4070351758794, 0.08666885808684587)
(286.4321608040201, 0.08688303026089936)
(291.4572864321608, 0.08710146140810351)
(296.4824120603015, 0.08732369747755138)
(301.5075376884422, 0.08754930027302425)
(306.5326633165829, 0.08777784722408168)
(311.5577889447236, 0.08800893115712646)
(316.5829145728643, 0.08824216006644087)
(321.60804020100505, 0.08847715688519488)
(326.63316582914575, 0.08871355925642174)
(331.65829145728645, 0.08895101930396543)
(336.68341708542715, 0.08918920340339348)
(341.70854271356785, 0.0894277919528794)
(346.73366834170855, 0.08966647914405512)
(351.75879396984925, 0.08990497273282978)
(356.78391959798995, 0.09014299381018026)
(361.80904522613065, 0.09038027657291044)
(366.83417085427135, 0.09061656809438186)
(371.85929648241205, 0.0908516280952179)
(376.88442211055275, 0.09108522871397978)
(381.90954773869345, 0.09131715427781652)
(386.93467336683415, 0.0915472010730926)
(391.95979899497485, 0.0917751771159909)
(396.9849246231156, 0.09200090192309389)
(402.0100502512563, 0.09222420628194596)
(407.035175879397, 0.09244493202159443)
(412.0603015075377, 0.09266293178311523)
(417.0854271356784, 0.09287806879011949)
(422.1105527638191, 0.0930902166192477)
(427.1356783919598, 0.09329925897064888)
(432.1608040201005, 0.09350508943844639)
(437.1859296482412, 0.09370761128119467)
(442.2110552763819, 0.09390673719232397)
(447.2361809045226, 0.0941023890705778)
(452.2613065326633, 0.09429449779044151)
(457.286432160804, 0.0944830029725647)
(462.3115577889447, 0.09466785275417895)
(467.33668341708545, 0.09484900355951023)
(472.36180904522615, 0.09502641987018869)
(477.38693467336685, 0.09520007399565458)
(482.41206030150755, 0.09536994584356566)
(487.43718592964825, 0.09553602269019912)
(492.46231155778895, 0.09569829895085895)
(497.48743718592965, 0.0958567759502811)
(502.51256281407035, 0.09601146169304105)
(507.53768844221105, 0.09616237063396477)
(512.5628140703518, 0.09630952344854032)
(517.5879396984925, 0.09645294680333753)
(522.6130653266332, 0.09659267312642768)
(527.6381909547739, 0.09672874037781087)
(532.6633165829146, 0.09686119181984705)
(537.6884422110553, 0.09699007578769407)
(542.713567839196, 0.09711544545975255)
(547.7386934673367, 0.09723735862811565)
(552.7638190954774, 0.09735587746902769)
(557.7889447236181, 0.09747106831334894)
(562.8140703517588, 0.09758300141702796)
(567.8391959798995, 0.0976917507315831)
(572.8643216080402, 0.0977973936745903)
(577.8894472361809, 0.09790001090018112)
(582.9145728643216, 0.09799968606954611)
(587.9396984924623, 0.09809650562144857)
(592.964824120603, 0.0981905585427472)
(597.9899497487437, 0.09828193613892387)
(603.0150753768844, 0.09837073180462304)
(608.0402010050251, 0.0984570407941965)
(613.0653266331658, 0.09854095999225794)
(618.0904522613065, 0.09862258768424416)
(623.1155778894472, 0.09870202332698272)
(628.1407035175879, 0.09877936731926906)
(633.1658291457286, 0.09885472077244843)
(638.1909547738693, 0.09892818528100461)
(643.2160804020101, 0.09899986269315374)
(648.2412060301508, 0.0990698548814475)
(653.2663316582915, 0.09913826351337415)
(658.2914572864322, 0.09920518982197185)
(663.3165829145729, 0.09927073437643957)
(668.3417085427136, 0.09933499685275538)
(673.3668341708543, 0.09939807580429515)
(678.391959798995, 0.09946006843245384)
(683.4170854271357, 0.09952107035726938)
(688.4422110552764, 0.09958117538804474)
(693.4673366834171, 0.09964047529397163)
(698.4924623115578, 0.0996990595747533)
(703.5175879396985, 0.09975701523122582)
(708.5427135678392, 0.09981442653597654)
(713.5678391959799, 0.09987137480395919)
(718.5929648241206, 0.09992793816310763)
(723.6180904522613, 0.09998419132494189)
(728.643216080402, 0.10004020535517213)
(733.6683417085427, 0.10009604744429454)
(738.6934673366834, 0.10015178067818219)
(743.7185929648241, 0.10020746380866764)
(748.7437185929648, 0.10026315102412017)
(753.7688442211055, 0.10031889172001149)
(758.7939698492462, 0.10037473026947671)
(763.8190954773869, 0.10043070579386194)
(768.8442211055276, 0.10048685193326756)
(773.8693467336683, 0.10054319661707674)
(778.894472361809, 0.10059976183447801)
(783.9195979899497, 0.10065656340497653)
(788.9447236180905, 0.10071361074889415)
(793.9698492462312, 0.10077090665786209)
(798.9949748743719, 0.1008284470653017)
(804.0201005025126, 0.10088622081689765)
(809.0452261306533, 0.10094420944106168)
(814.070351758794, 0.10100238691938675)
(819.0954773869347, 0.10106071945709517)
(824.1206030150754, 0.10111916525348065)
(829.1457286432161, 0.10117767427234114)
(834.1708542713568, 0.10123618801241083)
(839.1959798994975, 0.10129463927778748)
(844.2211055276382, 0.10135295194835688)
(849.2462311557789, 0.10141104075021816)
(854.2713567839196, 0.10146881102611113)
(859.2964824120603, 0.10152615850584662)
(864.321608040201, 0.10158296907674343)
(869.3467336683417, 0.1016391185540717)
(874.3718592964824, 0.10169447245151116)
(879.3969849246231, 0.10174888575162014)
(884.4221105527638, 0.10180220267632108)
(889.4472361809045, 0.10185425645741054)
(894.4723618090452, 0.10190486910708844)
(899.4974874371859, 0.10195385118851805)
(904.5226130653266, 0.10200100158641799)
(909.5477386934673, 0.10204610727768973)
(914.572864321608, 0.10208894310208588)
(919.5979899497487, 0.10212927153292727)
(924.6231155778894, 0.10216684244787072)
(929.6482412060302, 0.10220139289973316)
(934.6733668341709, 0.10223264688738257)
(939.6984924623116, 0.10226031512669782)
(944.7236180904523, 0.1022840948216082)
(949.748743718593, 0.10230366943521749)
(954.7738693467337, 0.10231870846102263)
(959.7989949748744, 0.10232886719423678)
(964.8241206030151, 0.10233378650322439)
(969.8492462311558, 0.10233309260105913)
(974.8743718592965, 0.10232639681721861)
(979.8994974874372, 0.10231329536942362)
(984.9246231155779, 0.10229336913564077)
(989.9497487437186, 0.10226618342625664)
(994.9748743718593, 0.10223128775644605)
(1000.0, 0.102188215618745)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.11025163093772845)
(5.025125628140704, 0.10939914120138815)
(10.050251256281408, 0.10845403206041439)
(15.075376884422111, 0.10743215603551085)
(20.100502512562816, 0.1063481628498873)
(25.12562814070352, 0.10521555787491994)
(30.150753768844222, 0.1040467587234844)
(35.175879396984925, 0.10285315001879487)
(40.20100502512563, 0.10164513636853725)
(45.22613065326633, 0.10043219357543691)
(50.25125628140704, 0.09922291811631227)
(55.27638190954774, 0.09802507492226349)
(60.301507537688444, 0.09684564349299371)
(65.32663316582915, 0.095690862378448)
(70.35175879396985, 0.09456627206099402)
(75.37688442211055, 0.09347675627133419)
(80.40201005025126, 0.09242658177121722)
(85.42713567839196, 0.09141943663586409)
(90.45226130653266, 0.09045846706883291)
(95.47738693467336, 0.08954631278183638)
(100.50251256281408, 0.08868514097181518)
(105.52763819095478, 0.08787667892734774)
(110.55276381909547, 0.08712224529626154)
(115.57788944723617, 0.0864227800461004)
(120.60301507537689, 0.08577887314888874)
(125.62814070351759, 0.08519079202142303)
(130.6532663316583, 0.08465850775212085)
(135.678391959799, 0.08418172014522209)
(140.7035175879397, 0.08375988161293348)
(145.7286432160804, 0.08339221994584675)
(150.7537688442211, 0.0830777599917173)
(155.7788944723618, 0.0828153442724023)
(160.80402010050253, 0.08260365256845982)
(165.82914572864323, 0.08244122050058571)
(170.85427135678393, 0.08232645713671576)
(175.87939698492463, 0.08225766165325447)
(180.90452261306532, 0.082233039078496)
(185.92964824120602, 0.08225071514591466)
(190.95477386934672, 0.08230875028457046)
(195.97989949748742, 0.0824051527734626)
(201.00502512562815, 0.08253789108623218)
(206.03015075376885, 0.08270490545218723)
(211.05527638190955, 0.08290411865919883)
(216.08040201005025, 0.08313344612359483)
(221.10552763819095, 0.08339080525176032)
(226.13065326633165, 0.08367412411775622)
(231.15577889447235, 0.08398134948085856)
(236.18090452261308, 0.08431045416654273)
(241.20603015075378, 0.08465944383404934)
(246.23115577889448, 0.08502636315330073)
(251.25628140703517, 0.08540930141357249)
(256.2814070351759, 0.08580639758596262)
(261.3065326633166, 0.08621584486135084)
(266.3316582914573, 0.08663589468519077)
(271.356783919598, 0.08706486031013057)
(276.3819095477387, 0.08750111988711282)
(281.4070351758794, 0.08794311911526533)
(286.4321608040201, 0.08838937347054791)
(291.4572864321608, 0.08883847003278092)
(296.4824120603015, 0.08928906893033595)
(301.5075376884422, 0.08973990442143036)
(306.5326633165829, 0.09018978563061625)
(311.5577889447236, 0.0906375969587134)
(316.5829145728643, 0.09108229818408675)
(321.60804020100505, 0.0915229242728226)
(326.63316582914575, 0.09195858491499992)
(331.65829145728645, 0.09238846380391834)
(336.68341708542715, 0.09281181767477065)
(341.70854271356785, 0.09322797511891277)
(346.73366834170855, 0.09363633518951923)
(351.75879396984925, 0.09403636581406005)
(356.78391959798995, 0.09442760202867909)
(361.80904522613065, 0.09480964404919223)
(366.83417085427135, 0.09518215519307834)
(371.85929648241205, 0.09554485966646155)
(376.88442211055275, 0.0958975402297347)
(381.90954773869345, 0.09624003575511886)
(386.93467336683415, 0.0965722386890792)
(391.95979899497485, 0.09689409243217662)
(396.9849246231156, 0.09720558864855999)
(402.0100502512563, 0.0975067645169518)
(407.035175879397, 0.09779769993461758)
(412.0603015075377, 0.09807851468544988)
(417.0854271356784, 0.09834936558293586)
(422.1105527638191, 0.09861044359841951)
(427.1356783919598, 0.09886197098470806)
(432.1608040201005, 0.09910419840471119)
(437.1859296482412, 0.09933740207444192)
(442.2110552763819, 0.09956188092934916)
(447.2361809045226, 0.0997779538225882)
(452.2613065326633, 0.09998595676347953)
(457.286432160804, 0.10018624020404154)
(462.3115577889447, 0.1003791663811282)
(467.33668341708545, 0.10056510672133813)
(472.36180904522615, 0.1007444393155015)
(477.38693467336685, 0.100917546469199)
(482.41206030150755, 0.1010848123353967)
(487.43718592964825, 0.10124662063492873)
(492.46231155778895, 0.10140335247019819)
(497.48743718592965, 0.10155538423711047)
(502.51256281407035, 0.10170308563988627)
(507.53768844221105, 0.10184681781305441)
(512.5628140703518, 0.10198693155455703)
(517.5879396984925, 0.10212376567354335)
(522.6130653266332, 0.1022576454560774)
(527.6381909547739, 0.1023888812516123)
(532.6633165829146, 0.10251776718274326)
(537.6884422110553, 0.1026445799803795)
(542.713567839196, 0.10276957794612857)
(547.7386934673367, 0.10289300004331883)
(552.7638190954774, 0.10301506511774033)
(557.7889447236181, 0.10313597124881689)
(562.8140703517588, 0.10325589523156983)
(567.8391959798995, 0.10337499218937958)
(572.8643216080402, 0.1034933953171875)
(577.8894472361809, 0.1036112157544267)
(582.9145728643216, 0.10372854258661784)
(587.9396984924623, 0.10384544297420047)
(592.964824120603, 0.1039619624068199)
(597.9899497487437, 0.10407812508092788)
(603.0150753768844, 0.10419393439820408)
(608.0402010050251, 0.10430937358193916)
(613.0653266331658, 0.10442440640817)
(618.0904522613065, 0.10453897804799718)
(623.1155778894472, 0.10465301601715582)
(628.1407035175879, 0.10476643122855342)
(633.1658291457286, 0.10487911914313414)
(638.1909547738693, 0.10499096101405843)
(643.2160804020101, 0.10510182521884935)
(648.2412060301508, 0.1052115686737713)
(653.2663316582915, 0.10532003832437474)
(658.2914572864322, 0.10542707270576071)
(663.3165829145729, 0.10553250356577125)
(668.3417085427136, 0.10563615754395257)
(673.3668341708543, 0.10573785789876872)
(678.391959798995, 0.10583742627519875)
(683.4170854271357, 0.10593468450447867)
(688.4422110552764, 0.10602945642739801)
(693.4673366834171, 0.10612156973219766)
(698.4924623115578, 0.10621085779775719)
(703.5175879396985, 0.10629716153240466)
(708.5427135678392, 0.10638033119831491)
(713.5678391959799, 0.10646022821111249)
(718.5929648241206, 0.10653672690393143)
(723.6180904522613, 0.10660971624482356)
(728.643216080402, 0.10667910149605718)
(733.6683417085427, 0.10674480580348089)
(738.6934673366834, 0.10680677170377381)
(743.7185929648241, 0.10686496253704167)
(748.7437185929648, 0.10691936375187013)
(753.7688442211055, 0.10696998408957668)
(758.7939698492462, 0.10701685663405328)
(763.8190954773869, 0.10706003971323363)
(768.8442211055276, 0.10709961763785869)
(773.8693467336683, 0.10713570126286193)
(778.894472361809, 0.1071684283563376)
(783.9195979899497, 0.10719796376069271)
(788.9447236180905, 0.10722449933023866)
(793.9698492462312, 0.10724825362910988)
(798.9949748743719, 0.1072694713730481)
(804.0201005025126, 0.10728842259822892)
(809.0452261306533, 0.10730540153995671)
(814.070351758794, 0.1073207252036867)
(819.0954773869347, 0.10733473161048869)
(824.1206030150754, 0.10734777769869429)
(829.1457286432161, 0.10736023686312367)
(834.1708542713568, 0.10737249611292479)
(839.1959798994975, 0.10738495282869114)
(844.2211055276382, 0.10739801109917993)
(849.2462311557789, 0.10741207761757565)
(854.2713567839196, 0.10742755711689471)
(859.2964824120603, 0.1074448473237579)
(864.321608040201, 0.10746433340939633)
(869.3467336683417, 0.10748638191639978)
(874.3718592964824, 0.10751133413934129)
(879.3969849246231, 0.10753949893705972)
(884.4221105527638, 0.10757114495400902)
(889.4472361809045, 0.10760649222773001)
(894.4723618090452, 0.1076457031591262)
(899.4974874371859, 0.1076888728218704)
(904.5226130653266, 0.10773601858690707)
(909.5477386934673, 0.10778706903766015)
(914.572864321608, 0.1078418521511899)
(919.5979899497487, 0.10790008272020764)
(924.6231155778894, 0.10796134899048813)
(929.6482412060302, 0.10802509848789917)
(934.6733668341709, 0.10809062300891027)
(939.6984924623116, 0.10815704274813225)
(944.7236180904523, 0.10822328953610333)
(949.748743718593, 0.10828808916024174)
(954.7738693467337, 0.10834994274157544)
(959.7989949748744, 0.1084071071395897)
(964.8241206030151, 0.10845757435725253)
(969.8492462311558, 0.10849904991805509)
(974.8743718592965, 0.10852893018665723)
(979.8994974874372, 0.10854427860456838)
(984.9246231155779, 0.10854180081212086)
(989.9497487437186, 0.10851781862789805)
(994.9748743718593, 0.10846824285673608)
(1000.0, 0.10838854489743797)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/chebyshev_biasstd_200.tex <==
\begin{tikzpicture}[]

      \tikzstyle{every node}=[font=\small]

\begin{axis}[height = {55.0mm}, ylabel = {$E(v(z))-v(z)$}, title = {Chebyshev}, xmin = {0.0}, xmax = {1000.0}, ymax = {2.5}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {-0.5,0.0,0.5,1.0,1.5,2.0,2.5}, yticklabels = {-0.5,0.0,0.5,1.0,1.5,2.0,2.5}, ytick align = inside,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {-0.5},width = {70.0mm}, legend style={font=\small},]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.8950634835788152)
(5.025125628140704, 0.9502352368646987)
(10.050251256281408, 1.005434182033853)
(15.075376884422111, 1.0606123988934049)
(20.100502512562816, 1.1157194609458871)
(25.12562814070352, 1.1707023601599102)
(30.150753768844222, 1.2255054412802076)
(35.175879396984925, 1.2800703470757648)
(40.20100502512563, 1.3343359762241231)
(45.22613065326633, 1.3882384574536752)
(50.25125628140704, 1.4417111450486457)
(55.27638190954774, 1.4946846336304502)
(60.301507537688444, 1.5470868033684382)
(65.32663316582915, 1.598842893770013)
(70.35175879396985, 1.6498756107606032)
(75.37688442211055, 1.7001052747115972)
(80.40201005025126, 1.7494500096137875)
(85.42713567839196, 1.7978259768010947)
(90.45226130653266, 1.8451476593766047)
(95.47738693467336, 1.8913281986497106)
(100.50251256281408, 1.936279782468488)
(105.52763819095478, 1.9799140876478223)
(110.55276381909547, 2.02214277702876)
(115.57788944723617, 2.062878047648571)
(120.60301507537689, 2.102033225338893)
(125.62814070351759, 2.139523401246394)
(130.6532663316583, 2.1752661035181644)
(135.678391959799, 2.2091819938329715)
(140.7035175879397, 2.241195576681945)
(145.7286432160804, 2.271235909070957)
(150.7537688442211, 2.2992372973555577)
(155.7788944723618, 2.325139966004759)
(160.80402010050253, 2.3488906821087117)
(165.82914572864323, 2.370443320333992)
(170.85427135678393, 2.389759354704892)
(175.87939698492463, 2.4068082648833853)
(180.90452261306532, 2.421567845890812)
(185.92964824120602, 2.434024412542229)
(190.95477386934672, 2.444172893399333)
(195.97989949748742, 2.4520168128138202)
(201.00502512562815, 2.45756816276063)
(206.03015075376885, 2.460847168764813)
(211.05527638190955, 2.4618819569280994)
(216.08040201005025, 2.46070813198833)
(221.10552763819095, 2.4573682788874303)
(226.13065326633165, 2.451911401823521)
(231.15577889447235, 2.4443923152043503)
(236.18090452261308, 2.434871000836484)
(241.20603015075378, 2.4234119455117407)
(246.23115577889448, 2.41008347279236)
(251.25628140703517, 2.3949570818590393)
(256.2814070351759, 2.3781068046240295)
(261.3065326633166, 2.359608590257576)
(266.3316582914573, 2.3395397243511358)
(271.356783919598, 2.3179782883887103)
(276.3819095477387, 2.295002663847864)
(281.4070351758794, 2.270691083794919)
(286.4321608040201, 2.245121233209101)
(291.4572864321608, 2.218369897730943)
(296.4824120603015, 2.1905126594186157)
(301.5075376884422, 2.161623637496472)
(306.5326633165829, 2.131775271765205)
(311.5577889447236, 2.1010381460002403)
(316.5829145728643, 2.069480848187034)
(321.60804020100505, 2.0371698640031575)
(326.63316582914575, 2.004169499808052)
(331.65829145728645, 1.970541831620796)
(336.68341708542715, 1.936346676969313)
(341.70854271356785, 1.9016415868022811)
(346.73366834170855, 1.866481854731692)
(351.75879396984925, 1.830920540832155)
(356.78391959798995, 1.7950085073004942)
(361.80904522613065, 1.7587944636100268)
(366.83417085427135, 1.7223250192895208)
(371.85929648241205, 1.6856447428806725)
(376.88442211055275, 1.6487962258054658)
(381.90954773869345, 1.6118201498401739)
(386.93467336683415, 1.5747553568513517)
(391.95979899497485, 1.5376389195946594)
(396.9849246231156, 1.5005062127267106)
(402.0100502512563, 1.463390983559064)
(407.035175879397, 1.4263254222831119)
(412.0603015075377, 1.3893402313451926)
(417.0854271356784, 1.352464693484409)
(422.1105527638191, 1.3157267378789594)
(427.1356783919598, 1.2791530040026178)
(432.1608040201005, 1.2427689030977724)
(437.1859296482412, 1.2065986774173378)
(442.2110552763819, 1.170665457411582)
(447.2361809045226, 1.13499131684768)
(452.2613065326633, 1.0995973256364842)
(457.286432160804, 1.0645036000998882)
(462.3115577889447, 1.0297293506005314)
(467.33668341708545, 0.9952929267350505)
(472.36180904522615, 0.9612118604444824)
(477.38693467336685, 0.927502907304051)
(482.41206030150755, 0.8941820859967766)
(487.43718592964825, 0.8612647157670299)
(492.46231155778895, 0.8287654516672927)
(497.48743718592965, 0.7966983176473796)
(502.51256281407035, 0.7650767378023087)
(507.53768844221105, 0.7339135661739036)
(512.5628140703518, 0.7032211153229362)
(517.5879396984925, 0.6730111835917842)
(522.6130653266332, 0.6432950808020177)
(527.6381909547739, 0.6140836522251085)
(532.6633165829146, 0.585387300955567)
(537.6884422110553, 0.5572160090685117)
(542.713567839196, 0.5295793579457957)
(547.7386934673367, 0.5024865478917508)
(552.7638190954774, 0.47594641683897443)
(557.7889447236181, 0.44996745782742487)
(562.8140703517588, 0.4245578351314041)
(567.8391959798995, 0.39972539925867956)
(572.8643216080402, 0.3754777012662025)
(577.8894472361809, 0.3518220067344284)
(582.9145728643216, 0.3287653093841332)
(587.9396984924623, 0.3063143439964797)
(592.964824120603, 0.2844755982805598)
(597.9899497487437, 0.2632553236535067)
(603.0150753768844, 0.24265954529749756)
(608.0402010050251, 0.22269407199629043)
(613.0653266331658, 0.20336450599328337)
(618.0904522613065, 0.1846762526549952)
(623.1155778894472, 0.16663452945107515)
(628.1407035175879, 0.14924437392597234)
(633.1658291457286, 0.1325106508211249)
(638.1909547738693, 0.11643805890295589)
(643.2160804020101, 0.10103113800146701)
(648.2412060301508, 0.0862942762763943)
(653.2663316582915, 0.07223171720774246)
(658.2914572864322, 0.05884756572382166)
(663.3165829145729, 0.046145793342205366)
(668.3417085427136, 0.0341302428289314)
(673.3668341708543, 0.02280463310829539)
(678.391959798995, 0.012172564731198321)
(683.4170854271357, 0.0022375254726529903)
(688.4422110552764, -0.006997104753565964)
(693.4673366834171, -0.015528050102401991)
(698.4924623115578, -0.02335213572380823)
(703.5175879396985, -0.030466284462272952)
(708.5427135678392, -0.03686751270776867)
(713.5678391959799, -0.04255292574050351)
(718.5929648241206, -0.047519713624380344)
(723.6180904522613, -0.051765148415976014)
(728.643216080402, -0.055286582342667145)
(733.6683417085427, -0.05808144571293461)
(738.6934673366834, -0.060147243613979384)
(743.7185929648241, -0.061481551771754184)
(748.7437185929648, -0.062082013023445626)
(753.7688442211055, -0.06194633548601658)
(758.7939698492462, -0.06107229189236918)
(763.8190954773869, -0.05945771831780178)
(768.8442211055276, -0.057100511095748985)
(773.8693467336683, -0.053998622749546143)
(778.894472361809, -0.05015005913042714)
(783.9195979899497, -0.0455528789377162)
(788.9447236180905, -0.04020519421008295)
(793.9698492462312, -0.03410516908015282)
(798.9949748743719, -0.027251015913552834)
(804.0201005025126, -0.019640991200891023)
(809.0452261306533, -0.01127339436226471)
(814.070351758794, -0.002146569439146262)
(819.0954773869347, 0.007741094116830993)
(824.1206030150754, 0.01839116472544511)
(829.1457286432161, 0.029805174071878326)
(834.1708542713568, 0.04198461921258101)
(839.1959798994975, 0.0549309595918146)
(844.2211055276382, 0.0686456142459484)
(849.2462311557789, 0.08312996525128291)
(854.2713567839196, 0.09838536506963358)
(859.2964824120603, 0.1144131386353262)
(864.321608040201, 0.13121457734147057)
(869.3467336683417, 0.14879093489611783)
(874.3718592964824, 0.16714343432858136)
(879.3969849246231, 0.1862732780618952)
(884.4221105527638, 0.20618164498584513)
(889.4472361809045, 0.22686967825361926)
(894.4723618090452, 0.24833848679002202)
(899.4974874371859, 0.2705891630986397)
(904.5226130653266, 0.29362278646096307)
(909.5477386934673, 0.3174404014332044)
(914.572864321608, 0.3420430139832291)
(919.5979899497487, 0.3674316224654657)
(924.6231155778894, 0.39360722109913127)
(929.6482412060302, 0.4205707575038886)
(934.6733668341709, 0.4483231431632664)
(939.6984924623116, 0.4768653121817348)
(944.7236180904523, 0.5061981731585075)
(949.748743718593, 0.5363225571139321)
(954.7738693467337, 0.5672393396087632)
(959.7989949748744, 0.5989493822502343)
(964.8241206030151, 0.6314533876330337)
(969.8492462311558, 0.6647521158610381)
(974.8743718592965, 0.698845783841394)
(979.8994974874372, 0.7337332345067331)
(984.9246231155779, 0.7694076333525022)
(989.9497487437186, 0.8058409913489832)
(994.9748743718593, 0.8429113323745696)
(1000.0, 0.8803651034248077)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.04488598957389067)
(5.025125628140704, -0.04786864853327044)
(10.050251256281408, -0.049652183437983055)
(15.075376884422111, -0.05026198434480733)
(20.100502512562816, -0.04972713573605869)
(25.12562814070352, -0.04808047772560631)
(30.150753768844222, -0.04535865772554981)
(35.175879396984925, -0.041602171174785596)
(40.20100502512563, -0.036855389631415214)
(45.22613065326633, -0.031166572607143728)
(50.25125628140704, -0.02458785803900909)
(55.27638190954774, -0.017175233484744368)
(60.301507537688444, -0.008988476888702301)
(65.32663316582915, -9.10687684854139e-5)
(70.35175879396985, 0.009449928888366266)
(75.37688442211055, 0.019564034675561004)
(80.40201005025126, 0.030177550964821442)
(85.42713567839196, 0.04121381165290927)
(90.45226130653266, 0.05259348061093316)
(95.47738693467336, 0.06423490214479255)
(100.50251256281408, 0.07605450335087838)
(105.52763819095478, 0.08796725056744581)
(110.55276381909547, 0.09988716045731039)
(115.57788944723617, 0.11172786220114705)
(120.60301507537689, 0.1234032061189918)
(125.62814070351759, 0.13482791421416707)
(130.6532663316583, 0.14591826588196088)
(135.678391959799, 0.1565928084642083)
(140.7035175879397, 0.16677308055322193)
(145.7286432160804, 0.1763843357175272)
(150.7537688442211, 0.1853562533600437)
(155.7788944723618, 0.19362362150519186)
(160.80402010050253, 0.201126975329867)
(165.82914572864323, 0.2078131761419737)
(170.85427135678393, 0.21363591718510655)
(175.87939698492463, 0.21855614394168477)
(180.90452261306532, 0.22254237787804776)
(185.92964824120602, 0.22557093490205027)
(190.95477386934672, 0.227626033339261)
(195.97989949748742, 0.22869978999964324)
(201.00502512562815, 0.2287921060341187)
(206.03015075376885, 0.227910446884664)
(211.05527638190955, 0.22606952333422825)
(216.08040201005025, 0.22329088358945093)
(221.10552763819095, 0.21960242887190162)
(226.13065326633165, 0.21503786649353884)
(231.15577889447235, 0.20963611483336386)
(236.18090452261308, 0.20344067454998793)
(241.20603015075378, 0.19649898019129175)
(246.23115577889448, 0.1888617460029387)
(251.25628140703517, 0.180582318799674)
(256.2814070351759, 0.17171604910174842)
(261.3065326633166, 0.16231968968460286)
(266.3316582914573, 0.15245082876544558)
(271.356783919598, 0.14216736349781733)
(276.3819095477387, 0.13152701809594447)
(281.4070351758794, 0.12058690945325168)
(286.4321608040201, 0.10940316148971796)
(291.4572864321608, 0.09803056792364018)
(296.4824120603015, 0.08652230205128575)
(301.5075376884422, 0.07492967151863716)
(306.5326633165829, 0.06330191575495547)
(311.5577889447236, 0.05168604339434779)
(316.5829145728643, 0.04012670653447259)
(321.60804020100505, 0.02866610824187177)
(326.63316582914575, 0.017343939565011013)
(331.65829145728645, 0.006197342535321226)
(336.68341708542715, -0.004739103960218927)
(341.70854271356785, -0.015433378243944418)
(346.73366834170855, -0.02585599258165061)
(351.75879396984925, -0.03597995535995757)
(356.78391959798995, -0.045780721403449576)
(361.80904522613065, -0.055236132797057635)
(366.83417085427135, -0.06432635208389748)
(371.85929648241205, -0.07303378928435578)
(376.88442211055275, -0.081343024005605)
(381.90954773869345, -0.0892407239441404)
(386.93467336683415, -0.09671556112663815)
(391.95979899497485, -0.10375812708771548)
(396.9849246231156, -0.11036084783488498)
(402.0100502512563, -0.1165178990711766)
(407.035175879397, -0.1222251219470536)
(412.0603015075377, -0.12747993966191906)
(417.0854271356784, -0.13228127540304158)
(422.1105527638191, -0.13662947217593846)
(427.1356783919598, -0.14052621492457362)
(432.1608040201005, -0.14397445503503015)
(437.1859296482412, -0.14697833707033148)
(442.2110552763819, -0.1495431275602801)
(447.2361809045226, -0.15167514585861852)
(452.2613065326633, -0.15338169729300155)
(457.286432160804, -0.15467100887427065)
(462.3115577889447, -0.15555216764351876)
(467.33668341708545, -0.15603506145552082)
(472.36180904522615, -0.156130321844973)
(477.38693467336685, -0.155849268713542)
(482.41206030150755, -0.15520385683285198)
(487.43718592964825, -0.1542066243676654)
(492.46231155778895, -0.15287064360584957)
(497.48743718592965, -0.15120947384582628)
(502.51256281407035, -0.14923711612543755)
(507.53768844221105, -0.14696796939702494)
(512.5628140703518, -0.14441678793198953)
(517.5879396984925, -0.141598640034859)
(522.6130653266332, -0.13852886832243883)
(527.6381909547739, -0.13522305172966753)
(532.6633165829146, -0.1316969691133778)
(537.6884422110553, -0.1279665640713059)
(542.713567839196, -0.12404791059267772)
(547.7386934673367, -0.11995717941920603)
(552.7638190954774, -0.11571060531601773)
(557.7889447236181, -0.11132445556922832)
(562.8140703517588, -0.10681499983565246)
(567.8391959798995, -0.10219848112046392)
(572.8643216080402, -0.0974910874380619)
(577.8894472361809, -0.09270892381459817)
(582.9145728643216, -0.0878679846477155)
(587.9396984924623, -0.08298412676334088)
(592.964824120603, -0.07807304352470545)
(597.9899497487437, -0.07315024002902071)
(603.0150753768844, -0.0682310090271745)
(608.0402010050251, -0.06333040706385873)
(613.0653266331658, -0.05846323059629022)
(618.0904522613065, -0.05364399230732175)
(623.1155778894472, -0.04888689810225877)
(628.1407035175879, -0.04420582511379223)
(633.1658291457286, -0.039614300556603865)
(638.1909547738693, -0.035125480876004644)
(643.2160804020101, -0.030752130686080292)
(648.2412060301508, -0.02650660148023043)
(653.2663316582915, -0.022400810617325462)
(658.2914572864322, -0.01844622117042327)
(663.3165829145729, -0.01465382276248306)
(668.3417085427136, -0.011034112883850256)
(673.3668341708543, -0.007597077959193399)
(678.391959798995, -0.004352173855830088)
(683.4170854271357, -0.001308306263027248)
(688.4422110552764, 0.0015261882461050646)
(693.4673366834171, 0.004143560030275495)
(698.4924623115578, 0.0065366634771262255)
(703.5175879396985, 0.008698974326962983)
(708.5427135678392, 0.01062460784505781)
(713.5678391959799, 0.012308337500263278)
(718.5929648241206, 0.01374561309481237)
(723.6180904522613, 0.014932577578631978)
(728.643216080402, 0.015866082894522293)
(733.6683417085427, 0.01654370609114686)
(738.6934673366834, 0.01696376664870769)
(743.7185929648241, 0.017125344642217044)
(748.7437185929648, 0.01702829829230801)
(753.7688442211055, 0.016673279819942266)
(758.7939698492462, 0.016061750133649966)
(763.8190954773869, 0.015195994126241175)
(768.8442211055276, 0.014079137782445628)
(773.8693467336683, 0.012715166270432121)
(778.894472361809, 0.011108940827076808)
(783.9195979899497, 0.009266213261078349)
(788.9447236180905, 0.007193639484992076)
(793.9698492462312, 0.004898794783983362)
(798.9949748743719, 0.002390191699918276)
(804.0201005025126, -0.0003227018371401158)
(809.0452261306533, -0.00322944729025032)
(814.070351758794, -0.006318623184180083)
(819.0954773869347, -0.009577811870840947)
(824.1206030150754, -0.012993582224492428)
(829.1457286432161, -0.016551470224383635)
(834.1708542713568, -0.02023596282564455)
(839.1959798994975, -0.024030486919444982)
(844.2211055276382, -0.027917398105357094)
(849.2462311557789, -0.031877963220310335)
(854.2713567839196, -0.03589233896962085)
(859.2964824120603, -0.03993955581680275)
(864.321608040201, -0.04399750997391472)
(869.3467336683417, -0.04804295352216492)
(874.3718592964824, -0.05205147338224059)
(879.3969849246231, -0.055997467218620756)
(884.4221105527638, -0.059854132343200916)
(889.4472361809045, -0.0635934638953426)
(894.4723618090452, -0.06718623931040568)
(899.4974874371859, -0.07060198648925109)
(904.5226130653266, -0.07380896657586078)
(909.5477386934673, -0.07677418143716963)
(914.572864321608, -0.0794633635029065)
(919.5979899497487, -0.08184093076729049)
(924.6231155778894, -0.08386996928767054)
(929.6482412060302, -0.08551226162536629)
(934.6733668341709, -0.0867282623591592)
(939.6984924623116, -0.08747702530477497)
(944.7236180904523, -0.08771623761783154)
(949.748743718593, -0.08740225784417)
(954.7738693467337, -0.0864899797773031)
(959.7989949748744, -0.08493287692896523)
(964.8241206030151, -0.08268313356495405)
(969.8492462311558, -0.07969141416001513)
(974.8743718592965, -0.07590745008047861)
(979.8994974874372, -0.07128085633877568)
(984.9246231155779, -0.06576542103284666)
(989.9497487437186, -0.05933456841071383)
(994.9748743718593, -0.05205417741401419)
(1000.0, -0.044120157445627584)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.004400191736056325)
(5.025125628140704, 0.004592759376062183)
(10.050251256281408, 0.004017506442811847)
(15.075376884422111, 0.002835237541268132)
(20.100502512562816, 0.001194325548167452)
(25.12562814070352, -0.0007691447372422111)
(30.150753768844222, -0.002931223897284063)
(35.175879396984925, -0.005179934846684553)
(40.20100502512563, -0.007415097821154681)
(45.22613065326633, -0.009548139869409944)
(50.25125628140704, -0.011501883829834192)
(55.27638190954774, -0.013210318962400436)
(60.301507537688444, -0.014618342165597653)
(65.32663316582915, -0.01568147170951839)
(70.35175879396985, -0.01636552885411824)
(75.37688442211055, -0.01664627977263411)
(80.40201005025126, -0.016509037658852144)
(85.42713567839196, -0.015948221688359077)
(90.45226130653266, -0.014966866754885899)
(95.47738693467336, -0.013576082744607199)
(100.50251256281408, -0.011794463534205768)
(105.52763819095478, -0.009647443580837134)
(110.55276381909547, -0.007166601635083758)
(115.57788944723617, -0.004388915162953921)
(120.60301507537689, -0.0013559702230008241)
(125.62814070351759, 0.0018868686335773432)
(130.6532663316583, 0.0052913216217085335)
(135.678391959799, 0.008807079762286563)
(140.7035175879397, 0.012382701549219277)
(145.7286432160804, 0.015966507860367685)
(150.7537688442211, 0.01950746176895457)
(155.7788944723618, 0.02295601799920277)
(160.80402010050253, 0.026264925790354)
(165.82914572864323, 0.029389969823215623)
(170.85427135678393, 0.03229063554008249)
(175.87939698492463, 0.034930686484251794)
(180.90452261306532, 0.03727864255763791)
(185.92964824120602, 0.03930815042451208)
(190.95477386934672, 0.04099824082557646)
(195.97989949748742, 0.042333471334641715)
(201.00502512562815, 0.04330395621887817)
(206.03015075376885, 0.043905287669792514)
(211.05527638190955, 0.044138355375862304)
(216.08040201005025, 0.04400907433658752)
(221.10552763819095, 0.04352803336147737)
(226.13065326633165, 0.04271007819956907)
(231.15577889447235, 0.04157384368752837)
(236.18090452261308, 0.04014124922401052)
(241.20603015075378, 0.03843697170580285)
(246.23115577889448, 0.036487909703586396)
(251.25628140703517, 0.03432265171884907)
(256.2814070351759, 0.03197095970339703)
(261.3065326633166, 0.02946327697052631)
(266.3316582914573, 0.02683026770364627)
(271.356783919598, 0.0241023937176692)
(276.3819095477387, 0.021309532780245277)
(281.4070351758794, 0.018480641344487125)
(286.4321608040201, 0.015643462916653306)
(291.4572864321608, 0.0128242817444022)
(296.4824120603015, 0.010047720401269444)
(301.5075376884422, 0.0073365792448853995)
(306.5326633165829, 0.004711715413840523)
(311.5577889447236, 0.0021919586858736295)
(316.5829145728643, -0.00020593895507126092)
(321.60804020100505, -0.0024673236336578697)
(326.63316582914575, -0.0045796335174141944)
(331.65829145728645, -0.006532369886942391)
(336.68341708542715, -0.008317048454241416)
(341.70854271356785, -0.00992713373166687)
(346.73366834170855, -0.01135795917568494)
(351.75879396984925, -0.012606635870110239)
(356.78391959798995, -0.013671952434311407)
(361.80904522613065, -0.014554268509355595)
(366.83417085427135, -0.015255403678114732)
(371.85929648241205, -0.01577852324969875)
(376.88442211055275, -0.01612802215958986)
(381.90954773869345, -0.016309408269790993)
(386.93467336683415, -0.01632918639325709)
(391.95979899497485, -0.016194744219607315)
(396.9849246231156, -0.01591424096831595)
(402.0100502512563, -0.015496499215108983)
(407.035175879397, -0.01495090013581013)
(412.0603015075377, -0.014287282460125894)
(417.0854271356784, -0.013515845592657172)
(422.1105527638191, -0.012647057423937014)
(427.1356783919598, -0.011691567196546515)
(432.1608040201005, -0.010660123485294548)
(437.1859296482412, -0.009563497102542229)
(442.2110552763819, -0.008412408715040343)
(447.2361809045226, -0.007217461144563231)
(452.2613065326633, -0.005989076537103344)
(457.286432160804, -0.004737438624278667)
(462.3115577889447, -0.0034724401109613723)
(467.33668341708545, -0.0022036349422887014)
(472.36180904522615, -0.0009401950485816712)
(477.38693467336685, 0.0003091287427618994)
(482.41206030150755, 0.0015360416836163182)
(487.43718592964825, 0.0027327358181228334)
(492.46231155778895, 0.0038919162993167333)
(497.48743718592965, 0.005006823414008821)
(502.51256281407035, 0.006071250689295482)
(507.53768844221105, 0.007079559534046709)
(512.5628140703518, 0.008026690692707561)
(517.5879396984925, 0.008908172492795075)
(522.6130653266332, 0.00972012569411973)
(527.6381909547739, 0.01045926484263937)
(532.6633165829146, 0.011122896324943454)
(537.6884422110553, 0.011708913573400537)
(542.713567839196, 0.012215789875687832)
(547.7386934673367, 0.012642568981268809)
(552.7638190954774, 0.012988853377832399)
(557.7889447236181, 0.013254789995707839)
(562.8140703517588, 0.013441053290639715)
(567.8391959798995, 0.013548826006905657)
(572.8643216080402, 0.013579778144443111)
(577.8894472361809, 0.013536044552832749)
(582.9145728643216, 0.01342020121837173)
(587.9396984924623, 0.013235239988890868)
(592.964824120603, 0.012984541466360966)
(597.9899497487437, 0.012671846119326702)
(603.0150753768844, 0.012301224068218986)
(608.0402010050251, 0.011877044136662462)
(613.0653266331658, 0.011403942502683506)
(618.0904522613065, 0.010886790826981851)
(623.1155778894472, 0.010330663464769074)
(628.1407035175879, 0.009740803532952924)
(633.1658291457286, 0.009122588089411465)
(638.1909547738693, 0.008481493080164881)
(643.2160804020101, 0.007823058660035187)
(648.2412060301508, 0.007152855007223735)
(653.2663316582915, 0.00647644823304816)
(658.2914572864322, 0.005799365906209886)
(663.3165829145729, 0.005127062174850039)
(668.3417085427136, 0.004464883101054085)
(673.3668341708543, 0.003818033051144809)
(678.391959798995, 0.003191542562282379)
(683.4170854271357, 0.002590237370032611)
(688.4422110552764, 0.0020187079009659215)
(693.4673366834171, 0.0014812789077538469)
(698.4924623115578, 0.0009819797696142274)
(703.5175879396985, 0.0005245165237450777)
(708.5427135678392, 0.00011224637175466512)
(713.5678391959799, -0.0002518455574271883)
(718.5929648241206, -0.0005651681180598445)
(723.6180904522613, -0.0008255453713896799)
(728.643216080402, -0.0010312366478526513)
(733.6683417085427, -0.0011809540807732333)
(738.6934673366834, -0.001273876535050178)
(743.7185929648241, -0.0013096601727671242)
(748.7437185929648, -0.0012884469708875912)
(753.7688442211055, -0.001210872138386776)
(758.7939698492462, -0.001078069766261791)
(763.8190954773869, -0.0008916747938023661)
(768.8442211055276, -0.0006538199485888185)
(773.8693467336683, -0.0003671283445640938)
(778.894472361809, -3.470378398695573e-5)
(783.9195979899497, 0.0003398802067682283)
(788.9447236180905, 0.0007525941661263857)
(793.9698492462312, 0.0011989721677636567)
(798.9949748743719, 0.0016741380019578145)
(804.0201005025126, 0.0021728358520700652)
(809.0452261306533, 0.00268946245987145)
(814.070351758794, 0.0032181009606748745)
(819.0954773869347, 0.0037525603355472725)
(824.1206030150754, 0.004286423806659556)
(829.1457286432161, 0.004813104377740629)
(834.1708542713568, 0.005325902281267503)
(839.1959798994975, 0.005818062694098458)
(844.2211055276382, 0.006282839164081011)
(849.2462311557789, 0.006713568969473727)
(854.2713567839196, 0.007103758233876434)
(859.2964824120603, 0.007447167809926825)
(864.321608040201, 0.007737897260929216)
(869.3467336683417, 0.007970477083887317)
(874.3718592964824, 0.008139978628824096)
(879.3969849246231, 0.008242133806239949)
(884.4221105527638, 0.008273448695012675)
(889.4472361809045, 0.008231314952906743)
(894.4723618090452, 0.008114142198412111)
(899.4974874371859, 0.007921514133988339)
(904.5226130653266, 0.007654337687201362)
(909.5477386934673, 0.007314975261888179)
(914.572864321608, 0.0069074026280784295)
(919.5979899497487, 0.006437409838017771)
(924.6231155778894, 0.0059127830234242396)
(929.6482412060302, 0.005343448820608998)
(934.6733668341709, 0.004741680486699096)
(939.6984924623116, 0.0041223612686849265)
(944.7236180904523, 0.0035031500443345465)
(949.748743718593, 0.002904652369744909)
(954.7738693467337, 0.0023507752732818687)
(959.7989949748744, 0.0018689111917140622)
(964.8241206030151, 0.0014900452991888358)
(969.8492462311558, 0.0012492345800438898)
(974.8743718592965, 0.0011852800430212085)
(979.8994974874372, 0.0013401794404810374)
(984.9246231155779, 0.0017551180891572926)
(989.9497487437186, 0.0024552970629247994)
(994.9748743718593, 0.0033774171167113565)
(1000.0, 0.004332416810314044)
};
\addlegendentry{K= 9}
\end{axis}
\hspace{0.4cm}
\begin{axis}[height = {55.0mm}, legend pos = {south east}, ylabel = {Std. dev$(v(z))$},title = {Chebyshev}, xmin = {0.0}, xmax = {1000.0}, ymax = {0.125}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.000,0.025,0.050,0.075,0.100,0.125}, yticklabels = {0.000,0.025,0.050,0.075,0.100,0.125}, ytick align = inside,    xshift = 77.32888888888888mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0},width = {70.0mm}, legend style={font=\small},]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.0862208216271408)
(5.025125628140704, 0.08614586966979247)
(10.050251256281408, 0.08607160497173091)
(15.075376884422111, 0.08599802753292488)
(20.100502512562816, 0.08592513735334323)
(25.12562814070352, 0.08585293443295493)
(30.150753768844222, 0.08578141877172925)
(35.175879396984925, 0.08571059036963556)
(40.20100502512563, 0.08564044922664343)
(45.22613065326633, 0.08557099534272243)
(50.25125628140704, 0.08550222871784252)
(55.27638190954774, 0.0854341493519739)
(60.301507537688444, 0.08536675724508681)
(65.32663316582915, 0.08530005239715156)
(70.35175879396985, 0.08523403480813904)
(75.37688442211055, 0.08516870447801997)
(80.40201005025126, 0.08510406140676545)
(85.42713567839196, 0.0850401055943466)
(90.45226130653266, 0.08497683704073519)
(95.47738693467336, 0.08491425574590271)
(100.50251256281408, 0.08485236170982106)
(105.52763819095478, 0.08479115493246232)
(110.55276381909547, 0.08473063541379897)
(115.57788944723617, 0.0846708031538034)
(120.60301507537689, 0.0846116581524484)
(125.62814070351759, 0.08455320040970704)
(130.6532663316583, 0.0844954299255526)
(135.678391959799, 0.08443834669995853)
(140.7035175879397, 0.08438195073289849)
(145.7286432160804, 0.08432624202434619)
(150.7537688442211, 0.08427122057427634)
(155.7788944723618, 0.084216886382663)
(160.80402010050253, 0.08416323944948112)
(165.82914572864323, 0.08411027977470535)
(170.85427135678393, 0.08405800735831105)
(175.87939698492463, 0.0840064222002735)
(180.90452261306532, 0.08395552430056875)
(185.92964824120602, 0.08390531365917238)
(190.95477386934672, 0.08385579027606097)
(195.97989949748742, 0.08380695415121087)
(201.00502512562815, 0.08375880528459882)
(206.03015075376885, 0.08371134367620194)
(211.05527638190955, 0.0836645693259976)
(216.08040201005025, 0.08361848223396327)
(221.10552763819095, 0.08357308240007698)
(226.13065326633165, 0.08352836982431674)
(231.15577889447235, 0.08348434450666134)
(236.18090452261308, 0.0834410064470891)
(241.20603015075378, 0.0833983556455793)
(246.23115577889448, 0.08335639210211135)
(251.25628140703517, 0.08331511581666477)
(256.2814070351759, 0.08327452678921964)
(261.3065326633166, 0.08323462501975595)
(266.3316582914573, 0.0831954105082544)
(271.356783919598, 0.08315688325469578)
(276.3819095477387, 0.08311904325906128)
(281.4070351758794, 0.08308189052133245)
(286.4321608040201, 0.08304542504149096)
(291.4572864321608, 0.08300964681951879)
(296.4824120603015, 0.08297455585539877)
(301.5075376884422, 0.08294015214911322)
(306.5326633165829, 0.08290643570064549)
(311.5577889447236, 0.08287340650997864)
(316.5829145728643, 0.08284106457709672)
(321.60804020100505, 0.08280940990198352)
(326.63316582914575, 0.08277844248462356)
(331.65829145728645, 0.0827481623250015)
(336.68341708542715, 0.08271856942310232)
(341.70854271356785, 0.08268966377891133)
(346.73366834170855, 0.08266144539241455)
(351.75879396984925, 0.0826339142635977)
(356.78391959798995, 0.08260707039244734)
(361.80904522613065, 0.08258091377895001)
(366.83417085427135, 0.08255544442309302)
(371.85929648241205, 0.08253066232486368)
(376.88442211055275, 0.08250656748424973)
(381.90954773869345, 0.08248315990123943)
(386.93467336683415, 0.08246043957582092)
(391.95979899497485, 0.08243840650798336)
(396.9849246231156, 0.08241706069771576)
(402.0100502512563, 0.08239640214500793)
(407.035175879397, 0.08237643084984943)
(412.0603015075377, 0.08235714681223048)
(417.0854271356784, 0.08233855003214184)
(422.1105527638191, 0.08232064050957473)
(427.1356783919598, 0.08230341824452003)
(432.1608040201005, 0.0822868832369693)
(437.1859296482412, 0.08227103548691518)
(442.2110552763819, 0.08225587499434961)
(447.2361809045226, 0.08224140175926566)
(452.2613065326633, 0.08222761578165651)
(457.286432160804, 0.08221451706151522)
(462.3115577889447, 0.0822021055988362)
(467.33668341708545, 0.0821903813936133)
(472.36180904522615, 0.08217934444584149)
(477.38693467336685, 0.08216899475551553)
(482.41206030150755, 0.08215933232263102)
(487.43718592964825, 0.08215035714718338)
(492.46231155778895, 0.08214206922916865)
(497.48743718592965, 0.08213446856858393)
(502.51256281407035, 0.08212755516542551)
(507.53768844221105, 0.08212132901969066)
(512.5628140703518, 0.08211579013137743)
(517.5879396984925, 0.0821109385004831)
(522.6130653266332, 0.08210677412700655)
(527.6381909547739, 0.08210329701094635)
(532.6633165829146, 0.0821005071523016)
(537.6884422110553, 0.0820984045510718)
(542.713567839196, 0.08209698920725671)
(547.7386934673367, 0.08209626112085674)
(552.7638190954774, 0.08209622029187233)
(557.7889447236181, 0.08209686672030447)
(562.8140703517588, 0.08209820040615466)
(567.8391959798995, 0.08210022134942438)
(572.8643216080402, 0.08210292955011604)
(577.8894472361809, 0.08210632500823192)
(582.9145728643216, 0.08211040772377479)
(587.9396984924623, 0.08211517769674823)
(592.964824120603, 0.08212063492715542)
(597.9899497487437, 0.08212677941500073)
(603.0150753768844, 0.08213361116028815)
(608.0402010050251, 0.08214113016302287)
(613.0653266331658, 0.08214933642320922)
(618.0904522613065, 0.0821582299408536)
(623.1155778894472, 0.08216781071596103)
(628.1407035175879, 0.08217807874853837)
(633.1658291457286, 0.0821890340385918)
(638.1909547738693, 0.08220067658612833)
(643.2160804020101, 0.08221300639115535)
(648.2412060301508, 0.08222602345368037)
(653.2663316582915, 0.0822397277737118)
(658.2914572864322, 0.08225411935125775)
(663.3165829145729, 0.08226919818632704)
(668.3417085427136, 0.08228496427892881)
(673.3668341708543, 0.08230141762907259)
(678.391959798995, 0.08231855823676826)
(683.4170854271357, 0.08233638610202605)
(688.4422110552764, 0.08235490122485649)
(693.4673366834171, 0.08237410360527048)
(698.4924623115578, 0.08239399324327959)
(703.5175879396985, 0.0824145701388951)
(708.5427135678392, 0.08243583429212897)
(713.5678391959799, 0.08245778570299402)
(718.5929648241206, 0.08248042437150267)
(723.6180904522613, 0.08250375029766774)
(728.643216080402, 0.08252776348150317)
(733.6683417085427, 0.0825524639230223)
(738.6934673366834, 0.08257785162223916)
(743.7185929648241, 0.08260392657916826)
(748.7437185929648, 0.08263068879382478)
(753.7688442211055, 0.08265813826622338)
(758.7939698492462, 0.08268627499637944)
(763.8190954773869, 0.08271509898430907)
(768.8442211055276, 0.08274461023002806)
(773.8693467336683, 0.08277480873355304)
(778.894472361809, 0.08280569449490116)
(783.9195979899497, 0.08283726751408885)
(788.9447236180905, 0.08286952779113357)
(793.9698492462312, 0.08290247532605373)
(798.9949748743719, 0.08293611011886672)
(804.0201005025126, 0.08297043216959127)
(809.0452261306533, 0.0830054414782458)
(814.070351758794, 0.08304113804484979)
(819.0954773869347, 0.0830775218694223)
(824.1206030150754, 0.08311459295198304)
(829.1457286432161, 0.08315235129255158)
(834.1708542713568, 0.08319079689114876)
(839.1959798994975, 0.08322992974779482)
(844.2211055276382, 0.08326974986251068)
(849.2462311557789, 0.08331025723531758)
(854.2713567839196, 0.08335145186623678)
(859.2964824120603, 0.0833933337552901)
(864.321608040201, 0.08343590290249954)
(869.3467336683417, 0.08347915930788746)
(874.3718592964824, 0.0835231029714769)
(879.3969849246231, 0.08356773389329004)
(884.4221105527638, 0.08361305207335049)
(889.4472361809045, 0.08365905751168166)
(894.4723618090452, 0.08370575020830688)
(899.4974874371859, 0.0837531301632507)
(904.5226130653266, 0.08380119737653718)
(909.5477386934673, 0.08384995184819077)
(914.572864321608, 0.08389939357823638)
(919.5979899497487, 0.08394952256669888)
(924.6231155778894, 0.0840003388136038)
(929.6482412060302, 0.08405184231897672)
(934.6733668341709, 0.08410403308284335)
(939.6984924623116, 0.08415691110522984)
(944.7236180904523, 0.08421047638616255)
(949.748743718593, 0.08426472892566791)
(954.7738693467337, 0.08431966872377263)
(959.7989949748744, 0.08437529578050444)
(964.8241206030151, 0.08443161009588955)
(969.8492462311558, 0.08448861166995635)
(974.8743718592965, 0.08454630050273211)
(979.8994974874372, 0.08460467659424507)
(984.9246231155779, 0.08466373994452349)
(989.9497487437186, 0.08472349055359553)
(994.9748743718593, 0.0847839284214897)
(1000.0, 0.0848450535482352)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.10395050402600516)
(5.025125628140704, 0.10260788613657791)
(10.050251256281408, 0.10132734658360974)
(15.075376884422111, 0.10010717594420197)
(20.100502512562816, 0.09894569359149492)
(25.12562814070352, 0.0978412474644821)
(30.150753768844222, 0.09679221383741327)
(35.175879396984925, 0.09579699708878553)
(40.20100502512563, 0.09485402946994122)
(45.22613065326633, 0.09396177087328755)
(50.25125628140704, 0.09311870860015958)
(55.27638190954774, 0.09232335712835349)
(60.301507537688444, 0.09157425787936364)
(65.32663316582915, 0.09086997898535182)
(70.35175879396985, 0.09020911505589212)
(75.37688442211055, 0.08959028694452184)
(80.40201005025126, 0.08901214151514832)
(85.42713567839196, 0.08847335140834368)
(90.45226130653266, 0.08797261480757314)
(95.47738693467336, 0.08750865520539344)
(100.50251256281408, 0.0870802211696647)
(105.52763819095478, 0.08668608610980612)
(110.55276381909547, 0.08632504804313605)
(115.57788944723617, 0.085995929361322)
(120.60301507537689, 0.08569757659697588)
(125.62814070351759, 0.08542886019041243)
(130.6532663316583, 0.08518867425659819)
(135.678391959799, 0.08497593635230588)
(140.7035175879397, 0.08478958724349027)
(145.7286432160804, 0.08462859067289517)
(150.7537688442211, 0.0844919331279)
(155.7788944723618, 0.08437862360860988)
(160.80402010050253, 0.08428769339619031)
(165.82914572864323, 0.08421819582144414)
(170.85427135678393, 0.08416920603362918)
(175.87939698492463, 0.08413982076950678)
(180.90452261306532, 0.08412915812261387)
(185.92964824120602, 0.08413635731275185)
(190.95477386934672, 0.08416057845567462)
(195.97989949748742, 0.08420100233297073)
(201.00502512562815, 0.08425683016211859)
(206.03015075376885, 0.08432728336670986)
(211.05527638190955, 0.08441160334681663)
(216.08040201005025, 0.08450905124949919)
(221.10552763819095, 0.08461890773943163)
(226.13065326633165, 0.08474047276963538)
(231.15577889447235, 0.08487306535230706)
(236.18090452261308, 0.08501602332972816)
(241.20603015075378, 0.08516870314524204)
(246.23115577889448, 0.08533047961428757)
(251.25628140703517, 0.08550074569548304)
(256.2814070351759, 0.08567891226173978)
(261.3065326633166, 0.08586440787140757)
(266.3316582914573, 0.08605667853943755)
(271.356783919598, 0.08625518750855202)
(276.3819095477387, 0.08645941502042363)
(281.4070351758794, 0.08666885808684587)
(286.4321608040201, 0.08688303026089936)
(291.4572864321608, 0.08710146140810351)
(296.4824120603015, 0.08732369747755138)
(301.5075376884422, 0.08754930027302425)
(306.5326633165829, 0.08777784722408168)
(311.5577889447236, 0.08800893115712646)
(316.5829145728643, 0.08824216006644087)
(321.60804020100505, 0.08847715688519488)
(326.63316582914575, 0.08871355925642174)
(331.65829145728645, 0.08895101930396543)
(336.68341708542715, 0.08918920340339348)
(341.70854271356785, 0.0894277919528794)
(346.73366834170855, 0.08966647914405512)
(351.75879396984925, 0.08990497273282978)
(356.78391959798995, 0.09014299381018026)
(361.80904522613065, 0.09038027657291044)
(366.83417085427135, 0.09061656809438186)
(371.85929648241205, 0.0908516280952179)
(376.88442211055275, 0.09108522871397978)
(381.90954773869345, 0.09131715427781652)
(386.93467336683415, 0.0915472010730926)
(391.95979899497485, 0.0917751771159909)
(396.9849246231156, 0.09200090192309389)
(402.0100502512563, 0.09222420628194596)
(407.035175879397, 0.09244493202159443)
(412.0603015075377, 0.09266293178311523)
(417.0854271356784, 0.09287806879011949)
(422.1105527638191, 0.0930902166192477)
(427.1356783919598, 0.09329925897064888)
(432.1608040201005, 0.09350508943844639)
(437.1859296482412, 0.09370761128119467)
(442.2110552763819, 0.09390673719232397)
(447.2361809045226, 0.0941023890705778)
(452.2613065326633, 0.09429449779044151)
(457.286432160804, 0.0944830029725647)
(462.3115577889447, 0.09466785275417895)
(467.33668341708545, 0.09484900355951023)
(472.36180904522615, 0.09502641987018869)
(477.38693467336685, 0.09520007399565458)
(482.41206030150755, 0.09536994584356566)
(487.43718592964825, 0.09553602269019912)
(492.46231155778895, 0.09569829895085895)
(497.48743718592965, 0.0958567759502811)
(502.51256281407035, 0.09601146169304105)
(507.53768844221105, 0.09616237063396477)
(512.5628140703518, 0.09630952344854032)
(517.5879396984925, 0.09645294680333753)
(522.6130653266332, 0.09659267312642768)
(527.6381909547739, 0.09672874037781087)
(532.6633165829146, 0.09686119181984705)
(537.6884422110553, 0.09699007578769407)
(542.713567839196, 0.09711544545975255)
(547.7386934673367, 0.09723735862811565)
(552.7638190954774, 0.09735587746902769)
(557.7889447236181, 0.09747106831334894)
(562.8140703517588, 0.09758300141702796)
(567.8391959798995, 0.0976917507315831)
(572.8643216080402, 0.0977973936745903)
(577.8894472361809, 0.09790001090018112)
(582.9145728643216, 0.09799968606954611)
(587.9396984924623, 0.09809650562144857)
(592.964824120603, 0.0981905585427472)
(597.9899497487437, 0.09828193613892387)
(603.0150753768844, 0.09837073180462304)
(608.0402010050251, 0.0984570407941965)
(613.0653266331658, 0.09854095999225794)
(618.0904522613065, 0.09862258768424416)
(623.1155778894472, 0.09870202332698272)
(628.1407035175879, 0.09877936731926906)
(633.1658291457286, 0.09885472077244843)
(638.1909547738693, 0.09892818528100461)
(643.2160804020101, 0.09899986269315374)
(648.2412060301508, 0.0990698548814475)
(653.2663316582915, 0.09913826351337415)
(658.2914572864322, 0.09920518982197185)
(663.3165829145729, 0.09927073437643957)
(668.3417085427136, 0.09933499685275538)
(673.3668341708543, 0.09939807580429515)
(678.391959798995, 0.09946006843245384)
(683.4170854271357, 0.09952107035726938)
(688.4422110552764, 0.09958117538804474)
(693.4673366834171, 0.09964047529397163)
(698.4924623115578, 0.0996990595747533)
(703.5175879396985, 0.09975701523122582)
(708.5427135678392, 0.09981442653597654)
(713.5678391959799, 0.09987137480395919)
(718.5929648241206, 0.09992793816310763)
(723.6180904522613, 0.09998419132494189)
(728.643216080402, 0.10004020535517213)
(733.6683417085427, 0.10009604744429454)
(738.6934673366834, 0.10015178067818219)
(743.7185929648241, 0.10020746380866764)
(748.7437185929648, 0.10026315102412017)
(753.7688442211055, 0.10031889172001149)
(758.7939698492462, 0.10037473026947671)
(763.8190954773869, 0.10043070579386194)
(768.8442211055276, 0.10048685193326756)
(773.8693467336683, 0.10054319661707674)
(778.894472361809, 0.10059976183447801)
(783.9195979899497, 0.10065656340497653)
(788.9447236180905, 0.10071361074889415)
(793.9698492462312, 0.10077090665786209)
(798.9949748743719, 0.1008284470653017)
(804.0201005025126, 0.10088622081689765)
(809.0452261306533, 0.10094420944106168)
(814.070351758794, 0.10100238691938675)
(819.0954773869347, 0.10106071945709517)
(824.1206030150754, 0.10111916525348065)
(829.1457286432161, 0.10117767427234114)
(834.1708542713568, 0.10123618801241083)
(839.1959798994975, 0.10129463927778748)
(844.2211055276382, 0.10135295194835688)
(849.2462311557789, 0.10141104075021816)
(854.2713567839196, 0.10146881102611113)
(859.2964824120603, 0.10152615850584662)
(864.321608040201, 0.10158296907674343)
(869.3467336683417, 0.1016391185540717)
(874.3718592964824, 0.10169447245151116)
(879.3969849246231, 0.10174888575162014)
(884.4221105527638, 0.10180220267632108)
(889.4472361809045, 0.10185425645741054)
(894.4723618090452, 0.10190486910708844)
(899.4974874371859, 0.10195385118851805)
(904.5226130653266, 0.10200100158641799)
(909.5477386934673, 0.10204610727768973)
(914.572864321608, 0.10208894310208588)
(919.5979899497487, 0.10212927153292727)
(924.6231155778894, 0.10216684244787072)
(929.6482412060302, 0.10220139289973316)
(934.6733668341709, 0.10223264688738257)
(939.6984924623116, 0.10226031512669782)
(944.7236180904523, 0.1022840948216082)
(949.748743718593, 0.10230366943521749)
(954.7738693467337, 0.10231870846102263)
(959.7989949748744, 0.10232886719423678)
(964.8241206030151, 0.10233378650322439)
(969.8492462311558, 0.10233309260105913)
(974.8743718592965, 0.10232639681721861)
(979.8994974874372, 0.10231329536942362)
(984.9246231155779, 0.10229336913564077)
(989.9497487437186, 0.10226618342625664)
(994.9748743718593, 0.10223128775644605)
(1000.0, 0.102188215618745)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.11025163093772845)
(5.025125628140704, 0.10939914120138815)
(10.050251256281408, 0.10845403206041439)
(15.075376884422111, 0.10743215603551085)
(20.100502512562816, 0.1063481628498873)
(25.12562814070352, 0.10521555787491994)
(30.150753768844222, 0.1040467587234844)
(35.175879396984925, 0.10285315001879487)
(40.20100502512563, 0.10164513636853725)
(45.22613065326633, 0.10043219357543691)
(50.25125628140704, 0.09922291811631227)
(55.27638190954774, 0.09802507492226349)
(60.301507537688444, 0.09684564349299371)
(65.32663316582915, 0.095690862378448)
(70.35175879396985, 0.09456627206099402)
(75.37688442211055, 0.09347675627133419)
(80.40201005025126, 0.09242658177121722)
(85.42713567839196, 0.09141943663586409)
(90.45226130653266, 0.09045846706883291)
(95.47738693467336, 0.08954631278183638)
(100.50251256281408, 0.08868514097181518)
(105.52763819095478, 0.08787667892734774)
(110.55276381909547, 0.08712224529626154)
(115.57788944723617, 0.0864227800461004)
(120.60301507537689, 0.08577887314888874)
(125.62814070351759, 0.08519079202142303)
(130.6532663316583, 0.08465850775212085)
(135.678391959799, 0.08418172014522209)
(140.7035175879397, 0.08375988161293348)
(145.7286432160804, 0.08339221994584675)
(150.7537688442211, 0.0830777599917173)
(155.7788944723618, 0.0828153442724023)
(160.80402010050253, 0.08260365256845982)
(165.82914572864323, 0.08244122050058571)
(170.85427135678393, 0.08232645713671576)
(175.87939698492463, 0.08225766165325447)
(180.90452261306532, 0.082233039078496)
(185.92964824120602, 0.08225071514591466)
(190.95477386934672, 0.08230875028457046)
(195.97989949748742, 0.0824051527734626)
(201.00502512562815, 0.08253789108623218)
(206.03015075376885, 0.08270490545218723)
(211.05527638190955, 0.08290411865919883)
(216.08040201005025, 0.08313344612359483)
(221.10552763819095, 0.08339080525176032)
(226.13065326633165, 0.08367412411775622)
(231.15577889447235, 0.08398134948085856)
(236.18090452261308, 0.08431045416654273)
(241.20603015075378, 0.08465944383404934)
(246.23115577889448, 0.08502636315330073)
(251.25628140703517, 0.08540930141357249)
(256.2814070351759, 0.08580639758596262)
(261.3065326633166, 0.08621584486135084)
(266.3316582914573, 0.08663589468519077)
(271.356783919598, 0.08706486031013057)
(276.3819095477387, 0.08750111988711282)
(281.4070351758794, 0.08794311911526533)
(286.4321608040201, 0.08838937347054791)
(291.4572864321608, 0.08883847003278092)
(296.4824120603015, 0.08928906893033595)
(301.5075376884422, 0.08973990442143036)
(306.5326633165829, 0.09018978563061625)
(311.5577889447236, 0.0906375969587134)
(316.5829145728643, 0.09108229818408675)
(321.60804020100505, 0.0915229242728226)
(326.63316582914575, 0.09195858491499992)
(331.65829145728645, 0.09238846380391834)
(336.68341708542715, 0.09281181767477065)
(341.70854271356785, 0.09322797511891277)
(346.73366834170855, 0.09363633518951923)
(351.75879396984925, 0.09403636581406005)
(356.78391959798995, 0.09442760202867909)
(361.80904522613065, 0.09480964404919223)
(366.83417085427135, 0.09518215519307834)
(371.85929648241205, 0.09554485966646155)
(376.88442211055275, 0.0958975402297347)
(381.90954773869345, 0.09624003575511886)
(386.93467336683415, 0.0965722386890792)
(391.95979899497485, 0.09689409243217662)
(396.9849246231156, 0.09720558864855999)
(402.0100502512563, 0.0975067645169518)
(407.035175879397, 0.09779769993461758)
(412.0603015075377, 0.09807851468544988)
(417.0854271356784, 0.09834936558293586)
(422.1105527638191, 0.09861044359841951)
(427.1356783919598, 0.09886197098470806)
(432.1608040201005, 0.09910419840471119)
(437.1859296482412, 0.09933740207444192)
(442.2110552763819, 0.09956188092934916)
(447.2361809045226, 0.0997779538225882)
(452.2613065326633, 0.09998595676347953)
(457.286432160804, 0.10018624020404154)
(462.3115577889447, 0.1003791663811282)
(467.33668341708545, 0.10056510672133813)
(472.36180904522615, 0.1007444393155015)
(477.38693467336685, 0.100917546469199)
(482.41206030150755, 0.1010848123353967)
(487.43718592964825, 0.10124662063492873)
(492.46231155778895, 0.10140335247019819)
(497.48743718592965, 0.10155538423711047)
(502.51256281407035, 0.10170308563988627)
(507.53768844221105, 0.10184681781305441)
(512.5628140703518, 0.10198693155455703)
(517.5879396984925, 0.10212376567354335)
(522.6130653266332, 0.1022576454560774)
(527.6381909547739, 0.1023888812516123)
(532.6633165829146, 0.10251776718274326)
(537.6884422110553, 0.1026445799803795)
(542.713567839196, 0.10276957794612857)
(547.7386934673367, 0.10289300004331883)
(552.7638190954774, 0.10301506511774033)
(557.7889447236181, 0.10313597124881689)
(562.8140703517588, 0.10325589523156983)
(567.8391959798995, 0.10337499218937958)
(572.8643216080402, 0.1034933953171875)
(577.8894472361809, 0.1036112157544267)
(582.9145728643216, 0.10372854258661784)
(587.9396984924623, 0.10384544297420047)
(592.964824120603, 0.1039619624068199)
(597.9899497487437, 0.10407812508092788)
(603.0150753768844, 0.10419393439820408)
(608.0402010050251, 0.10430937358193916)
(613.0653266331658, 0.10442440640817)
(618.0904522613065, 0.10453897804799718)
(623.1155778894472, 0.10465301601715582)
(628.1407035175879, 0.10476643122855342)
(633.1658291457286, 0.10487911914313414)
(638.1909547738693, 0.10499096101405843)
(643.2160804020101, 0.10510182521884935)
(648.2412060301508, 0.1052115686737713)
(653.2663316582915, 0.10532003832437474)
(658.2914572864322, 0.10542707270576071)
(663.3165829145729, 0.10553250356577125)
(668.3417085427136, 0.10563615754395257)
(673.3668341708543, 0.10573785789876872)
(678.391959798995, 0.10583742627519875)
(683.4170854271357, 0.10593468450447867)
(688.4422110552764, 0.10602945642739801)
(693.4673366834171, 0.10612156973219766)
(698.4924623115578, 0.10621085779775719)
(703.5175879396985, 0.10629716153240466)
(708.5427135678392, 0.10638033119831491)
(713.5678391959799, 0.10646022821111249)
(718.5929648241206, 0.10653672690393143)
(723.6180904522613, 0.10660971624482356)
(728.643216080402, 0.10667910149605718)
(733.6683417085427, 0.10674480580348089)
(738.6934673366834, 0.10680677170377381)
(743.7185929648241, 0.10686496253704167)
(748.7437185929648, 0.10691936375187013)
(753.7688442211055, 0.10696998408957668)
(758.7939698492462, 0.10701685663405328)
(763.8190954773869, 0.10706003971323363)
(768.8442211055276, 0.10709961763785869)
(773.8693467336683, 0.10713570126286193)
(778.894472361809, 0.1071684283563376)
(783.9195979899497, 0.10719796376069271)
(788.9447236180905, 0.10722449933023866)
(793.9698492462312, 0.10724825362910988)
(798.9949748743719, 0.1072694713730481)
(804.0201005025126, 0.10728842259822892)
(809.0452261306533, 0.10730540153995671)
(814.070351758794, 0.1073207252036867)
(819.0954773869347, 0.10733473161048869)
(824.1206030150754, 0.10734777769869429)
(829.1457286432161, 0.10736023686312367)
(834.1708542713568, 0.10737249611292479)
(839.1959798994975, 0.10738495282869114)
(844.2211055276382, 0.10739801109917993)
(849.2462311557789, 0.10741207761757565)
(854.2713567839196, 0.10742755711689471)
(859.2964824120603, 0.1074448473237579)
(864.321608040201, 0.10746433340939633)
(869.3467336683417, 0.10748638191639978)
(874.3718592964824, 0.10751133413934129)
(879.3969849246231, 0.10753949893705972)
(884.4221105527638, 0.10757114495400902)
(889.4472361809045, 0.10760649222773001)
(894.4723618090452, 0.1076457031591262)
(899.4974874371859, 0.1076888728218704)
(904.5226130653266, 0.10773601858690707)
(909.5477386934673, 0.10778706903766015)
(914.572864321608, 0.1078418521511899)
(919.5979899497487, 0.10790008272020764)
(924.6231155778894, 0.10796134899048813)
(929.6482412060302, 0.10802509848789917)
(934.6733668341709, 0.10809062300891027)
(939.6984924623116, 0.10815704274813225)
(944.7236180904523, 0.10822328953610333)
(949.748743718593, 0.10828808916024174)
(954.7738693467337, 0.10834994274157544)
(959.7989949748744, 0.1084071071395897)
(964.8241206030151, 0.10845757435725253)
(969.8492462311558, 0.10849904991805509)
(974.8743718592965, 0.10852893018665723)
(979.8994974874372, 0.10854427860456838)
(984.9246231155779, 0.10854180081212086)
(989.9497487437186, 0.10851781862789805)
(994.9748743718593, 0.10846824285673608)
(1000.0, 0.10838854489743797)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/chebyshev_biasstd_200_high_lambda.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {55.0mm}, ylabel = {bias(V(mileage))}, title = {Chebyshev}, xmin = {0.0}, xmax = {1000.0}, ymax = {0.6}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {-0.6,-0.3,0.0,0.3,0.6}, yticklabels = {-0.6,-0.3,0.0,0.3,0.6}, ytick align = inside,   xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {-0.6}, width = {70.0mm},legend style={font=\small}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.4223173746800448)
(5.025125628140704, 0.42614472433278827)
(10.050251256281408, 0.4299848286260879)
(15.075376884422111, 0.433831434311136)
(20.100502512562816, 0.4376782510585695)
(25.12562814070352, 0.4415189343350967)
(30.150753768844222, 0.445347098346792)
(35.175879396984925, 0.44915631333461725)
(40.20100502512563, 0.4529401142061982)
(45.22613065326633, 0.4566919789274664)
(50.25125628140704, 0.460405368434051)
(55.27638190954774, 0.46407368848636565)
(60.301507537688444, 0.4676903110550441)
(65.32663316582915, 0.47124858755430843)
(70.35175879396985, 0.474741824280553)
(75.37688442211055, 0.47816329759050724)
(80.40201005025126, 0.48150626983670897)
(85.42713567839196, 0.4847639747009058)
(90.45226130653266, 0.48792961771813026)
(95.47738693467336, 0.4909963954466452)
(100.50251256281408, 0.4939574976274468)
(105.52763819095478, 0.4968060988189631)
(110.55276381909547, 0.49953536586493463)
(115.57788944723617, 0.5021384735100529)
(120.60301507537689, 0.5046086077208134)
(125.62814070351759, 0.5069389622238063)
(130.6532663316583, 0.5091227451725704)
(135.678391959799, 0.5111531939509568)
(140.7035175879397, 0.5130235839456354)
(145.7286432160804, 0.5147272294839098)
(150.7537688442211, 0.5162574881795798)
(155.7788944723618, 0.5176077739456648)
(160.80402010050253, 0.5187715711869494)
(165.82914572864323, 0.5197424426503581)
(170.85427135678393, 0.5205140339595538)
(175.87939698492463, 0.5210800827379707)
(180.90452261306532, 0.5214344337580528)
(185.92964824120602, 0.5215710540316181)
(190.95477386934672, 0.5214840430911742)
(195.97989949748742, 0.5211676409269863)
(201.00502512562815, 0.5206162392834202)
(206.03015075376885, 0.5198243978168442)
(211.05527638190955, 0.518786861025287)
(216.08040201005025, 0.517498571715393)
(221.10552763819095, 0.5159546815821479)
(226.13065326633165, 0.5141505630888261)
(231.15577889447235, 0.5120818252541888)
(236.18090452261308, 0.5097443315206682)
(241.20603015075378, 0.5071342158104422)
(246.23115577889448, 0.5042478951979703)
(251.25628140703517, 0.5010820813884287)
(256.2814070351759, 0.4976337942253082)
(261.3065326633166, 0.493900377911455)
(266.3316582914573, 0.4898795174791175)
(271.356783919598, 0.48556925259627093)
(276.3819095477387, 0.48096798828115084)
(281.4070351758794, 0.4760745047660393)
(286.4321608040201, 0.470887968914127)
(291.4572864321608, 0.46540794726954005)
(296.4824120603015, 0.45963441847700537)
(301.5075376884422, 0.45356778273064435)
(306.5326633165829, 0.4472088680309163)
(311.5577889447236, 0.44055893518122247)
(316.5829145728643, 0.43361968359123537)
(321.60804020100505, 0.4263932580721601)
(326.63316582914575, 0.4188822547830746)
(331.65829145728645, 0.4110897242215472)
(336.68341708542715, 0.4030191708021924)
(341.70854271356785, 0.3946745505436162)
(346.73366834170855, 0.3860602688711694)
(351.75879396984925, 0.37718117917956917)
(356.78391959798995, 0.3680425808922969)
(361.80904522613065, 0.35865021504338657)
(366.83417085427135, 0.34901025648659)
(371.85929648241205, 0.3391293036984244)
(376.88442211055275, 0.3290143681277691)
(381.90954773869345, 0.3186728643262562)
(386.93467336683415, 0.3081126003548924)
(391.95979899497485, 0.29734176674644885)
(396.9849246231156, 0.2863689226553454)
(402.0100502512563, 0.27520297941322625)
(407.035175879397, 0.2638531831473543)
(412.0603015075377, 0.2523290981865465)
(417.0854271356784, 0.24064059164672713)
(422.1105527638191, 0.22879781800961752)
(427.1356783919598, 0.2168112020284063)
(432.1608040201005, 0.20469141930363932)
(437.1859296482412, 0.19244937551042796)
(442.2110552763819, 0.18009618613919542)
(447.2361809045226, 0.16764315800517693)
(452.2613065326633, 0.15510177219609034)
(457.286432160804, 0.14248366689126968)
(462.3115577889447, 0.12980061862405634)
(467.33668341708545, 0.11706452195856087)
(472.36180904522615, 0.1042873690443038)
(477.38693467336685, 0.09148123085845583)
(482.41206030150755, 0.07865824084198536)
(487.43718592964825, 0.0658305799857466)
(492.46231155778895, 0.053010461582175594)
(497.48743718592965, 0.04021011452980616)
(502.51256281407035, 0.027441765721231803)
(507.53768844221105, 0.014717623306832905)
(512.5628140703518, 0.002049862448792794)
(517.5879396984925, -0.010549386320850118)
(522.6130653266332, -0.02306804763469117)
(527.6381909547739, -0.035494112601167416)
(532.6633165829146, -0.047815651593428043)
(537.6884422110553, -0.06002082741020587)
(542.713567839196, -0.0720979067685441)
(547.7386934673367, -0.08403526883409285)
(552.7638190954774, -0.09582141135475553)
(557.7889447236181, -0.107444956416618)
(562.8140703517588, -0.11889465765377949)
(567.8391959798995, -0.13015940901485124)
(572.8643216080402, -0.14122825331941158)
(577.8894472361809, -0.15209038841079447)
(582.9145728643216, -0.16273517015039118)
(587.9396984924623, -0.1731521136664682)
(592.964824120603, -0.18333089534326064)
(597.9899497487437, -0.19326135704281455)
(603.0150753768844, -0.20293351174113994)
(608.0402010050251, -0.21233754806298677)
(613.0653266331658, -0.22146383162645478)
(618.0904522613065, -0.2303029034094699)
(623.1155778894472, -0.2388454776182236)
(628.1407035175879, -0.24708244177070426)
(633.1658291457286, -0.2550048595691443)
(638.1909547738693, -0.26260397436944416)
(643.2160804020101, -0.2698712101016021)
(648.2412060301508, -0.2767981683394858)
(653.2663316582915, -0.28337662339502856)
(658.2914572864322, -0.2895985190230377)
(663.3165829145729, -0.2954559688775298)
(668.3417085427136, -0.30094125934090954)
(673.3668341708543, -0.30604685085659256)
(678.391959798995, -0.31076537486173805)
(683.4170854271357, -0.3150896272336148)
(688.4422110552764, -0.31901256245421195)
(693.4673366834171, -0.32252729224585863)
(698.4924623115578, -0.32562708831085985)
(703.5175879396985, -0.3283053846736905)
(708.5427135678392, -0.3305557750609722)
(713.5678391959799, -0.3323720052571595)
(718.5929648241206, -0.3337479654176043)
(723.6180904522613, -0.334677687841495)
(728.643216080402, -0.33515535063627055)
(733.6683417085427, -0.3351752816343492)
(738.6934673366834, -0.3347319560989206)
(743.7185929648241, -0.33381998772917854)
(748.7437185929648, -0.332434119724919)
(753.7688442211055, -0.3305692234882329)
(758.7939698492462, -0.3282203051193271)
(763.8190954773869, -0.32538251129796336)
(768.8442211055276, -0.32205112595030627)
(773.8693467336683, -0.31822155879498126)
(778.894472361809, -0.3138893367330162)
(783.9195979899497, -0.30905010746976913)
(788.9447236180905, -0.3036996516924191)
(793.9698492462312, -0.29783388949994816)
(798.9949748743719, -0.2914488722024764)
(804.0201005025126, -0.2845407682452894)
(809.0452261306533, -0.2771058616147677)
(814.070351758794, -0.2691405685245236)
(819.0954773869347, -0.2606414556086847)
(824.1206030150754, -0.25160523874711416)
(829.1457286432161, -0.24202876575349208)
(834.1708542713568, -0.2319090108602886)
(839.1959798994975, -0.22124309874456927)
(844.2211055276382, -0.21002833730822346)
(849.2462311557789, -0.1982622226959343)
(854.2713567839196, -0.18594241770907516)
(859.2964824120603, -0.17306675106075176)
(864.321608040201, -0.15963326711238324)
(869.3467336683417, -0.14564028445521515)
(874.3718592964824, -0.13108640257556914)
(879.3969849246231, -0.11597047924078652)
(884.4221105527638, -0.10029166922144128)
(889.4472361809045, -0.08404953239062252)
(894.4723618090452, -0.06724408622367051)
(899.4974874371859, -0.04987573586693017)
(904.5226130653266, -0.0319452226429604)
(909.5477386934673, -0.013453730278868647)
(914.572864321608, 0.005596960004080387)
(919.5979899497487, 0.025204363104549543)
(924.6231155778894, 0.04536498609268946)
(929.6482412060302, 0.06607370882811736)
(934.6733668341709, 0.08732335820070958)
(939.6984924623116, 0.10910475779370188)
(944.7236180904523, 0.1314067821918492)
(949.748743718593, 0.1542166101674276)
(954.7738693467337, 0.1775204411119553)
(959.7989949748744, 0.20130342110980592)
(964.8241206030151, 0.22555109977925625)
(969.8492462311558, 0.2502538568955188)
(974.8743718592965, 0.2754038327844306)
(979.8994974874372, 0.30099761699808525)
(984.9246231155779, 0.32704941029215817)
(989.9497487437186, 0.35358017584955803)
(994.9748743718593, 0.38063400434532113)
(1000.0, 0.40828035363973214)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.006960983472257709)
(5.025125628140704, 0.007331412573716278)
(10.050251256281408, 0.007534546522624197)
(15.075376884422111, 0.0075864348905234635)
(20.100502512562816, 0.007502476995048468)
(25.12562814070352, 0.007297410546911465)
(30.150753768844222, 0.006985330363505682)
(35.175879396984925, 0.006579691434776436)
(40.20100502512563, 0.006093323325263356)
(45.22613065326633, 0.005538414336200503)
(50.25125628140704, 0.004926557187088676)
(55.27638190954774, 0.004268716641197656)
(60.301507537688444, 0.003575256661324744)
(65.32663316582915, 0.0028559594134716093)
(70.35175879396985, 0.002120006475710312)
(75.37688442211055, 0.00137599978682168)
(80.40201005025126, 0.0006319833519405904)
(85.42713567839196, -0.00010456565362737535)
(90.45226130653266, -0.0008267305900684363)
(95.47738693467336, -0.0015281304126766315)
(100.50251256281408, -0.0022029117421382693)
(105.52763819095478, -0.0028457514594606437)
(110.55276381909547, -0.003451843467734861)
(115.57788944723617, -0.004016877306183275)
(120.60301507537689, -0.004537029059022757)
(125.62814070351759, -0.00500895904677634)
(130.6532663316583, -0.005429799389158774)
(135.678391959799, -0.005797133431318713)
(140.7035175879397, -0.006108981201059294)
(145.7286432160804, -0.006363792700653903)
(150.7537688442211, -0.006560437790668061)
(155.7788944723618, -0.006698187406907863)
(160.80402010050253, -0.006776693597572603)
(165.82914572864323, -0.006795975902512907)
(170.85427135678393, -0.00675641104829694)
(175.87939698492463, -0.006658718054918467)
(180.90452261306532, -0.006503937316132635)
(185.92964824120602, -0.006293409738812983)
(190.95477386934672, -0.006028760691357604)
(195.97989949748742, -0.0057118862961758055)
(201.00502512562815, -0.005344936363137265)
(206.03015075376885, -0.004930292461242658)
(211.05527638190955, -0.004470545218698163)
(216.08040201005025, -0.00396847508562459)
(221.10552763819095, -0.0034270359839787545)
(226.13065326633165, -0.002849337657263362)
(231.15577889447235, -0.0022386241130831763)
(236.18090452261308, -0.0015982499845286213)
(241.20603015075378, -0.0009316587038625812)
(246.23115577889448, -0.00024236405955591067)
(251.25628140703517, 0.0004660670523506383)
(256.2814070351759, 0.0011900339063011245)
(261.3065326633166, 0.0019259239384723514)
(266.3316582914573, 0.0026701349872588764)
(271.356783919598, 0.0034190948698693546)
(276.3819095477387, 0.004169277867198673)
(281.4070351758794, 0.004917220357942398)
(286.4321608040201, 0.005659538005748033)
(291.4572864321608, 0.006392944579630466)
(296.4824120603015, 0.007114270144018775)
(301.5075376884422, 0.007820476277696997)
(306.5326633165829, 0.008508668101210759)
(311.5577889447236, 0.009176105043795957)
(316.5829145728643, 0.009820212417047003)
(321.60804020100505, 0.01043859398035707)
(326.63316582914575, 0.011029043657842408)
(331.65829145728645, 0.011589554299035854)
(336.68341708542715, 0.012118323027991096)
(341.70854271356785, 0.012613754700328883)
(346.73366834170855, 0.013074465476545782)
(351.75879396984925, 0.013499287154772333)
(356.78391959798995, 0.013887271000683654)
(361.80904522613065, 0.014237689099420692)
(366.83417085427135, 0.014550032335257868)
(371.85929648241205, 0.014824005964850784)
(376.88442211055275, 0.015059524737246477)
(381.90954773869345, 0.01525670879454566)
(386.93467336683415, 0.015415879848898584)
(391.95979899497485, 0.0155375559151949)
(396.9849246231156, 0.015622443231304572)
(402.0100502512563, 0.015671425583921206)
(407.035175879397, 0.015685552697338068)
(412.0603015075377, 0.015666029409754145)
(417.0854271356784, 0.01561420602903496)
(422.1105527638191, 0.01553156868179073)
(427.1356783919598, 0.015419727989460341)
(432.1608040201005, 0.01528040541439779)
(437.1859296482412, 0.015115418257444446)
(442.2110552763819, 0.014926665169081588)
(447.2361809045226, 0.014716113429138034)
(452.2613065326633, 0.014485787664892058)
(457.286432160804, 0.014237758440479809)
(462.3115577889447, 0.013974129289660908)
(467.33668341708545, 0.013697022162816097)
(472.36180904522615, 0.013408562752029951)
(477.38693467336685, 0.013110867503559831)
(482.41206030150755, 0.012806033024418184)
(487.43718592964825, 0.012496126938685848)
(492.46231155778895, 0.012183178409582496)
(497.48743718592965, 0.011869167214317855)
(502.51256281407035, 0.011556011902388974)
(507.53768844221105, 0.01124555882963918)
(512.5628140703518, 0.01093957368249221)
(517.5879396984925, 0.010639735606549294)
(522.6130653266332, 0.010347632442215371)
(527.6381909547739, 0.010064755183940122)
(532.6633165829146, 0.00979249096164736)
(537.6884422110553, 0.009532115650188189)
(542.713567839196, 0.009284788146956657)
(547.7386934673367, 0.009051547611896638)
(552.7638190954774, 0.008833313104187113)
(557.7889447236181, 0.008630883596691064)
(562.8140703517588, 0.008444936536367464)
(567.8391959798995, 0.008276024848207442)
(572.8643216080402, 0.008124574148968833)
(577.8894472361809, 0.007990882364879326)
(582.9145728643216, 0.007875122507513765)
(587.9396984924623, 0.0077773471953896944)
(592.964824120603, 0.007697492435248421)
(597.9899497487437, 0.007635379170370271)
(603.0150753768844, 0.0075907134149275635)
(608.0402010050251, 0.0075630874894656586)
(613.0653266331658, 0.007551984446582338)
(618.0904522613065, 0.007556785474861272)
(623.1155778894472, 0.00757677780070054)
(628.1407035175879, 0.007611160375141424)
(633.1658291457286, 0.007659046771706812)
(638.1909547738693, 0.0077194674874192515)
(643.2160804020101, 0.007791374792482486)
(648.2412060301508, 0.007873651431122397)
(653.2663316582915, 0.007965121297445421)
(658.2914572864322, 0.008064558501189367)
(663.3165829145729, 0.008170692681556346)
(668.3417085427136, 0.008282211948401397)
(673.3668341708543, 0.008397767319980431)
(678.391959798995, 0.008515981560549335)
(683.4170854271357, 0.008635461504240993)
(688.4422110552764, 0.00875480966089981)
(693.4673366834171, 0.008872631350666182)
(698.4924623115578, 0.008987537734782336)
(703.5175879396985, 0.009098149243680353)
(708.5427135678392, 0.009203103967273307)
(713.5678391959799, 0.009301071069739208)
(718.5929648241206, 0.0093907642466462)
(723.6180904522613, 0.00947094972242013)
(728.643216080402, 0.009540448356233355)
(733.6683417085427, 0.009598137495629544)
(738.6934673366834, 0.009642959040998988)
(743.7185929648241, 0.009673934210734814)
(748.7437185929648, 0.009690178246966497)
(753.7688442211055, 0.009690907484138478)
(758.7939698492462, 0.009675438623531818)
(763.8190954773869, 0.00964318862226321)
(768.8442211055276, 0.009593683796602193)
(773.8693467336683, 0.009526577046329976)
(778.894472361809, 0.009441662235126103)
(783.9195979899497, 0.009338876338944146)
(788.9447236180905, 0.009218293038891545)
(793.9698492462312, 0.009080122061519091)
(798.9949748743719, 0.008924723149785763)
(804.0201005025126, 0.008752625909586698)
(809.0452261306533, 0.008564537173750608)
(814.070351758794, 0.008361330086660956)
(819.0954773869347, 0.008144031681009523)
(824.1206030150754, 0.007913829822982166)
(829.1457286432161, 0.007672096294619735)
(834.1708542713568, 0.007420398078945567)
(839.1959798994975, 0.007160479104722839)
(844.2211055276382, 0.006894233236366176)
(849.2462311557789, 0.006623705026470361)
(854.2713567839196, 0.006351117072114221)
(859.2964824120603, 0.006078876530153821)
(864.321608040201, 0.00580953115109395)
(869.3467336683417, 0.005545716467715067)
(874.3718592964824, 0.0052901549003721016)
(879.3969849246231, 0.005045684141151696)
(884.4221105527638, 0.0048152242021402)
(889.4472361809045, 0.00460167508643039)
(894.4723618090452, 0.004407870058667385)
(899.4974874371859, 0.00423665134679041)
(904.5226130653266, 0.0040909274068567925)
(909.5477386934673, 0.003973572465351793)
(914.572864321608, 0.003887277199687844)
(919.5979899497487, 0.0038344481226886273)
(924.6231155778894, 0.003816909404562807)
(929.6482412060302, 0.0038352892609943012)
(934.6733668341709, 0.003888599964572137)
(939.6984924623116, 0.003974293277913432)
(944.7236180904523, 0.00408832053232544)
(949.748743718593, 0.004225391584157023)
(954.7738693467337, 0.0043796970166631866)
(959.7989949748744, 0.00454483998423072)
(964.8241206030151, 0.004715298823441572)
(969.8492462311558, 0.004890859446703644)
(974.8743718592965, 0.00507355150612554)
(979.8994974874372, 0.005270342839448716)
(984.9246231155779, 0.005506307217842732)
(989.9497487437186, 0.005813781339714552)
(994.9748743718593, 0.0062487356661513616)
(1000.0, 0.00689301988403912)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.00769834979130124)
(5.025125628140704, 0.0075610103784296)
(10.050251256281408, 0.007468248197852745)
(15.075376884422111, 0.00741098298524534)
(20.100502512562816, 0.007381173483533843)
(25.12562814070352, 0.007371732869392744)
(30.150753768844222, 0.007376476294536971)
(35.175879396984925, 0.007390054793738443)
(40.20100502512563, 0.007407902510038866)
(45.22613065326633, 0.00742615562745641)
(50.25125628140704, 0.007441634738277969)
(55.27638190954774, 0.007451751035878473)
(60.301507537688444, 0.0074544738874955385)
(65.32663316582915, 0.00744829207194897)
(70.35175879396985, 0.007432139007898186)
(75.37688442211055, 0.007405359475061601)
(80.40201005025126, 0.007367678814580003)
(85.42713567839196, 0.007319143217999979)
(90.45226130653266, 0.007260076866423049)
(95.47738693467336, 0.00719105934445885)
(100.50251256281408, 0.007112887641810062)
(105.52763819095478, 0.007026529198220999)
(110.55276381909547, 0.0069330923193255956)
(115.57788944723617, 0.006833806248577545)
(120.60301507537689, 0.00672999042269673)
(125.62814070351759, 0.006623018394103397)
(130.6532663316583, 0.006514293301799867)
(135.678391959799, 0.006405232870353217)
(140.7035175879397, 0.006297249740679689)
(145.7286432160804, 0.006191725300642048)
(150.7537688442211, 0.0060899882300766706)
(155.7788944723618, 0.005993302991221583)
(160.80402010050253, 0.005902860749870342)
(165.82914572864323, 0.005819765178078029)
(170.85427135678393, 0.005745016137485237)
(175.87939698492463, 0.005679499120713416)
(180.90452261306532, 0.005623981862175498)
(185.92964824120602, 0.005579112006532938)
(190.95477386934672, 0.005545411058669458)
(195.97989949748742, 0.005523267054297065)
(201.00502512562815, 0.005512931628643969)
(206.03015075376885, 0.005514522960659463)
(211.05527638190955, 0.005528030477329082)
(216.08040201005025, 0.005553317059000307)
(221.10552763819095, 0.005590119296659424)
(226.13065326633165, 0.005638049963852865)
(231.15577889447235, 0.005696605286445333)
(236.18090452261308, 0.005765175159972102)
(241.20603015075378, 0.005843052397736415)
(246.23115577889448, 0.005929439414821047)
(251.25628140703517, 0.006023454514572535)
(256.2814070351759, 0.006124140977366466)
(261.3065326633166, 0.006230479613680728)
(266.3316582914573, 0.006341402294591347)
(271.356783919598, 0.006455803524527681)
(276.3819095477387, 0.006572549606389089)
(281.4070351758794, 0.0066904876186058004)
(286.4321608040201, 0.006808456586053779)
(291.4572864321608, 0.006925300904214282)
(296.4824120603015, 0.007039883731788876)
(301.5075376884422, 0.007151097990423239)
(306.5326633165829, 0.007257874730619562)
(311.5577889447236, 0.0073591907745047536)
(316.5829145728643, 0.007454077683153315)
(321.60804020100505, 0.0075416322132149105)
(326.63316582914575, 0.007621026403366926)
(331.65829145728645, 0.007691515163788409)
(336.68341708542715, 0.007752440893860069)
(341.70854271356785, 0.0078032366294849)
(346.73366834170855, 0.007843429709073035)
(351.75879396984925, 0.007872646583997778)
(356.78391959798995, 0.007890617492417817)
(361.80904522613065, 0.007897179004292099)
(366.83417085427135, 0.00789227352501598)
(371.85929648241205, 0.007875946707088133)
(376.88442211055275, 0.007848344705234211)
(381.90954773869345, 0.007809712492569787)
(386.93467336683415, 0.007760392716736675)
(391.95979899497485, 0.007700823359165554)
(396.9849246231156, 0.007631532813206832)
(402.0100502512563, 0.007553132583471012)
(407.035175879397, 0.007466309248201242)
(412.0603015075377, 0.007371817393632796)
(417.0854271356784, 0.007270473897762031)
(422.1105527638191, 0.007163152362153369)
(427.1356783919598, 0.007050776010895987)
(432.1608040201005, 0.00693430838576603)
(437.1859296482412, 0.006814742804579055)
(442.2110552763819, 0.006693092431184766)
(447.2361809045226, 0.00657038219856787)
(452.2613065326633, 0.006447642241390383)
(457.286432160804, 0.0063259012578136264)
(462.3115577889447, 0.006206178360113057)
(467.33668341708545, 0.006089473371755361)
(472.36180904522615, 0.005976757023102408)
(477.38693467336685, 0.005868962842395575)
(482.41206030150755, 0.005766981437197671)
(487.43718592964825, 0.005671656210306963)
(492.46231155778895, 0.005583778714431276)
(497.48743718592965, 0.005504082521991194)
(502.51256281407035, 0.005433236129576358)
(507.53768844221105, 0.005371836678694564)
(512.5628140703518, 0.0053204060970877265)
(517.5879396984925, 0.005279389764272224)
(522.6130653266332, 0.005249156194505389)
(527.6381909547739, 0.005229995843780699)
(532.6633165829146, 0.005222118330117098)
(537.6884422110553, 0.005225649163950408)
(542.713567839196, 0.00524062801961378)
(547.7386934673367, 0.005267009833662684)
(552.7638190954774, 0.005304668155776682)
(557.7889447236181, 0.005353398725283398)
(562.8140703517588, 0.00541292143333294)
(567.8391959798995, 0.005482880560968795)
(572.8643216080402, 0.00556284505153215)
(577.8894472361809, 0.005652311004617161)
(582.9145728643216, 0.00575070713875192)
(587.9396984924623, 0.005857401803776696)
(592.964824120603, 0.005971709050015761)
(597.9899497487437, 0.006092892256130966)
(603.0150753768844, 0.0062201661277363485)
(608.0402010050251, 0.006352699577075072)
(613.0653266331658, 0.006489621566693415)
(618.0904522613065, 0.006630029700154694)
(623.1155778894472, 0.00677299907465212)
(628.1407035175879, 0.006917588677435305)
(633.1658291457286, 0.007062844748094932)
(638.1909547738693, 0.00720780329419668)
(643.2160804020101, 0.007351494901968181)
(648.2412060301508, 0.007492953140729952)
(653.2663316582915, 0.007631224681428961)
(658.2914572864322, 0.00776537754076756)
(663.3165829145729, 0.007894505306456523)
(668.3417085427136, 0.008017728719512007)
(673.3668341708543, 0.008134198480885146)
(678.391959798995, 0.008243102182984074)
(683.4170854271357, 0.00834367445069617)
(688.4422110552764, 0.008435206085810165)
(693.4673366834171, 0.008517048459925292)
(698.4924623115578, 0.008588613522221067)
(703.5175879396985, 0.008649373921954862)
(708.5427135678392, 0.008698867809791011)
(713.5678391959799, 0.008736708379885272)
(718.5929648241206, 0.008762593170018818)
(723.6180904522613, 0.008776307617843315)
(728.643216080402, 0.008777722441315916)
(733.6683417085427, 0.00876679048361595)
(738.6934673366834, 0.00874354948543754)
(743.7185929648241, 0.008708131276112141)
(748.7437185929648, 0.008660770624459246)
(753.7688442211055, 0.008601806172780613)
(758.7939698492462, 0.008531673299042808)
(763.8190954773869, 0.00845089731751969)
(768.8442211055276, 0.008360095620034258)
(773.8693467336683, 0.00825998766661229)
(778.894472361809, 0.008151401863500496)
(783.9195979899497, 0.008035269943196255)
(788.9447236180905, 0.00791261252620501)
(793.9698492462312, 0.007784530170702908)
(798.9949748743719, 0.007652208797164661)
(804.0201005025126, 0.0075169307364859606)
(809.0452261306533, 0.007380073047869473)
(814.070351758794, 0.007243087313682395)
(819.0954773869347, 0.007107477687664954)
(824.1206030150754, 0.006974798077472144)
(829.1457286432161, 0.006846665235435978)
(834.1708542713568, 0.006724759828603766)
(839.1959798994975, 0.006610797750060016)
(844.2211055276382, 0.006506492463525859)
(849.2462311557789, 0.00641354490420909)
(854.2713567839196, 0.0063336597837633235)
(859.2964824120603, 0.0062685408608871285)
(864.321608040201, 0.006219835544008845)
(869.3467336683417, 0.006189070469638125)
(874.3718592964824, 0.006177638824780729)
(879.3969849246231, 0.006186816784264693)
(884.4221105527638, 0.006217718455005183)
(889.4472361809045, 0.006271181294501105)
(894.4723618090452, 0.006347706988403701)
(899.4974874371859, 0.006447524627322565)
(904.5226130653266, 0.00657063532386104)
(909.5477386934673, 0.00671669899272942)
(914.572864321608, 0.006884872164359734)
(919.5979899497487, 0.0070736944073281904)
(924.6231155778894, 0.007280777102486979)
(929.6482412060302, 0.007502176707870234)
(934.6733668341709, 0.0077319615815412135)
(939.6984924623116, 0.007962254171356875)
(944.7236180904523, 0.008183277806278255)
(949.748743718593, 0.008383602332141749)
(954.7738693467337, 0.008550852971477951)
(959.7989949748744, 0.008671628814809651)
(964.8241206030151, 0.008732952080716672)
(969.8492462311558, 0.008726687171375147)
(974.8743718592965, 0.008646463524176085)
(979.8994974874372, 0.008490356783337205)
(984.9246231155779, 0.00827404332406445)
(989.9497487437186, 0.008019944086569808)
(994.9748743718593, 0.007773582328336914)
(1000.0, 0.007605816094859108)
};
\addlegendentry{K= 9}
\end{axis}
\begin{axis}[height = {55.0mm}, legend pos = {south east}, ylabel = {std(V(mileage))}, title = {Chebyshev}, xmin = {0.0}, xmax = {1000.0}, ymax = {0.6}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,0.1,0.2,0.3,0.4,0.5,0.6}, yticklabels = {0.0,0.1,0.2,0.3,0.4,0.5,0.6}, ytick align = inside,   xshift = 75.07111111111111mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {70.0mm},legend style={font=\small}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.42106567074520634)
(5.025125628140704, 0.4202652798618284)
(10.050251256281408, 0.41947226504349644)
(15.075376884422111, 0.41868662626738423)
(20.100502512562816, 0.4179083635106635)
(25.12562814070352, 0.41713747675050716)
(30.150753768844222, 0.416373965964095)
(35.175879396984925, 0.41561783112861644)
(40.20100502512563, 0.4148690722212749)
(45.22613065326633, 0.41412768921929277)
(50.25125628140704, 0.41339368209991484)
(55.27638190954774, 0.4126670508404124)
(60.301507537688444, 0.41194779541808874)
(65.32663316582915, 0.41123591581028196)
(70.35175879396985, 0.4105314119943705)
(75.37688442211055, 0.4098342839477771)
(80.40201005025126, 0.4091445316479733)
(85.42713567839196, 0.40846215507248385)
(90.45226130653266, 0.4077871541988916)
(95.47738693467336, 0.40711952900484144)
(100.50251256281408, 0.4064592794680452)
(105.52763819095478, 0.4058064055662867)
(110.55276381909547, 0.40516090727742543)
(115.57788944723617, 0.4045227845794017)
(120.60301507537689, 0.4038920374502417)
(125.62814070351759, 0.4032686658680615)
(130.6532663316583, 0.4026526698110724)
(135.678391959799, 0.40204404925758475)
(140.7035175879397, 0.40144280418601347)
(145.7286432160804, 0.4008489345748835)
(150.7537688442211, 0.4002624404028323)
(155.7788944723618, 0.39968332164861686)
(160.80402010050253, 0.3991115782911179)
(165.82914572864323, 0.39854721030934415)
(170.85427135678393, 0.3979902176824366)
(175.87939698492463, 0.39744060038967594)
(180.90452261306532, 0.3968983584104841)
(185.92964824120602, 0.39636349172443147)
(190.95477386934672, 0.3958360003112408)
(195.97989949748742, 0.39531588415079116)
(201.00502512562815, 0.3948031432231248)
(206.03015075376885, 0.3942977775084499)
(211.05527638190955, 0.39379978698714707)
(216.08040201005025, 0.39330917163977247)
(221.10552763819095, 0.39282593144706385)
(226.13065326633165, 0.39235006638994574)
(231.15577889447235, 0.3918815764495313)
(236.18090452261308, 0.39142046160713095)
(241.20603015075378, 0.39096672184425385)
(246.23115577889448, 0.3905203571426152)
(251.25628140703517, 0.3900813674841385)
(256.2814070351759, 0.38964975285096154)
(261.3065326633166, 0.3892255132254412)
(266.3316582914573, 0.38880864859015657)
(271.356783919598, 0.3883991589279157)
(276.3819095477387, 0.3879970442217578)
(281.4070351758794, 0.3876023044549591)
(286.4321608040201, 0.3872149396110369)
(291.4572864321608, 0.3868349496737536)
(296.4824120603015, 0.38646233462712165)
(301.5075376884422, 0.38609709445540735)
(306.5326633165829, 0.3857392291431361)
(311.5577889447236, 0.3853887386750942)
(316.5829145728643, 0.3850456230363357)
(321.60804020100505, 0.3847098822121852)
(326.63316582914575, 0.38438151618824173)
(331.65829145728645, 0.3840605249503824)
(336.68341708542715, 0.3837469084847683)
(341.70854271356785, 0.3834406667778463)
(346.73366834170855, 0.38314179981635244)
(351.75879396984925, 0.3828503075873175)
(356.78391959798995, 0.3825661900780708)
(361.80904522613065, 0.382289447276241)
(366.83417085427135, 0.3820200791697624)
(371.85929648241205, 0.38175808574687753)
(376.88442211055275, 0.3815034669961393)
(381.90954773869345, 0.3812562229064166)
(386.93467336683415, 0.38101635346689555)
(391.95979899497485, 0.3807838586670835)
(396.9849246231156, 0.3805587384968114)
(402.0100502512563, 0.3803409929462383)
(407.035175879397, 0.3801306220058519)
(412.0603015075377, 0.37992762566647426)
(417.0854271356784, 0.37973200391926076)
(422.1105527638191, 0.37954375675570756)
(427.1356783919598, 0.37936288416764813)
(432.1608040201005, 0.3791893861472614)
(437.1859296482412, 0.3790232626870711)
(442.2110552763819, 0.37886451377994745)
(447.2361809045226, 0.37871313941911255)
(452.2613065326633, 0.37856913959813787)
(457.286432160804, 0.37843251431095043)
(462.3115577889447, 0.378303263551832)
(467.33668341708545, 0.3781813873154219)
(472.36180904522615, 0.378066885596718)
(477.38693467336685, 0.377959758391081)
(482.41206030150755, 0.37786000569422923)
(487.43718592964825, 0.3777676275022492)
(492.46231155778895, 0.377682623811589)
(497.48743718592965, 0.3776049946190634)
(502.51256281407035, 0.377534739921854)
(507.53768844221105, 0.37747185971751046)
(512.5628140703518, 0.37741635400394974)
(517.5879396984925, 0.3773682227794596)
(522.6130653266332, 0.3773274660426965)
(527.6381909547739, 0.37729408379268725)
(532.6633165829146, 0.3772680760288311)
(537.6884422110553, 0.377249442750896)
(542.713567839196, 0.3772381839590235)
(547.7386934673367, 0.37723429965372346)
(552.7638190954774, 0.3772377898358801)
(557.7889447236181, 0.3772486545067462)
(562.8140703517588, 0.3772668936679474)
(567.8391959798995, 0.37729250732147784)
(572.8643216080402, 0.37732549546970295)
(577.8894472361809, 0.3773658581153577)
(582.9145728643216, 0.37741359526154444)
(587.9396984924623, 0.37746870691173423)
(592.964824120603, 0.3775311930697648)
(597.9899497487437, 0.37760105373984115)
(603.0150753768844, 0.37767828892653094)
(608.0402010050251, 0.3777628986347671)
(613.0653266331658, 0.37785488286984314)
(618.0904522613065, 0.37795424163741553)
(623.1155778894472, 0.3780609749434985)
(628.1407035175879, 0.37817508279446455)
(633.1658291457286, 0.3782965651970413)
(638.1909547738693, 0.3784254221583114)
(643.2160804020101, 0.37856165368570965)
(648.2412060301508, 0.37870525978701913)
(653.2663316582915, 0.37885624047037336)
(658.2914572864322, 0.37901459574424945)
(663.3165829145729, 0.3791803256174688)
(668.3417085427136, 0.379353430099194)
(673.3668341708543, 0.3795339091989248)
(678.391959798995, 0.3797217629264982)
(683.4170854271357, 0.37991699129208256)
(688.4422110552764, 0.3801195943061786)
(693.4673366834171, 0.38032957197961154)
(698.4924623115578, 0.38054692432353454)
(703.5175879396985, 0.38077165134941926)
(708.5427135678392, 0.381003753069056)
(713.5678391959799, 0.38124322949455186)
(718.5929648241206, 0.3814900806383234)
(723.6180904522613, 0.38174430651309665)
(728.643216080402, 0.3820059071319024)
(733.6683417085427, 0.38227488250807246)
(738.6934673366834, 0.3825512326552366)
(743.7185929648241, 0.38283495758731856)
(748.7437185929648, 0.3831260573185326)
(753.7688442211055, 0.38342453186337905)
(758.7939698492462, 0.38373038123664127)
(763.8190954773869, 0.3840436054533812)
(768.8442211055276, 0.3843642045289358)
(773.8693467336683, 0.3846921784789118)
(778.894472361809, 0.38502752731918305)
(783.9195979899497, 0.385370251065886)
(788.9447236180905, 0.38572034973541447)
(793.9698492462312, 0.38607782334441704)
(798.9949748743719, 0.38644267190979104)
(804.0201005025126, 0.38681489544867975)
(809.0452261306533, 0.38719449397846567)
(814.070351758794, 0.3875814675167695)
(819.0954773869347, 0.3879758160814426)
(824.1206030150754, 0.38837753969056343)
(829.1457286432161, 0.38878663836243316)
(834.1708542713568, 0.38920311211557196)
(839.1959798994975, 0.3896269609687121)
(844.2211055276382, 0.3900581849407949)
(849.2462311557789, 0.3904967840509659)
(854.2713567839196, 0.39094275831856956)
(859.2964824120603, 0.39139610776314565)
(864.321608040201, 0.39185683240442226)
(869.3467336683417, 0.3923249322623135)
(874.3718592964824, 0.3928004073569129)
(879.3969849246231, 0.3932832577084901)
(884.4221105527638, 0.39377348333748324)
(889.4472361809045, 0.3942710842644983)
(894.4723618090452, 0.3947760605103002)
(899.4974874371859, 0.3952884120958104)
(904.5226130653266, 0.39580813904210066)
(909.5477386934673, 0.39633524137038917)
(914.572864321608, 0.3968697191020352)
(919.5979899497487, 0.39741157225853396)
(924.6231155778894, 0.39796080086151187)
(929.6482412060302, 0.3985174049327214)
(934.6733668341709, 0.3990813844940374)
(939.6984924623116, 0.39965273956745045)
(944.7236180904523, 0.40023147017506305)
(949.748743718593, 0.4008175763390856)
(954.7738693467337, 0.40141105808182875)
(959.7989949748744, 0.40201191542570136)
(964.8241206030151, 0.4026201483932042)
(969.8492462311558, 0.403235757006926)
(974.8743718592965, 0.4038587412895381)
(979.8994974874372, 0.40448910126378956)
(984.9246231155779, 0.40512683695250296)
(989.9497487437186, 0.40577194837856956)
(994.9748743718593, 0.406424435564944)
(1000.0, 0.40708429853464034)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.35529879156131133)
(5.025125628140704, 0.35371181233978005)
(10.050251256281408, 0.3521306748784976)
(15.075376884422111, 0.3505567292594968)
(20.100502512562816, 0.3489912828608097)
(25.12562814070352, 0.34743560082110575)
(30.150753768844222, 0.345890906504409)
(35.175879396984925, 0.34435838196487517)
(40.20100502512563, 0.34283916841162926)
(45.22613065326633, 0.3413343666736584)
(50.25125628140704, 0.3398450376647535)
(55.27638190954774, 0.33837220284849495)
(60.301507537688444, 0.33691684470327854)
(65.32663316582915, 0.33547990718737136)
(70.35175879396985, 0.3340622962040048)
(75.37688442211055, 0.33266488006648454)
(80.40201005025126, 0.3312884899633243)
(85.42713567839196, 0.3299339204233938)
(90.45226130653266, 0.3286019297810782)
(95.47738693467336, 0.3272932406414414)
(100.50251256281408, 0.3260085403453961)
(105.52763819095478, 0.32474848143486473)
(110.55276381909547, 0.32351368211794085)
(115.57788944723617, 0.3223047267340335)
(120.60301507537689, 0.3211221662190042)
(125.62814070351759, 0.31996651857027836)
(130.6532663316583, 0.31883826931194065)
(135.678391959799, 0.31773787195980335)
(140.7035175879397, 0.3166657484864467)
(145.7286432160804, 0.31562228978622864)
(150.7537688442211, 0.31460785614025877)
(155.7788944723618, 0.3136227776813396)
(160.80402010050253, 0.3126673548588652)
(165.82914572864323, 0.3117418589036829)
(170.85427135678393, 0.31084653229291104)
(175.87939698492463, 0.309981589214713)
(180.90452261306532, 0.30914721603302636)
(185.92964824120602, 0.30834357175224797)
(190.95477386934672, 0.30757078848187164)
(195.97989949748742, 0.3068289719010789)
(201.00502512562815, 0.3061182017232847)
(206.03015075376885, 0.3054385321606373)
(211.05527638190955, 0.3047899923884719)
(216.08040201005025, 0.30417258700971944)
(221.10552763819095, 0.303586296519275)
(226.13065326633165, 0.30303107776832083)
(231.15577889447235, 0.30250686442861335)
(236.18090452261308, 0.30201356745672847)
(241.20603015075378, 0.30155107555827493)
(246.23115577889448, 0.3011192556520719)
(251.25628140703517, 0.3007179533342953)
(256.2814070351759, 0.3003469933426017)
(261.3065326633166, 0.3000061800202186)
(266.3316582914573, 0.2996952977800221)
(271.356783919598, 0.29941411156859044)
(276.3819095477387, 0.29916236733024154)
(281.4070351758794, 0.29893979247106395)
(286.4321608040201, 0.2987460963229347)
(291.4572864321608, 0.29858097060753197)
(296.4824120603015, 0.29844408990035004)
(301.5075376884422, 0.29833511209471053)
(306.5326633165829, 0.2982536788657826)
(311.5577889447236, 0.2981994161346085)
(316.5829145728643, 0.29817193453214186)
(321.60804020100505, 0.2981708298632999)
(326.63316582914575, 0.29819568357103327)
(331.65829145728645, 0.29824606320041247)
(336.68341708542715, 0.2983215228627426)
(341.70854271356785, 0.2984216036996978)
(346.73366834170855, 0.29854583434748455)
(351.75879396984925, 0.29869373140103583)
(356.78391959798995, 0.2988647998782317)
(361.80904522613065, 0.29905853368415924)
(366.83417085427135, 0.2992744160754005)
(371.85929648241205, 0.2995119201243591)
(376.88442211055275, 0.29977050918362297)
(381.90954773869345, 0.3000496373503627)
(386.93467336683415, 0.30034874993077176)
(391.95979899497485, 0.30066728390453845)
(396.9849246231156, 0.3010046683893638)
(402.0100502512563, 0.30136032510551547)
(407.035175879397, 0.3017336688404151)
(412.0603015075377, 0.3021241079132747)
(417.0854271356784, 0.3025310446397608)
(422.1105527638191, 0.3029538757967007)
(427.1356783919598, 0.30339199308682774)
(432.1608040201005, 0.30384478360355316)
(437.1859296482412, 0.30431163029578556)
(442.2110552763819, 0.3047919124327723)
(447.2361809045226, 0.30528500606897974)
(452.2613065326633, 0.3057902845090043)
(457.286432160804, 0.30630711877251127)
(462.3115577889447, 0.3068348780592027)
(467.33668341708545, 0.30737293021381235)
(472.36180904522615, 0.3079206421911265)
(477.38693467336685, 0.3084773805210291)
(482.41206030150755, 0.30904251177356495)
(487.43718592964825, 0.3096154030240304)
(492.46231155778895, 0.3101954223180773)
(497.48743718592965, 0.3107819391368356)
(502.51256281407035, 0.31137432486205374)
(507.53768844221105, 0.31197195324125077)
(512.5628140703518, 0.3125742008528823)
(517.5879396984925, 0.31318044757151436)
(522.6130653266332, 0.313790077033014)
(527.6381909547739, 0.31440247709973607)
(532.6633165829146, 0.315017040325729)
(537.6884422110553, 0.3156331644219342)
(542.713567839196, 0.3162502527213978)
(547.7386934673367, 0.3168677146444776)
(552.7638190954774, 0.317484966164056)
(557.7889447236181, 0.31810143027074755)
(562.8140703517588, 0.31871653743810896)
(567.8391959798995, 0.3193297260878444)
(572.8643216080402, 0.3199404430550045)
(577.8894472361809, 0.320548144053183)
(582.9145728643216, 0.3211522941397092)
(587.9396984924623, 0.3217523681808233)
(592.964824120603, 0.3223478513168584)
(597.9899497487437, 0.3229382394273979)
(603.0150753768844, 0.32352303959643686)
(608.0402010050251, 0.32410177057752004)
(613.0653266331658, 0.3246739632588785)
(618.0904522613065, 0.3252391611285478)
(623.1155778894472, 0.32579692073947547)
(628.1407035175879, 0.3263468121746146)
(633.1658291457286, 0.3268884195120034)
(638.1909547738693, 0.32742134128982925)
(643.2160804020101, 0.32794519097147695)
(648.2412060301508, 0.32845959741056513)
(653.2663316582915, 0.3289642053159598)
(658.2914572864322, 0.329458675716779)
(663.3165829145729, 0.3299426864273712)
(668.3417085427136, 0.3304159325122872)
(673.3668341708543, 0.3308781267512238)
(678.391959798995, 0.33132900010395905)
(683.4170854271357, 0.3317683021752607)
(688.4422110552764, 0.3321958016797833)
(693.4673366834171, 0.33261128690694336)
(698.4924623115578, 0.33301456618577646)
(703.5175879396985, 0.33340546834977614)
(708.5427135678392, 0.3337838432017148)
(713.5678391959799, 0.3341495619784426)
(718.5929648241206, 0.3345025178156758)
(723.6180904522613, 0.33484262621275523)
(728.643216080402, 0.3351698254973989)
(733.6683417085427, 0.33548407729042495)
(738.6934673366834, 0.335785366970469)
(743.7185929648241, 0.33607370413867244)
(748.7437185929648, 0.336349123083364)
(753.7688442211055, 0.3366116832447187)
(758.7939698492462, 0.3368614696794055)
(763.8190954773869, 0.33709859352521665)
(768.8442211055276, 0.3373231924656855)
(773.8693467336683, 0.33753543119469215)
(778.894472361809, 0.3377355018810536)
(783.9195979899497, 0.3379236246331086)
(788.9447236180905, 0.3381000479632881)
(793.9698492462312, 0.3382650492526808)
(798.9949748743719, 0.3384189352155918)
(804.0201005025126, 0.3385620423640991)
(809.0452261306533, 0.33869473747260326)
(814.070351758794, 0.3388174180423809)
(819.0954773869347, 0.3389305127661409)
(824.1206030150754, 0.33903448199258035)
(829.1457286432161, 0.33912981819095483)
(834.1708542713568, 0.3392170464156558)
(839.1959798994975, 0.3392967247708034)
(844.2211055276382, 0.33936944487485554)
(849.2462311557789, 0.3394358323252401)
(854.2713567839196, 0.3394965471630133)
(859.2964824120603, 0.3395522843375466)
(864.321608040201, 0.33960377417124904)
(869.3467336683417, 0.3396517828243302)
(874.3718592964824, 0.33969711275960696)
(879.3969849246231, 0.33974060320736293)
(884.4221105527638, 0.33978313063026294)
(889.4472361809045, 0.3398256091883321)
(894.4723618090452, 0.33986899120400155)
(899.4974874371859, 0.3399142676272354)
(904.5226130653266, 0.339962468500737)
(909.5477386934673, 0.34001466342524783)
(914.572864321608, 0.3400719620249448)
(919.5979899497487, 0.34013551441294404)
(924.6231155778894, 0.3402065116569232)
(929.6482412060302, 0.3402861862448554)
(934.6733668341709, 0.3403758125508904)
(939.6984924623116, 0.3404767073013594)
(944.7236180904523, 0.34059023004094213)
(949.748743718593, 0.3407177835989784)
(954.7738693467337, 0.3408608145559545)
(959.7989949748744, 0.34102081371015247)
(964.8241206030151, 0.34119931654449126)
(969.8492462311558, 0.341397903693544)
(974.8743718592965, 0.3416182014107578)
(979.8994974874372, 0.34186188203587586)
(984.9246231155779, 0.34213066446255513)
(989.9497487437186, 0.3424263146062102)
(994.9748743718593, 0.3427506458720618)
(1000.0, 0.3431055196234051)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.3560850493043406)
(5.025125628140704, 0.3544872021322124)
(10.050251256281408, 0.35290985463269126)
(15.075376884422111, 0.3513520445933055)
(20.100502512562816, 0.3498129807804502)
(25.12562814070352, 0.3482920307208762)
(30.150753768844222, 0.34678870896207364)
(35.175879396984925, 0.34530266580092206)
(40.20100502512563, 0.3438336764700818)
(45.22613065326633, 0.34238163077171724)
(50.25125628140704, 0.3409465231482728)
(55.27638190954774, 0.3395284431801047)
(60.301507537688444, 0.3381275664999102)
(65.32663316582915, 0.33674414611398296)
(70.35175879396985, 0.3353785041204411)
(75.37688442211055, 0.334031023814684)
(80.40201005025126, 0.3327021421724254)
(85.42713567839196, 0.33139234270077345)
(90.45226130653266, 0.330102148647917)
(95.47738693467336, 0.32883211656209604)
(100.50251256281408, 0.3275828301906245)
(105.52763819095478, 0.3263548947098522)
(110.55276381909547, 0.3251489312770417)
(115.57788944723617, 0.32396557189525393)
(120.60301507537689, 0.32280545458242865)
(125.62814070351759, 0.3216692188359626)
(130.6532663316583, 0.32055750138417816)
(135.678391959799, 0.31947093221619005)
(140.7035175879397, 0.31841013088179015)
(145.7286432160804, 0.31737570305304774)
(150.7537688442211, 0.3163682373394661)
(155.7788944723618, 0.3153883023486088)
(160.80402010050253, 0.31443644398424053)
(165.82914572864323, 0.313513182974113)
(170.85427135678393, 0.31261901261965547)
(175.87939698492463, 0.311754396759916)
(180.90452261306532, 0.31091976794222304)
(185.92964824120602, 0.3101155257921328)
(190.95477386934672, 0.3093420355753467)
(195.97989949748742, 0.30859962694438814)
(201.00502512562815, 0.30788859286292397)
(206.03015075376885, 0.3072091887007542)
(211.05527638190955, 0.3065616314925644)
(216.08040201005025, 0.3059460993536741)
(221.10552763819095, 0.30536273104611844)
(226.13065326633165, 0.3048116256884819)
(231.15577889447235, 0.3042928426030612)
(236.18090452261308, 0.3038064012939869)
(241.20603015075378, 0.3033522815500902)
(246.23115577889448, 0.3029304236663794)
(251.25628140703517, 0.3025407287781033)
(256.2814070351759, 0.30218305930150224)
(261.3065326633166, 0.30185723947542753)
(266.3316582914573, 0.3015630559981519)
(271.356783919598, 0.30130025875375566)
(276.3819095477387, 0.3010685616226308)
(281.4070351758794, 0.3008676433706993)
(286.4321608040201, 0.3006971486120973)
(291.4572864321608, 0.30055668884013426)
(296.4824120603015, 0.30044584352148435)
(301.5075376884422, 0.3003641612486346)
(306.5326633165829, 0.30031116094574994)
(311.5577889447236, 0.3002863331231982)
(316.5829145728643, 0.3002891411760871)
(321.60804020100505, 0.30031902272227834)
(326.63316582914575, 0.3003753909754286)
(331.65829145728645, 0.3004576361487367)
(336.68341708542715, 0.3005651268851475)
(341.70854271356785, 0.3006972117098942)
(346.73366834170855, 0.3008532205013553)
(351.75879396984925, 0.3010324659762852)
(356.78391959798995, 0.3012342451856222)
(361.80904522613065, 0.301457841017139)
(366.83417085427135, 0.30170252370133005)
(371.85929648241205, 0.30196755231702)
(376.88442211055275, 0.3022521762932944)
(381.90954773869345, 0.3025556369044401)
(386.93467336683415, 0.30287716875470233)
(391.95979899497485, 0.30321600124976095)
(396.9849246231156, 0.3035713600519319)
(402.0100502512563, 0.3039424685162098)
(407.035175879397, 0.3043285491043678)
(412.0603015075377, 0.3047288247744383)
(417.0854271356784, 0.3051425203429945)
(422.1105527638191, 0.3055688638177777)
(427.1356783919598, 0.30600708769829355)
(432.1608040201005, 0.30645643024212726)
(437.1859296482412, 0.3069161366948268)
(442.2110552763819, 0.30738546048130216)
(447.2361809045226, 0.30786366435680745)
(452.2613065326633, 0.3083500215156617)
(457.286432160804, 0.30884381665599486)
(462.3115577889447, 0.3093443469988792)
(467.33668341708545, 0.3098509232603419)
(472.36180904522615, 0.3103628705748528)
(477.38693467336685, 0.310879529368965)
(482.41206030150755, 0.3114002561839369)
(487.43718592964825, 0.3119244244462262)
(492.46231155778895, 0.31245142518487845)
(497.48743718592965, 0.3129806676949407)
(502.51256281407035, 0.31351158014611086)
(507.53768844221105, 0.31404361013598364)
(512.5628140703518, 0.3145762251873078)
(517.5879396984925, 0.3151089131888315)
(522.6130653266332, 0.3156411827793641)
(527.6381909547739, 0.31617256367483804)
(532.6633165829146, 0.3167026069382256)
(537.6884422110553, 0.31723088519228865)
(542.713567839196, 0.3177569927752403)
(547.7386934673367, 0.31828054583950793)
(552.7638190954774, 0.31880118239388927)
(557.7889447236181, 0.3193185622894913)
(562.8140703517588, 0.3198323671499746)
(567.8391959798995, 0.3203423002466924)
(572.8643216080402, 0.3208480863194565)
(577.8894472361809, 0.32134947134374203)
(582.9145728643216, 0.3218462222452643)
(587.9396984924623, 0.32233812656295263)
(592.964824120603, 0.3228249920614713)
(597.9899497487437, 0.32330664629451683)
(603.0150753768844, 0.3237829361202544)
(608.0402010050251, 0.3242537271703339)
(613.0653266331658, 0.32471890327405883)
(618.0904522613065, 0.3251783658393624)
(623.1155778894472, 0.32563203319235906)
(628.1407035175879, 0.3260798398773611)
(633.1658291457286, 0.3265217359193186)
(638.1909547738693, 0.3269576860507844)
(643.2160804020101, 0.32738766890558396)
(648.2412060301508, 0.3278116761814935)
(653.2663316582915, 0.3282297117743112)
(658.2914572864322, 0.3286417908858445)
(663.3165829145729, 0.32904793910840685)
(668.3417085427136, 0.32944819148854676)
(673.3668341708543, 0.32984259157282636)
(678.391959798995, 0.330231190438574)
(683.4170854271357, 0.3306140457126373)
(688.4422110552764, 0.3309912205812742)
(693.4673366834171, 0.3313627827944201)
(698.4924623115578, 0.3317288036676761)
(703.5175879396985, 0.3320893570854654)
(708.5427135678392, 0.33244451850891665)
(713.5678391959799, 0.3327943639921324)
(718.5929648241206, 0.333138969210604)
(723.6180904522613, 0.33347840850565413)
(728.643216080402, 0.33381275394887105)
(733.6683417085427, 0.33414207443062727)
(738.6934673366834, 0.33446643477686333)
(743.7185929648241, 0.3347858948984291)
(748.7437185929648, 0.33510050897738936)
(753.7688442211055, 0.33541032469478993)
(758.7939698492462, 0.33571538250449856)
(763.8190954773869, 0.3360157149578351)
(768.8442211055276, 0.33631134608381713)
(773.8693467336683, 0.33660229082994203)
(778.894472361809, 0.3368885545685476)
(783.9195979899497, 0.3371701326738811)
(788.9447236180905, 0.33744701017513523)
(793.9698492462312, 0.3377191614907865)
(798.9949748743719, 0.33798655024971025)
(804.0201005025126, 0.33824912920461836)
(809.0452261306533, 0.3385068402435022)
(814.070351758794, 0.3387596145048497)
(819.0954773869347, 0.3390073726025076)
(824.1206030150754, 0.3392500249661924)
(829.1457286432161, 0.3394874723037245)
(834.1708542713568, 0.33971960619118435)
(839.1959798994975, 0.3399463097973001)
(844.2211055276382, 0.34016745874846144)
(849.2462311557789, 0.3403829221408755)
(854.2713567839196, 0.3405925637064799)
(859.2964824120603, 0.3407962431393385)
(864.321608040201, 0.34099381758933295)
(869.3467336683417, 0.3411851433300944)
(874.3718592964824, 0.341370077608204)
(879.3969849246231, 0.34154848068080207)
(884.4221105527638, 0.34172021804885716)
(889.4472361809045, 0.34188516289344584)
(894.4723618090452, 0.3420431987224965)
(899.4974874371859, 0.3421942222355763)
(904.5226130653266, 0.3423381464143747)
(909.5477386934673, 0.34247490384669316)
(914.572864321608, 0.34260445029180064)
(919.5979899497487, 0.3427267684951935)
(924.6231155778894, 0.34284187226084595)
(929.6482412060302, 0.3429498107892006)
(934.6733668341709, 0.3430506732892437)
(939.6984924623116, 0.34314459387313206)
(944.7236180904523, 0.3432317567419646)
(949.748743718593, 0.3433124016714165)
(954.7738693467337, 0.3433868298060882)
(959.7989949748744, 0.3434554097715488)
(964.8241206030151, 0.3435185841132038)
(969.8492462311558, 0.3435768760712584)
(974.8743718592965, 0.3436308967012012)
(979.8994974874372, 0.34368135234939357)
(984.9246231155779, 0.3437290524935261)
(989.9497487437186, 0.3437749179578659)
(994.9748743718593, 0.34381998951342896)
(1000.0, 0.34386543687338567)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/chebyshev_biasstd_R1_10.tex <==
\begin{tikzpicture}[]
  \tikzstyle{every node}=[font=\small]
\begin{axis}[legend style={font=\small}, height = {55.0mm}, ylabel = {bias(mileage)}, title = {Sieve IV}, xmin = {0.0}, xmax = {1000.0}, ymax = {2.5}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {-0.5,0.0,0.5,1.0,1.5,2.0,2.5}, yticklabels = {-0.5,0.0,0.5,1.0,1.5,2.0,2.5}, ytick align = inside,      xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {-0.5}, width = {69.85mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.8926940603079561)
(5.025125628140704, 0.9478712349940741)
(10.050251256281408, 1.0030755518619734)
(15.075376884422111, 1.058259090718781)
(20.100502512562816, 1.1133714250670312)
(25.12562814070352, 1.1683595468753332)
(30.150753768844222, 1.2231678008884197)
(35.175879396984925, 1.2777378298752802)
(40.20100502512563, 1.3320085325134494)
(45.22613065326633, 1.3859160375313246)
(50.25125628140704, 1.4393936992131304)
(55.27638190954774, 1.4923721121802775)
(60.301507537688444, 1.5447791566021225)
(65.32663316582915, 1.5965400719860616)
(70.35175879396985, 1.6475775642575328)
(75.37688442211055, 1.6978119537879168)
(80.40201005025126, 1.7471613645680035)
(85.42713567839196, 1.7955419579317269)
(90.45226130653266, 1.8428682169821569)
(95.47738693467336, 1.8890532830286952)
(100.50251256281408, 1.9340093439194153)
(105.52763819095478, 1.9776480764692046)
(110.55276381909547, 2.019881143519111)
(115.57788944723617, 2.0606207421063996)
(120.60301507537689, 2.099780198062705)
(125.62814070351759, 2.1372746025347125)
(130.6532663316583, 2.173021483669488)
(135.678391959799, 2.206941503145818)
(140.7035175879397, 2.238959165454827)
(145.7286432160804, 2.2690035276023792)
(150.7537688442211, 2.2970088959440353)
(155.7788944723618, 2.3229154949488002)
(160.80402010050253, 2.3466700917068355)
(165.82914572864323, 2.368226560884695)
(170.85427135678393, 2.3875463765066955)
(175.87939698492463, 2.4045990182347996)
(180.90452261306532, 2.4193622810903515)
(185.92964824120602, 2.431822479888396)
(190.95477386934672, 2.441974543190642)
(195.97989949748742, 2.4498219953487856)
(201.00502512562815, 2.4553768283377586)
(206.03015075376885, 2.4586592676826218)
(211.05527638190955, 2.459697439485095)
(216.08040201005025, 2.4585269484830246)
(221.10552763819095, 2.4551903796183323)
(226.13065326633165, 2.449736737089145)
(231.15577889447235, 2.4422208353031998)
(236.18090452261308, 2.4327026560670797)
(241.20603015075378, 2.4212466861725863)
(246.23115577889448, 2.407921249181972)
(251.25628140703517, 2.3927978442759255)
(256.2814070351759, 2.3759505033667017)
(261.3065326633166, 2.3574551756245503)
(266.3316582914573, 2.337389146640917)
(271.356783919598, 2.3158304978998068)
(276.3819095477387, 2.2928576108787926)
(281.4070351758794, 2.2685487186441886)
(286.4321608040201, 2.24298150617523)
(291.4572864321608, 2.216232759112428)
(296.4824120603015, 2.1883780595139832)
(301.5075376884422, 2.159491526604217)
(306.5326633165829, 2.129645600183851)
(311.5577889447236, 2.098910864028296)
(316.5829145728643, 2.0673559061229945)
(321.60804020100505, 2.035047212145553)
(326.63316582914575, 2.0020490884553954)
(331.65829145728645, 1.9684236110715894)
(336.68341708542715, 1.9342305975220686)
(341.70854271356785, 1.8995275987555118)
(346.73366834170855, 1.8643699083839103)
(351.75879396984925, 1.8288105864818736)
(356.78391959798995, 1.7929004952462115)
(361.80904522613065, 1.756688344150266)
(366.83417085427135, 1.7202207427227822)
(371.85929648241205, 1.6835422595054723)
(376.88442211055275, 1.6466954859203167)
(381.90954773869345, 1.6097211037435954)
(386.93467336683415, 1.5726579548418442)
(391.95979899497485, 1.5355431119707355)
(396.9849246231156, 1.4984119497868793)
(402.0100502512563, 1.4612982156018361)
(407.035175879397, 1.4242340996070073)
(412.0603015075377, 1.387250304248722)
(417.0854271356784, 1.350376112266078)
(422.1105527638191, 1.313639452837272)
(427.1356783919598, 1.2770669654360969)
(432.1608040201005, 1.240684061304913)
(437.1859296482412, 1.204514982696674)
(442.2110552763819, 1.1685828600616084)
(447.2361809045226, 1.1329097671669128)
(452.2613065326633, 1.0975167739234344)
(457.286432160804, 1.062423996653063)
(462.3115577889447, 1.0276506457184507)
(467.33668341708545, 0.9932150707162126)
(472.36180904522615, 0.9591348035874034)
(477.38693467336685, 0.9254265999072455)
(482.41206030150755, 0.8921064783587536)
(487.43718592964825, 0.8591897581862984)
(492.46231155778895, 0.826691094442376)
(497.48743718592965, 0.794624511076778)
(502.51256281407035, 0.7630034321845383)
(507.53768844221105, 0.7318407118074575)
(512.5628140703518, 0.701148662506343)
(517.5879396984925, 0.6709390826235566)
(522.6130653266332, 0.6412232819806558)
(527.6381909547739, 0.6120121058491304)
(532.6633165829146, 0.5833159573234887)
(537.6884422110553, 0.5551448184788281)
(542.713567839196, 0.5275082706970196)
(547.7386934673367, 0.5004155142824196)
(552.7638190954774, 0.47387538716757405)
(557.7889447236181, 0.4478963823924662)
(562.8140703517588, 0.42248666423141046)
(567.8391959798995, 0.3976540831921618)
(572.8643216080402, 0.37340619033165545)
(577.8894472361809, 0.34975025123037895)
(582.9145728643216, 0.3266932596090921)
(587.9396984924623, 0.30424195024895084)
(592.964824120603, 0.2824028108590504)
(597.9899497487437, 0.26118209285653826)
(603.0150753768844, 0.24058582142357565)
(608.0402010050251, 0.22061980534392767)
(613.0653266331658, 0.20128964686100304)
(618.0904522613065, 0.18260075134128861)
(623.1155778894472, 0.16455833625445493)
(628.1407035175879, 0.14716743914496355)
(633.1658291457286, 0.1304329247542224)
(638.1909547738693, 0.11435949184868122)
(643.2160804020101, 0.09895168025832568)
(648.2412060301508, 0.08421387814289538)
(653.2663316582915, 0.07015032898240214)
(658.2914572864322, 0.05676513770516323)
(663.3165829145729, 0.04406227582872546)
(668.3417085427136, 0.03204558611913555)
(673.3668341708543, 0.02071878750069267)
(678.391959798995, 0.0100854805243209)
(683.4170854271357, 0.00014915296499395936)
(688.4422110552764, -0.009086815263483317)
(693.4673366834171, -0.017619148316073918)
(698.4924623115578, -0.025444671342730985)
(703.5175879396985, -0.03256030718792502)
(708.5427135678392, -0.03896307224164275)
(713.5678391959799, -0.0446500717840852)
(718.5929648241206, -0.04961849587916589)
(723.6180904522613, -0.05386561658344036)
(728.643216080402, -0.057388786124306534)
(733.6683417085427, -0.060185434810241745)
(738.6934673366834, -0.062253067728446965)
(743.7185929648241, -0.06358926060485715)
(748.7437185929648, -0.06419165627668555)
(753.7688442211055, -0.06405796286087373)
(758.7939698492462, -0.0631859530903327)
(763.8190954773869, -0.0615734630403626)
(768.8442211055276, -0.0592183890443998)
(773.8693467336683, -0.056118683625783206)
(778.894472361809, -0.05227235263572538)
(783.9195979899497, -0.04767745477357188)
(788.9447236180905, -0.04233210207798699)
(793.9698492462312, -0.0362344586815837)
(798.9949748743719, -0.029382736950006816)
(804.0201005025126, -0.02177519337385192)
(809.0452261306533, -0.013410127373226999)
(814.070351758794, -0.004285882989600864)
(819.0954773869347, 0.005599150325402036)
(824.1206030150754, 0.016246540991556202)
(829.1457286432161, 0.027657820694026114)
(834.1708542713568, 0.03983448648928167)
(839.1959798994975, 0.052777997821582545)
(844.2211055276382, 0.06648977372729448)
(849.2462311557789, 0.08097119628271798)
(854.2713567839196, 0.09622361794965961)
(859.2964824120603, 0.11224836366246649)
(864.321608040201, 0.1290467248142413)
(869.3467336683417, 0.1466199551130174)
(874.3718592964824, 0.1649692775881384)
(879.3969849246231, 0.18409589466259213)
(884.4221105527638, 0.20400098522619992)
(889.4472361809045, 0.22468569243214986)
(894.4723618090452, 0.24615112520524995)
(899.4974874371859, 0.268398376049074)
(904.5226130653266, 0.29142852424510757)
(909.5477386934673, 0.3152426143495699)
(914.572864321608, 0.3398416523303176)
(919.5979899497487, 0.36522663654180754)
(924.6231155778894, 0.3913985612032107)
(929.6482412060302, 0.41835837393425024)
(934.6733668341709, 0.44610698621839795)
(939.6984924623116, 0.4746453321601578)
(944.7236180904523, 0.5039743203587186)
(949.748743718593, 0.5340947818344617)
(954.7738693467337, 0.5650075921481008)
(959.7989949748744, 0.5967136129069139)
(964.8241206030151, 0.6292135467055591)
(969.8492462311558, 0.6625081536479094)
(974.8743718592965, 0.6965976506411273)
(979.8994974874372, 0.7314808806178448)
(984.9246231155779, 0.7671510090734905)
(989.9497487437186, 0.8035800469783734)
(994.9748743718593, 0.8406460182108724)
(1000.0, 0.8780953697665357)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, -0.0650102651412503)
(5.025125628140704, -0.06816611115841109)
(10.050251256281408, -0.07010491095939209)
(15.075376884422111, -0.07085279064595218)
(20.100502512562816, -0.07043955499323884)
(25.12562814070352, -0.06889874880329128)
(30.150753768844222, -0.06626770871909038)
(35.175879396984925, -0.06258760410057196)
(40.20100502512563, -0.057903465264472764)
(45.22613065326633, -0.05226419546613048)
(50.25125628140704, -0.045722561518680926)
(55.27638190954774, -0.03833516513578594)
(60.301507537688444, -0.030162383845052432)
(65.32663316582915, -0.0212682833220299)
(70.35175879396985, -0.011720496434369565)
(75.37688442211055, -0.0015900613380468442)
(80.40201005025126, 0.009048781571999065)
(85.42713567839196, 0.020118837261406064)
(90.45226130653266, 0.031540254358329634)
(95.47738693467336, 0.04323087546644011)
(100.50251256281408, 0.05510663937316895)
(105.52763819095478, 0.06708203735369267)
(110.55276381909547, 0.07907062410618426)
(115.57788944723617, 0.09098557979769417)
(120.60301507537689, 0.10274031853821342)
(125.62814070351759, 0.11424913877717913)
(130.6532663316583, 0.1254279088647161)
(135.678391959799, 0.13619477745880992)
(140.7035175879397, 0.14647089668181135)
(145.7286432160804, 0.15618114569871544)
(150.7537688442211, 0.16525484142796465)
(155.7788944723618, 0.17362642118104965)
(160.80402010050253, 0.1812360810461584)
(165.82914572864323, 0.18803035471921348)
(170.85427135678393, 0.19396261916111612)
(175.87939698492463, 0.19899351475354266)
(180.90452261306532, 0.2030912688965092)
(185.92964824120602, 0.2062319143185647)
(190.95477386934672, 0.20839939690563902)
(195.97989949748742, 0.2095855716202184)
(201.00502512562815, 0.20979008821046108)
(206.03015075376885, 0.20902017101296444)
(211.05527638190955, 0.20729029985518288)
(216.08040201005025, 0.2046218019907151)
(221.10552763819095, 0.2010423675431845)
(226.13065326633165, 0.1965855024341696)
(231.15577889447235, 0.19128993321252707)
(236.18090452261308, 0.1851989781194785)
(241.20603015075378, 0.17835989855086432)
(246.23115577889448, 0.17082324471820343)
(251.25628140703517, 0.16264220837259913)
(256.2814070351759, 0.15387199379370387)
(261.3065326633166, 0.14456921619203023)
(266.3316582914573, 0.13479133474803184)
(271.356783919598, 0.12459612595928071)
(276.3819095477387, 0.11404120161741105)
(281.4070351758794, 0.10318357427913405)
(286.4321608040201, 0.09207927146626105)
(291.4572864321608, 0.08078299829000457)
(296.4824120603015, 0.06934784708310993)
(301.5075376884422, 0.05782505202435395)
(306.5326633165829, 0.04626378642452522)
(311.5577889447236, 0.03471100000066407)
(316.5829145728643, 0.023211292987259213)
(321.60804020100505, 0.01180682349423634)
(326.63316582914575, 0.0005372443724755982)
(331.65829145728645, -0.010560333932446042)
(336.68341708542715, -0.021451357655244863)
(341.70854271356785, -0.03210382392309796)
(346.73366834170855, -0.04248825763728625)
(351.75879396984925, -0.052577673797955526)
(356.78391959798995, -0.06234752796869181)
(361.80904522613065, -0.07177565724636281)
(366.83417085427135, -0.08084221360627275)
(371.85929648241205, -0.08952959106884073)
(376.88442211055275, -0.09782234795639688)
(381.90954773869345, -0.10570712554323869)
(386.93467336683415, -0.11317256444386814)
(391.95979899497485, -0.12020921993816813)
(396.9849246231156, -0.1268094770838477)
(402.0100502512563, -0.13296746608644128)
(407.035175879397, -0.1386789781986284)
(412.0603015075377, -0.14394138246924548)
(417.0854271356784, -0.14875354382957262)
(422.1105527638191, -0.1531157430711474)
(427.1356783919598, -0.15702959911340741)
(432.1608040201005, -0.1604979936548503)
(437.1859296482412, -0.16352499805510945)
(442.2110552763819, -0.16611580227244005)
(447.2361809045226, -0.16827664586810798)
(452.2613065326633, -0.17001475130394006)
(457.286432160804, -0.17133825979892237)
(462.3115577889447, -0.17225616982375236)
(467.33668341708545, -0.17277827803166446)
(472.36180904522615, -0.172915122272137)
(477.38693467336685, -0.17267792642529223)
(482.41206030150755, -0.17207854705239)
(487.43718592964825, -0.17112942206637882)
(492.46231155778895, -0.1698435216093337)
(497.48743718592965, -0.1682343010873133)
(502.51256281407035, -0.16631565604663123)
(507.53768844221105, -0.16410187849638191)
(512.5628140703518, -0.161607614460463)
(517.5879396984925, -0.15884782283898247)
(522.6130653266332, -0.15583773583490768)
(527.6381909547739, -0.15259282110735484)
(532.6633165829146, -0.14912874552272015)
(537.6884422110553, -0.14546134012113932)
(542.713567839196, -0.14160656591452359)
(547.7386934673367, -0.13758048039496806)
(552.7638190954774, -0.1333992049531041)
(557.7889447236181, -0.1290788935230669)
(562.8140703517588, -0.12463570257971845)
(567.8391959798995, -0.12008576226364731)
(572.8643216080402, -0.11544514818953466)
(577.8894472361809, -0.11072985359602505)
(582.9145728643216, -0.10595576185296629)
(587.9396984924623, -0.10113861966557991)
(592.964824120603, -0.0962940113309525)
(597.9899497487437, -0.09143733408210863)
(603.0150753768844, -0.08658377415512142)
(608.0402010050251, -0.08174828307672932)
(613.0653266331658, -0.0769455539303614)
(618.0904522613065, -0.07218999781685476)
(623.1155778894472, -0.06749572099852053)
(628.1407035175879, -0.06287650305161918)
(633.1658291457286, -0.05834577586832701)
(638.1909547738693, -0.05391660295284595)
(643.2160804020101, -0.04960165850694942)
(648.2412060301508, -0.045413206287973296)
(653.2663316582915, -0.04136307874238554)
(658.2914572864322, -0.037462657001889)
(663.3165829145729, -0.03372285186663326)
(668.3417085427136, -0.030154085270080344)
(673.3668341708543, -0.02676627149339339)
(678.391959798995, -0.02356879782120025)
(683.4170854271357, -0.020570505068233658)
(688.4422110552764, -0.017779668788763914)
(693.4673366834171, -0.015203981608310713)
(698.4924623115578, -0.012850536273953495)
(703.5175879396985, -0.010725808478049714)
(708.5427135678392, -0.008835638833314619)
(713.5678391959799, -0.007185214341699719)
(718.5929648241206, -0.0057790504119701325)
(723.6180904522613, -0.004620974192823368)
(728.643216080402, -0.0037141088751493356)
(733.6683417085427, -0.0030608577264565895)
(738.6934673366834, -0.002662886912668583)
(743.7185929648241, -0.0025211074821900326)
(748.7437185929648, -0.0026356579626067855)
(753.7688442211055, -0.0030058886533446127)
(758.7939698492462, -0.0036303470859273546)
(763.8190954773869, -0.004506762874596504)
(768.8442211055276, -0.005632030756183681)
(773.8693467336683, -0.0070021926459826744)
(778.894472361809, -0.008612420899886786)
(783.9195979899497, -0.010457003958769917)
(788.9447236180905, -0.012529332963765683)
(793.9698492462312, -0.014821886635088433)
(798.9949748743719, -0.017326213535211465)
(804.0201005025126, -0.02003291408492558)
(809.0452261306533, -0.022931625492027763)
(814.070351758794, -0.02601100956731628)
(819.0954773869347, -0.029258739637501918)
(824.1206030150754, -0.03266148338781072)
(829.1457286432161, -0.036204883592064974)
(834.1708542713568, -0.03987354213095884)
(839.1959798994975, -0.043651009099733074)
(844.2211055276382, -0.04751977172786326)
(849.2462311557789, -0.051461237055479)
(854.2713567839196, -0.05545571071190558)
(859.2964824120603, -0.05948238095273162)
(864.321608040201, -0.06351931079775497)
(869.3467336683417, -0.0675434282988725)
(874.3718592964824, -0.07153050565793428)
(879.3969849246231, -0.07545513527846381)
(884.4221105527638, -0.07929071881664562)
(889.4472361809045, -0.08300946550888533)
(894.4723618090452, -0.08658237678773162)
(899.4974874371859, -0.08997921459880232)
(904.5226130653266, -0.09316848432584912)
(909.5477386934673, -0.09611744241798448)
(914.572864321608, -0.098792086376978)
(919.5979899497487, -0.1011571099063886)
(924.6231155778894, -0.10317588555758128)
(929.6482412060302, -0.10481049331804115)
(934.6733668341709, -0.10602169627229863)
(939.6984924623116, -0.1067688679687766)
(944.7236180904523, -0.1070100266702454)
(949.748743718593, -0.10670187355150063)
(954.7738693467337, -0.10579965670431868)
(959.7989949748744, -0.10425721575537494)
(964.8241206030151, -0.10202711304952139)
(969.8492462311558, -0.09906040325211407)
(974.8743718592965, -0.0953072201790981)
(979.8994974874372, -0.0907175936988871)
(984.9246231155779, -0.08524573931923385)
(989.9497487437186, -0.07886552139926373)
(994.9748743718593, -0.07164327184036345)
(1000.0, -0.0637753660013125)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, -0.005820247782659216)
(5.025125628140704, -0.005468982130386824)
(10.050251256281408, -0.005931286487646847)
(15.075376884422111, -0.007040302101869678)
(20.100502512562816, -0.008642078505064266)
(25.12562814070352, -0.010595405180509943)
(30.150753768844222, -0.012771635028690831)
(35.175879396984925, -0.015054498306851016)
(40.20100502512563, -0.017339905415741264)
(45.22613065326633, -0.019535734981871222)
(50.25125628140704, -0.021561602199497543)
(55.27638190954774, -0.023348609585989166)
(60.301507537688444, -0.024839069063527397)
(65.32663316582915, -0.025986197281776313)
(70.35175879396985, -0.026753779534099742)
(75.37688442211055, -0.027115794671045634)
(80.40201005025126, -0.027056000873790786)
(85.42713567839196, -0.0265674789416801)
(90.45226130653266, -0.02565212699938968)
(95.47738693467336, -0.02432010537085283)
(100.50251256281408, -0.022589231790611564)
(105.52763819095478, -0.020484324805193133)
(110.55276381909547, -0.018036494880922405)
(115.57788944723617, -0.01528238678914473)
(120.60301507537689, -0.012263378000244352)
(125.62814070351759, -0.009024737639910185)
(130.6532663316583, -0.005614752811358592)
(135.678391959799, -0.0020838326472052415)
(140.7035175879397, 0.0015163977692660424)
(145.7286432160804, 0.005134001243795261)
(150.7537688442211, 0.008717616742174528)
(155.7788944723618, 0.012217316849813642)
(160.80402010050253, 0.015585418197268552)
(165.82914572864323, 0.018777229519113092)
(170.85427135678393, 0.0217517236898761)
(175.87939698492463, 0.02447212137613164)
(180.90452261306532, 0.0269063752159191)
(185.92964824120602, 0.029027545765762497)
(190.95477386934672, 0.030814063992142593)
(195.97989949748742, 0.03224987885143804)
(201.00502512562815, 0.033324491631468334)
(206.03015075376885, 0.03403288133350557)
(211.05527638190955, 0.0343753280773349)
(216.08040201005025, 0.034357144440376075)
(221.10552763819095, 0.03398832718588096)
(226.13065326633165, 0.03328314333670512)
(231.15577889447235, 0.03225966499367772)
(236.18090452261308, 0.030939267217055644)
(241.20603015075378, 0.029346103116981936)
(246.23115577889448, 0.02750656994136058)
(251.25628140703517, 0.025448779012807066)
(256.2814070351759, 0.023202040706163274)
(261.3065326633166, 0.020796373605604046)
(266.3316582914573, 0.018262045056735232)
(271.356783919598, 0.015629148778616653)
(276.3819095477387, 0.012927223852067016)
(281.4070351758794, 0.010184917945231575)
(286.4321608040201, 0.0074296960086659425)
(291.4572864321608, 0.0046875941347295225)
(296.4824120603015, 0.001983017165244405)
(301.5075376884422, -0.0006614219661980059)
(306.5326633165829, -0.003225023484391798)
(311.5577889447236, -0.00568908528394374)
(316.5829145728643, -0.008036953846701778)
(321.60804020100505, -0.010254045148025526)
(326.63316582914575, -0.012327839281740083)
(331.65829145728645, -0.014247852312973208)
(336.68341708542715, -0.016005588463549714)
(341.70854271356785, -0.01759447542544379)
(346.73366834170855, -0.019009785519566336)
(351.75879396984925, -0.020248545457521416)
(356.78391959798995, -0.021309437385518493)
(361.80904522613065, -0.022192693556728926)
(366.83417085427135, -0.022899986482006085)
(371.85929648241205, -0.02343431598302992)
(376.88442211055275, -0.023799894393590648)
(381.90954773869345, -0.02400203118730282)
(386.93467336683415, -0.024047018350669802)
(391.95979899497485, -0.023942017672837324)
(396.9849246231156, -0.023694950773212042)
(402.0100502512563, -0.0233143923075243)
(407.035175879397, -0.02280946659160854)
(412.0603015075377, -0.022189747930736914)
(417.0854271356784, -0.021465165107279915)
(422.1105527638191, -0.020645910545033175)
(427.1356783919598, -0.019742354511054216)
(432.1608040201005, -0.018764964409978546)
(437.1859296482412, -0.017724228978135415)
(442.2110552763819, -0.01663058715989507)
(447.2361809045226, -0.015494361635221665)
(452.2613065326633, -0.014325697179755181)
(457.286432160804, -0.013134504077905618)
(462.3115577889447, -0.011930406619990563)
(467.33668341708545, -0.010722696433649759)
(472.36180904522615, -0.009520290245541574)
(477.38693467336685, -0.008331691759774884)
(482.41206030150755, -0.0071649575955596845)
(487.43718592964825, -0.0060276674336172675)
(492.46231155778895, -0.004926898502278121)
(497.48743718592965, -0.0038692042967767293)
(502.51256281407035, -0.002860597157077649)
(507.53768844221105, -0.0019065342489152926)
(512.5628140703518, -0.0010119066699108004)
(517.5879396984925, -0.00018103169786165552)
(522.6130653266332, 0.0005823516274112706)
(527.6381909547739, 0.0012750834927111043)
(532.6633165829146, 0.0018945810668569152)
(537.6884422110553, 0.0024388334734162243)
(542.713567839196, 0.002906394435042259)
(547.7386934673367, 0.0032963727814330213)
(552.7638190954774, 0.0036084206944888564)
(557.7889447236181, 0.0038427194480874505)
(562.8140703517588, 0.003999962592379447)
(567.8391959798995, 0.004081336884247833)
(572.8643216080402, 0.004088501486625873)
(577.8894472361809, 0.004023565858583211)
(582.9145728643216, 0.003889066401393748)
(587.9396984924623, 0.003687941603940814)
(592.964824120603, 0.0034235054158902045)
(597.9899497487437, 0.003099418899243034)
(603.0150753768844, 0.0027196606094204157)
(608.0402010050251, 0.0022884962970142197)
(613.0653266331658, 0.0018104482619101248)
(618.0904522613065, 0.0012902642348429083)
(623.1155778894472, 0.0007328853901373833)
(628.1407035175879, 0.00014341325879563271)
(633.1658291457286, -0.0004729242038497006)
(638.1909547738693, -0.0011108067437071156)
(643.2160804020101, -0.0017648555235805219)
(648.2412060301508, -0.002429666312538714)
(653.2663316582915, -0.0030998425507515748)
(658.2914572864322, -0.0037700287743884786)
(663.3165829145729, -0.0044349444210780575)
(668.3417085427136, -0.005089417405377716)
(673.3668341708543, -0.005728416625048638)
(678.391959798995, -0.006347082982046004)
(683.4170854271357, -0.006940759238080574)
(688.4422110552764, -0.007505019405517288)
(693.4673366834171, -0.008035698000801617)
(698.4924623115578, -0.008528918642969785)
(703.5175879396985, -0.008981120936542908)
(708.5427135678392, -0.009389084900316647)
(713.5678391959799, -0.00974995316623506)
(718.5929648241206, -0.010061251883911382)
(723.6180904522613, -0.010320910976487241)
(728.643216080402, -0.010527283279307298)
(733.6683417085427, -0.010679161200572551)
(738.6934673366834, -0.010775789833962435)
(743.7185929648241, -0.010816876771711392)
(748.7437185929648, -0.010802599940271662)
(753.7688442211055, -0.010733614412641757)
(758.7939698492462, -0.010611057538142177)
(763.8190954773869, -0.010436550480049434)
(768.8442211055276, -0.010212194826406673)
(773.8693467336683, -0.009940564965718934)
(778.894472361809, -0.00962469828111523)
(783.9195979899497, -0.009268084201231375)
(788.9447236180905, -0.00887465055711445)
(793.9698492462312, -0.00844874439682819)
(798.9949748743719, -0.007995106236840854)
(804.0201005025126, -0.007518839974634872)
(809.0452261306533, -0.0070253814777103685)
(814.070351758794, -0.006520465676958409)
(819.0954773869347, -0.0060100882264855215)
(824.1206030150754, -0.005500458413036924)
(829.1457286432161, -0.004997945122541481)
(834.1708542713568, -0.004509021112184541)
(839.1959798994975, -0.004040207235647131)
(844.2211055276382, -0.0035980111897053746)
(849.2462311557789, -0.0031888545697640325)
(854.2713567839196, -0.002818990422879253)
(859.2964824120603, -0.002494420294876676)
(864.321608040201, -0.002220813453511994)
(869.3467336683417, -0.0020034181550450114)
(874.3718592964824, -0.0018469555103965973)
(879.3969849246231, -0.0017555038702550263)
(884.4221105527638, -0.0017323896282892548)
(889.4472361809045, -0.0017800805520362672)
(894.4723618090452, -0.0019000584841055712)
(899.4974874371859, -0.0020926686562088292)
(904.5226130653266, -0.0023569763508923813)
(909.5477386934673, -0.0026906408318136954)
(914.572864321608, -0.0030897640257023795)
(919.5979899497487, -0.003548696581864519)
(924.6231155778894, -0.00405986346627607)
(929.6482412060302, -0.004613627357127115)
(934.6733668341709, -0.0051980907915289976)
(939.6984924623116, -0.005798841514845776)
(944.7236180904523, -0.006398796027294651)
(949.748743718593, -0.006978038206641557)
(954.7738693467337, -0.007513474681021037)
(959.7989949748744, -0.007978661570117396)
(964.8241206030151, -0.008343708358285795)
(969.8492462311558, -0.008574810562789636)
(974.8743718592965, -0.008634589814365157)
(979.8994974874372, -0.008482654000975032)
(984.9246231155779, -0.008079619893223366)
(989.9497487437186, -0.007402298995842216)
(994.9748743718593, -0.006516228281574499)
(1000.0, -0.005612947353681008)
};
\end{axis}
\hspace{0.4cm}
\begin{axis}[legend style={font=\small}, height = {55.0mm}, ylabel = {bias(mileage)}, title = {Sieve EV}, xmin = {0.0}, xmax = {1000.0}, ymax = {2.5}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {-0.5,0.0,0.5,1.0,1.5,2.0,2.5}, yticklabels = {-0.5,0.0,0.5,1.0,1.5,2.0,2.5}, ytick align = inside,      xshift = 69.85mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {-0.5}, width = {69.85mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, 0.8989858888465383)
(5.025125628140704, 0.9521451580546478)
(10.050251256281408, 1.005281353815914)
(15.075376884422111, 1.0583466708362526)
(20.100502512562816, 1.1112908113205116)
(25.12562814070352, 1.164060911265929)
(30.150753768844222, 1.2166014764452822)
(35.175879396984925, 1.2688543294911088)
(40.20100502512563, 1.3207585697924888)
(45.22613065326633, 1.372250549840488)
(50.25125628140704, 1.423263873141976)
(55.27638190954774, 1.4737294116314361)
(60.301507537688444, 1.52357535375049)
(65.32663316582915, 1.5727272813626558)
(70.35175879396985, 1.6211082802322005)
(75.37688442211055, 1.6686390917442502)
(80.40201005025126, 1.7152383060836645)
(85.42713567839196, 1.7608226002978995)
(90.45226130653266, 1.8053070274171201)
(95.47738693467336, 1.848605357962005)
(100.50251256281408, 1.8906304737455528)
(105.52763819095478, 1.9312948161917838)
(110.55276381909547, 1.970510889729442)
(115.57788944723617, 2.0081918167627215)
(120.60301507537689, 2.0442519395587624)
(125.62814070351759, 2.0786074645682326)
(130.6532663316583, 2.1111771424422647)
(135.678391959799, 2.1418829734472036)
(140.7035175879397, 2.1706509261991878)
(145.7286432160804, 2.1974116574079208)
(150.7537688442211, 2.222101219355145)
(155.7788944723618, 2.2446617399159825)
(160.80402010050253, 2.2650420589469737)
(165.82914572864323, 2.283198305749072)
(170.85427135678393, 2.2990944039844754)
(175.87939698492463, 2.3127024917144965)
(180.90452261306532, 2.3240032454904576)
(185.92964824120602, 2.3329860997502694)
(190.95477386934672, 2.339649356300388)
(195.97989949748742, 2.344000182419844)
(201.00502512562815, 2.3460544992407932)
(206.03015075376885, 2.3458367646528657)
(211.05527638190955, 2.343379657668943)
(216.08040201005025, 2.3387236741032735)
(221.10552763819095, 2.3319166459406384)
(226.13065326633165, 2.3230131982591296)
(231.15577889447235, 2.312074157993268)
(236.18090452261308, 2.299165928722986)
(241.20603015075378, 2.2843598454809833)
(246.23115577889448, 2.2677315231905846)
(251.25628140703517, 2.249360211386655)
(256.2814070351759, 2.2293281661879583)
(261.3065326633166, 2.207720048412302)
(266.3316582914573, 2.1846223547778045)
(271.356783919598, 2.160122887558524)
(276.3819095477387, 2.134310266690621)
(281.4070351758794, 2.107273486846932)
(286.4321608040201, 2.079101520348855)
(291.4572864321608, 2.0498829652282424)
(296.4824120603015, 2.0197057366266904)
(301.5075376884422, 1.988656799111153)
(306.5326633165829, 1.9568219371657776)
(311.5577889447236, 1.924285560778788)
(316.5829145728643, 1.8911305425748388)
(321.60804020100505, 1.8574380825216377)
(326.63316582914575, 1.8232875961170105)
(331.65829145728645, 1.7887566222193207)
(336.68341708542715, 1.7539207471345382)
(341.70854271356785, 1.7188535419408009)
(346.73366834170855, 1.683626510179531)
(351.75879396984925, 1.648309043084458)
(356.78391959798995, 1.612968379693184)
(361.80904522613065, 1.5776695696246783)
(366.83417085427135, 1.5424754369198705)
(371.85929648241205, 1.5074465438935505)
(376.88442211055275, 1.4726411542576638)
(381.90954773869345, 1.4381151948800515)
(386.93467336683415, 1.4039222156410833)
(391.95979899497485, 1.3701133471340725)
(396.9849246231156, 1.3367372564357982)
(402.0100502512563, 1.3038401016737229)
(407.035175879397, 1.2714654864221302)
(412.0603015075377, 1.2396544149968527)
(417.0854271356784, 1.2084452496155205)
(422.1105527638191, 1.1778736703595776)
(427.1356783919598, 1.1479726390371834)
(432.1608040201005, 1.1187723683239472)
(437.1859296482412, 1.0903002977450988)
(442.2110552763819, 1.062581077991478)
(447.2361809045226, 1.0356365647465928)
(452.2613065326633, 1.0094858228296015)
(457.286432160804, 0.9841451412324353)
(462.3115577889447, 0.9596280596077591)
(467.33668341708545, 0.9359454068169804)
(472.36180904522615, 0.9131053520616774)
(477.38693467336685, 0.8911134687861093)
(482.41206030150755, 0.8699728110401335)
(487.43718592964825, 0.8496840015501217)
(492.46231155778895, 0.8302453305454147)
(497.48743718592965, 0.811652864427554)
(502.51256281407035, 0.7939005634655842)
(507.53768844221105, 0.7769804076391456)
(512.5628140703518, 0.7608825294641317)
(517.5879396984925, 0.7455953522645711)
(522.6130653266332, 0.731105732138218)
(527.6381909547739, 0.7173991019504342)
(532.6633165829146, 0.7044596160050354)
(537.6884422110553, 0.6922702943474661)
(542.713567839196, 0.6808131657338361)
(547.7386934673367, 0.6700694081352818)
(552.7638190954774, 0.660019485441655)
(557.7889447236181, 0.6506432790382313)
(562.8140703517588, 0.6419202132559665)
(567.8391959798995, 0.6338293741846694)
(572.8643216080402, 0.6263496216982016)
(577.8894472361809, 0.619459694574374)
(582.9145728643216, 0.6131383083648974)
(587.9396984924623, 0.6073642454695669)
(592.964824120603, 0.6021164369653285)
(597.9899497487437, 0.5973740361622006)
(603.0150753768844, 0.5931164843477035)
(608.0402010050251, 0.5893235693962939)
(613.0653266331658, 0.5859754777250661)
(618.0904522613065, 0.5830528396721082)
(623.1155778894472, 0.5805367681430731)
(628.1407035175879, 0.5784088905671876)
(633.1658291457286, 0.5766513747093658)
(638.1909547738693, 0.5752469492953036)
(643.2160804020101, 0.5741789203613177)
(648.2412060301508, 0.5734311837525361)
(653.2663316582915, 0.5729882336663525)
(658.2914572864322, 0.5728351670437863)
(663.3165829145729, 0.5729576840593751)
(668.3417085427136, 0.5733420855723406)
(673.3668341708543, 0.5739752686099084)
(678.391959798995, 0.57484472050829)
(683.4170854271357, 0.5759385115774567)
(688.4422110552764, 0.577245285751621)
(693.4673366834171, 0.5787542490373561)
(698.4924623115578, 0.5804551563926719)
(703.5175879396985, 0.5823382981910026)
(708.5427135678392, 0.5843944870801341)
(713.5678391959799, 0.5866150450627874)
(718.5929648241206, 0.5889917898942656)
(723.6180904522613, 0.5915170201641029)
(728.643216080402, 0.5941834995255881)
(733.6683417085427, 0.5969844414133494)
(738.6934673366834, 0.5999134952831362)
(743.7185929648241, 0.6029647340764228)
(748.7437185929648, 0.6061326415257682)
(753.7688442211055, 0.6094120982738467)
(758.7939698492462, 0.6127983673819699)
(763.8190954773869, 0.6162870810447583)
(768.8442211055276, 0.6198742297447204)
(773.8693467336683, 0.6235561530461311)
(778.894472361809, 0.6273295298591446)
(783.9195979899497, 0.6311913670143721)
(788.9447236180905, 0.6351389875718354)
(793.9698492462312, 0.6391700215807177)
(798.9949748743719, 0.6432824001753303)
(804.0201005025126, 0.6474743506427441)
(809.0452261306533, 0.6517443893045769)
(814.070351758794, 0.656091312238857)
(819.0954773869347, 0.660514187631744)
(824.1206030150754, 0.6650123529254088)
(829.1457286432161, 0.6695854148019649)
(834.1708542713568, 0.6742332466012595)
(839.1959798994975, 0.6789559813684871)
(844.2211055276382, 0.6837540058071419)
(849.2462311557789, 0.6886279611908286)
(854.2713567839196, 0.6935787488864218)
(859.2964824120603, 0.6986075313314029)
(864.321608040201, 0.7037157256219562)
(869.3467336683417, 0.7089049996825896)
(874.3718592964824, 0.7141772802976494)
(879.3969849246231, 0.7195347649212689)
(884.4221105527638, 0.7249799212018697)
(889.4472361809045, 0.7305154779453726)
(894.4723618090452, 0.7361444305074762)
(899.4974874371859, 0.7418700632042583)
(904.5226130653266, 0.7476959578365214)
(909.5477386934673, 0.7536259782359256)
(914.572864321608, 0.7596642731769485)
(919.5979899497487, 0.7658153148542315)
(924.6231155778894, 0.7720839105910393)
(929.6482412060302, 0.7784751693328182)
(934.6733668341709, 0.7849945217938501)
(939.6984924623116, 0.7916477896198142)
(944.7236180904523, 0.7984411483828602)
(949.748743718593, 0.8053810873367144)
(954.7738693467337, 0.8124745440600805)
(959.7989949748744, 0.8197288591665295)
(964.8241206030151, 0.8271516451084029)
(969.8492462311558, 0.8347510171953125)
(974.8743718592965, 0.8425350079869176)
(979.8994974874372, 0.8505107521773674)
(984.9246231155779, 0.8586801993118911)
(989.9497487437186, 0.8670246533402093)
(994.9748743718593, 0.8754319570879137)
(1000.0, 0.8836589198248603)
};
\addlegendentry{K= 3}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.03089118378985889)
(5.025125628140704, -0.034675594497582285)
(10.050251256281408, -0.037187088529170964)
(15.075376884422111, -0.03845909004966419)
(20.100502512562816, -0.03852845204301669)
(25.12562814070352, -0.037435512244551106)
(30.150753768844222, -0.0352241387791965)
(35.175879396984925, -0.03194176407227012)
(40.20100502512563, -0.027639405306346454)
(45.22613065326633, -0.022371667781771798)
(50.25125628140704, -0.01619672606527267)
(55.27638190954774, -0.009176285013415608)
(60.301507537688444, -0.0013755095320560073)
(65.32663316582915, 0.0071370750486075)
(70.35175879396985, 0.016289716646662455)
(75.37688442211055, 0.026007611739862213)
(80.40201005025126, 0.03621312242492358)
(85.42713567839196, 0.046826038517346014)
(90.45226130653266, 0.05776389070671151)
(95.47738693467336, 0.06894231591266298)
(100.50251256281408, 0.08027547453466699)
(105.52763819095478, 0.09167652157676276)
(110.55276381909547, 0.1030581319355992)
(115.57788944723617, 0.11433307605600262)
(120.60301507537689, 0.1254148409698832)
(125.62814070351759, 0.13621829188655443)
(130.6532663316583, 0.1466603672280673)
(135.678391959799, 0.15666079642393793)
(140.7035175879397, 0.16614282798741886)
(145.7286432160804, 0.17503395515567988)
(150.7537688442211, 0.1832666254121147)
(155.7788944723618, 0.19077891829895677)
(160.80402010050253, 0.19751517495969928)
(165.82914572864323, 0.20342656376077883)
(170.85427135678393, 0.20847156804751776)
(175.87939698492463, 0.21261638342414102)
(180.90452261306532, 0.21583521326912347)
(185.92964824120602, 0.21811045358647085)
(190.95477386934672, 0.21943276189963434)
(195.97989949748742, 0.21980100874228192)
(201.00502512562815, 0.2192221135174517)
(206.03015075376885, 0.21771076919854693)
(211.05527638190955, 0.21528906315194085)
(216.08040201005025, 0.2119860043955768)
(221.10552763819095, 0.20783697026062598)
(226.13065326633165, 0.2028830870319478)
(231.15577889447235, 0.19717055969052488)
(236.18090452261308, 0.19074996589702842)
(241.20603015075378, 0.1836755292721488)
(246.23115577889448, 0.17600438674570107)
(251.25628140703517, 0.16779586386972767)
(256.2814070351759, 0.15911077037095644)
(261.3065326633166, 0.1500107261852932)
(266.3316582914573, 0.14055752629029783)
(271.356783919598, 0.13081255107440448)
(276.3819095477387, 0.12083622758134993)
(281.4070351758794, 0.11068754543746273)
(286.4321608040201, 0.10042362954200712)
(291.4572864321608, 0.09009936994350909)
(296.4824120603015, 0.0797671080755471)
(301.5075376884422, 0.06947637777466831)
(306.5326633165829, 0.05927369902445179)
(311.5577889447236, 0.049202421856378464)
(316.5829145728643, 0.03930261718825001)
(321.60804020100505, 0.029611010770770108)
(326.63316582914575, 0.020160956101175742)
(331.65829145728645, 0.01098244222937339)
(336.68341708542715, 0.0021021326477992375)
(341.70854271356785, -0.00645656835546049)
(346.73366834170855, -0.014673425522897077)
(351.75879396984925, -0.022531262393968632)
(356.78391959798995, -0.030015834748178705)
(361.80904522613065, -0.037115691160456876)
(366.83417085427135, -0.04382202361506593)
(371.85929648241205, -0.05012851068599211)
(376.88442211055275, -0.05603115557920546)
(381.90954773869345, -0.06152812131434615)
(386.93467336683415, -0.06661956529748636)
(391.95979899497485, -0.07130747531159365)
(396.9849246231156, -0.07559550851292585)
(402.0100502512563, -0.07948883454751154)
(407.035175879397, -0.08299398360355248)
(412.0603015075377, -0.08611870016458312)
(417.0854271356784, -0.08887180329710986)
(422.1105527638191, -0.09126305427712111)
(427.1356783919598, -0.09330303211408264)
(432.1608040201005, -0.0950030171419467)
(437.1859296482412, -0.09637488252408666)
(442.2110552763819, -0.09743099342673389)
(447.2361809045226, -0.09818411374302016)
(452.2613065326633, -0.09864732041196511)
(457.286432160804, -0.09883392537377489)
(462.3115577889447, -0.0987574049801303)
(467.33668341708545, -0.0984313363710374)
(472.36180904522615, -0.09786934015740378)
(477.38693467336685, -0.09708502882672043)
(482.41206030150755, -0.09609196053968816)
(487.43718592964825, -0.0949035981915145)
(492.46231155778895, -0.0935332735976111)
(497.48743718592965, -0.0919941564332376)
(502.51256281407035, -0.090299227300072)
(507.53768844221105, -0.08846125422579298)
(512.5628140703518, -0.08649277209573114)
(517.5879396984925, -0.08440606482875168)
(522.6130653266332, -0.08221315030213994)
(527.6381909547739, -0.07992576795474982)
(532.6633165829146, -0.07755536872509161)
(537.6884422110553, -0.07511310674655824)
(542.713567839196, -0.0726098322389479)
(547.7386934673367, -0.07005608531604324)
(552.7638190954774, -0.06746209076759513)
(557.7889447236181, -0.06483775400818814)
(562.8140703517588, -0.062192658210436846)
(567.8391959798995, -0.05953606230581876)
(572.8643216080402, -0.05687689933063034)
(577.8894472361809, -0.05422377471142781)
(582.9145728643216, -0.05158496445454119)
(587.9396984924623, -0.04896841354020687)
(592.964824120603, -0.04638173484883623)
(597.9899497487437, -0.04383220863702597)
(603.0150753768844, -0.04132678219075636)
(608.0402010050251, -0.038872069153779165)
(613.0653266331658, -0.03647434829773921)
(618.0904522613065, -0.034139561965911724)
(623.1155778894472, -0.031873314701686084)
(628.1407035175879, -0.029680872414624915)
(633.1658291457286, -0.027567161958728548)
(638.1909547738693, -0.025536770605201653)
(643.2160804020101, -0.023593944946908252)
(648.2412060301508, -0.021742589262807144)
(653.2663316582915, -0.01998626389360858)
(658.2914572864322, -0.018328184266140468)
(663.3165829145729, -0.016771220743331483)
(668.3417085427136, -0.015317898848245193)
(673.3668341708543, -0.013970399184499271)
(678.391959798995, -0.012730556800123694)
(683.4170854271357, -0.011599860479377)
(688.4422110552764, -0.010579452828878289)
(693.4673366834171, -0.009670131651162706)
(698.4924623115578, -0.008872352254226001)
(703.5175879396985, -0.00818622980198036)
(708.5427135678392, -0.007611541131934629)
(713.5678391959799, -0.007147726427360723)
(718.5929648241206, -0.006793891841397226)
(723.6180904522613, -0.00654881387823103)
(728.643216080402, -0.006410945219320396)
(733.6683417085427, -0.006378420787973127)
(738.6934673366834, -0.006449063132366817)
(743.7185929648241, -0.006620387522149329)
(748.7437185929648, -0.006889608222987675)
(753.7688442211055, -0.00725364704089948)
(758.7939698492462, -0.007709143610128422)
(763.8190954773869, -0.00825246564278892)
(768.8442211055276, -0.008879717927698039)
(773.8693467336683, -0.009586750887109474)
(778.894472361809, -0.010369170855737408)
(783.9195979899497, -0.011222353225321058)
(788.9447236180905, -0.012141457003197687)
(793.9698492462312, -0.013121438029568111)
(798.9949748743719, -0.01415705991960614)
(804.0201005025126, -0.01524290503636827)
(809.0452261306533, -0.01637338858519577)
(814.070351758794, -0.017542775727863003)
(819.0954773869347, -0.018745197843779593)
(824.1206030150754, -0.0199746646817065)
(829.1457286432161, -0.02122507426567033)
(834.1708542713568, -0.022490225855424484)
(839.1959798994975, -0.023763837658137277)
(844.2211055276382, -0.025039563904977413)
(849.2462311557789, -0.02631100512431317)
(854.2713567839196, -0.02757171384100232)
(859.2964824120603, -0.028815204739796485)
(864.321608040201, -0.030034972014099992)
(869.3467336683417, -0.031224503807033344)
(874.3718592964824, -0.0323772843411021)
(879.3969849246231, -0.03348679169594604)
(884.4221105527638, -0.03454650717447194)
(889.4472361809045, -0.035549932409097096)
(894.4723618090452, -0.03649059109386954)
(899.4974874371859, -0.037362012628564756)
(904.5226130653266, -0.0381577284541148)
(909.5477386934673, -0.038871291044484835)
(914.572864321608, -0.039496273081335076)
(919.5979899497487, -0.04002622947897372)
(924.6231155778894, -0.04045468445543854)
(929.6482412060302, -0.04077516195018305)
(934.6733668341709, -0.040981160365733516)
(939.6984924623116, -0.041066076103959404)
(944.7236180904523, -0.04102323089917448)
(949.748743718593, -0.040845899821038145)
(954.7738693467337, -0.040527161597958994)
(959.7989949748744, -0.04005992583518392)
(964.8241206030151, -0.03943704282150584)
(969.8492462311558, -0.038651047489297596)
(974.8743718592965, -0.037694716010792106)
(979.8994974874372, -0.03656184750694358)
(984.9246231155779, -0.035251513066041795)
(989.9497487437186, -0.033783472540427795)
(994.9748743718593, -0.03227094044044598)
(1000.0, -0.030958102063973314)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -0.11186361105165821)
(5.025125628140704, -0.1106988988419233)
(10.050251256281408, -0.11027442907820983)
(15.075376884422111, -0.11043260643909347)
(20.100502512562816, -0.11102876892051539)
(25.12562814070352, -0.11193097441334121)
(30.150753768844222, -0.11301977973226496)
(35.175879396984925, -0.11418801067374584)
(40.20100502512563, -0.11534052139981554)
(45.22613065326633, -0.11639393954399413)
(50.25125628140704, -0.11727639198204809)
(55.27638190954774, -0.11792721343544521)
(60.301507537688444, -0.11829662687632592)
(65.32663316582915, -0.11834539775097674)
(70.35175879396985, -0.11804445752813297)
(75.37688442211055, -0.1173744891847166)
(80.40201005025126, -0.11632547475797494)
(85.42713567839196, -0.114896201943683)
(90.45226130653266, -0.11309372402919671)
(95.47738693467336, -0.11093277234725019)
(100.50251256281408, -0.10843512191036542)
(105.52763819095478, -0.10562890861029128)
(110.55276381909547, -0.1025478980634853)
(115.57788944723617, -0.09923071025848351)
(120.60301507537689, -0.09572000532639535)
(125.62814070351759, -0.09206163556562164)
(130.6532663316583, -0.08830377107150511)
(135.678391959799, -0.08449600982938055)
(140.7035175879397, -0.08068848483390756)
(145.7286432160804, -0.07693098093322792)
(150.7537688442211, -0.07327207494281396)
(155.7788944723618, -0.0697583143546403)
(160.80402010050253, -0.06643345079803176)
(165.82914572864323, -0.0633377433572857)
(170.85427135678393, -0.06050734500441024)
(175.87939698492463, -0.05797378393580388)
(180.90452261306532, -0.055763550157012176)
(185.92964824120602, -0.0538977951653159)
(190.95477386934672, -0.052392148891231116)
(195.97989949748742, -0.05125665415972236)
(201.00502512562815, -0.050495815694201696)
(206.03015075376885, -0.05010875800189751)
(211.05527638190955, -0.05008948372925737)
(216.08040201005025, -0.050427221138541256)
(221.10552763819095, -0.051106846841237896)
(226.13065326633165, -0.05210936848945025)
(231.15577889447235, -0.05341245178740017)
(236.18090452261308, -0.0549909764047527)
(241.20603015075378, -0.056817605713904484)
(246.23115577889448, -0.05886335582581381)
(251.25628140703517, -0.061098150548179575)
(256.2814070351759, -0.06349135077545753)
(261.3065326633166, -0.06601224910309966)
(266.3316582914573, -0.06863052260975344)
(271.356783919598, -0.07131663852010206)
(276.3819095477387, -0.07404220901223546)
(281.4070351758794, -0.07678029306975809)
(286.4321608040201, -0.07950564506197999)
(291.4572864321608, -0.08219491139839441)
(296.4824120603015, -0.08482677780685499)
(301.5075376884422, -0.08738207044350155)
(306.5326633165829, -0.08984381438272848)
(311.5577889447236, -0.09219725337477058)
(316.5829145728643, -0.09442983520153092)
(321.60804020100505, -0.09653116734243383)
(326.63316582914575, -0.09849294772930861)
(331.65829145728645, -0.10030887505215524)
(336.68341708542715, -0.1019745425625409)
(341.70854271356785, -0.10348731889290974)
(346.73366834170855, -0.10484621920764425)
(351.75879396984925, -0.10605176991651355)
(356.78391959798995, -0.10710586997927152)
(361.80904522613065, -0.1080116513790319)
(366.83417085427135, -0.10877334073481038)
(371.85929648241205, -0.10939612349605632)
(376.88442211055275, -0.10988601189266056)
(381.90954773869345, -0.11024971776663328)
(386.93467336683415, -0.1104945313844965)
(391.95979899497485, -0.11062820712568033)
(396.9849246231156, -0.11065885654737251)
(402.0100502512563, -0.11059484891140059)
(407.035175879397, -0.11044471903455388)
(412.0603015075377, -0.11021708235685779)
(417.0854271356784, -0.10992055728111971)
(422.1105527638191, -0.10956369490351747)
(427.1356783919598, -0.10915491610354344)
(432.1608040201005, -0.10870245566810866)
(437.1859296482412, -0.10821431289180339)
(442.2110552763819, -0.10769820808977748)
(447.2361809045226, -0.10716154466656569)
(452.2613065326633, -0.10661137661949738)
(457.286432160804, -0.10605438141693924)
(462.3115577889447, -0.10549683802657484)
(467.33668341708545, -0.10494460961047913)
(472.36180904522615, -0.10440313027283743)
(477.38693467336685, -0.10387739535809004)
(482.41206030150755, -0.10337195507406882)
(487.43718592964825, -0.10289091144101725)
(492.46231155778895, -0.1024379185669062)
(497.48743718592965, -0.10201618602864393)
(502.51256281407035, -0.10162848488522336)
(507.53768844221105, -0.10127715578247809)
(512.5628140703518, -0.10096411879816003)
(517.5879396984925, -0.10069088498235246)
(522.6130653266332, -0.10045856973230016)
(527.6381909547739, -0.10026790805397034)
(532.6633165829146, -0.10011927147814781)
(537.6884422110553, -0.10001268615124381)
(542.713567839196, -0.09994785162373532)
(547.7386934673367, -0.09992416012637406)
(552.7638190954774, -0.09994071644830882)
(557.7889447236181, -0.09999635865167633)
(562.8140703517588, -0.10008967966922633)
(567.8391959798995, -0.10021904948398586)
(572.8643216080402, -0.10038263737317621)
(577.8894472361809, -0.1005784338031539)
(582.9145728643216, -0.10080427192355934)
(587.9396984924623, -0.10105784893466208)
(592.964824120603, -0.1013367476212963)
(597.9899497487437, -0.1016384580297931)
(603.0150753768844, -0.1019603988680462)
(608.0402010050251, -0.10229993807465121)
(613.0653266331658, -0.102654412267416)
(618.0904522613065, -0.1030211452443055)
(623.1155778894472, -0.10339746598662103)
(628.1407035175879, -0.10378072645518799)
(633.1658291457286, -0.10416831899127565)
(638.1909547738693, -0.10455769274228643)
(643.2160804020101, -0.10494636858795658)
(648.2412060301508, -0.10533195253542083)
(653.2663316582915, -0.10571214807660034)
(658.2914572864322, -0.10608476809011158)
(663.3165829145729, -0.10644774641183474)
(668.3417085427136, -0.10679914857341544)
(673.3668341708543, -0.10713718098492642)
(678.391959798995, -0.10746019826627062)
(683.4170854271357, -0.1077667091730703)
(688.4422110552764, -0.10805538194844999)
(693.4673366834171, -0.10832504956264977)
(698.4924623115578, -0.1085747144617688)
(703.5175879396985, -0.10880355190727542)
(708.5427135678392, -0.10901091131283813)
(713.5678391959799, -0.10919631595060686)
(718.5929648241206, -0.1093594621122218)
(723.6180904522613, -0.10950021852204195)
(728.643216080402, -0.10961862568684211)
(733.6683417085427, -0.10971489397493883)
(738.6934673366834, -0.10978939950920186)
(743.7185929648241, -0.1098426782771238)
(748.7437185929648, -0.10987541993458905)
(753.7688442211055, -0.10988846241216699)
(758.7939698492462, -0.10988278681866603)
(763.8190954773869, -0.10985951088626678)
(768.8442211055276, -0.10981987977581475)
(773.8693467336683, -0.10976525508680979)
(778.894472361809, -0.10969710427848867)
(783.9195979899497, -0.10961699169252803)
(788.9447236180905, -0.10952656977928932)
(793.9698492462312, -0.10942756783246033)
(798.9949748743719, -0.10932177736438042)
(804.0201005025126, -0.10921103650196962)
(809.0452261306533, -0.10909721657429294)
(814.070351758794, -0.10898221087861515)
(819.0954773869347, -0.10886792184772709)
(824.1206030150754, -0.10875624346619972)
(829.1457286432161, -0.10864904091081051)
(834.1708542713568, -0.10854813283533815)
(839.1959798994975, -0.10845527812440459)
(844.2211055276382, -0.10837216186592258)
(849.2462311557789, -0.10830037451763452)
(854.2713567839196, -0.1082413866487002)
(859.2964824120603, -0.10819652845299643)
(864.321608040201, -0.1081669769206659)
(869.3467336683417, -0.10815374074695683)
(874.3718592964824, -0.10815763375143206)
(879.3969849246231, -0.10817924494890718)
(884.4221105527638, -0.10821892139800227)
(889.4472361809045, -0.10827676016652532)
(894.4723618090452, -0.1083525864881274)
(899.4974874371859, -0.10844591558442218)
(904.5226130653266, -0.10855592911728174)
(909.5477386934673, -0.10868147641730985)
(914.572864321608, -0.10882105818883403)
(919.5979899497487, -0.10897277552313156)
(924.6231155778894, -0.10913430656779965)
(929.6482412060302, -0.10930292928901153)
(934.6733668341709, -0.1094754914211542)
(939.6984924623116, -0.10964833216864811)
(944.7236180904523, -0.10981731072910961)
(949.748743718593, -0.10997783854564425)
(954.7738693467337, -0.11012473693723734)
(959.7989949748744, -0.11025227463651177)
(964.8241206030151, -0.11035429083574577)
(969.8492462311558, -0.11042395515640102)
(974.8743718592965, -0.11045434281265898)
(979.8994974874372, -0.11043923716008486)
(984.9246231155779, -0.11037740145876462)
(989.9497487437186, -0.11028801985677461)
(994.9748743718593, -0.11028348834138946)
(1000.0, -0.11060695609835491)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/chebyshev_std_R1_22.tex <==
\begin{tikzpicture}[]

      \tikzstyle{every node}=[font=\small]
\begin{axis}[height = {55.0mm}, ylabel = {std(V(mileage))}, title = {Sieve IV}, xmin = {1.0}, xmax = {22.0}, ymax = {1.5057406347674416}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {5.0,10.0,15.0,20.0}, xticklabels = {5,10,15,20}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,0.5,1.0,1.5}, yticklabels = {0.0,0.5,1.0,1.5}, ytick align = inside,      xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {76.2mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.44931860299032333)
(2.0, 0.32546019155017647)
(3.0, 0.256340934835805)
(4.0, 0.22956689658292428)
(5.0, 0.2070395752835739)
(6.0, 0.18835364084955103)
(7.0, 0.1714222027169779)
(8.0, 0.16270772674779402)
(9.0, 0.15727109412244272)
(10.0, 0.15045114435676898)
(11.0, 0.14231252161754215)
(12.0, 0.13512511660713125)
(13.0, 0.12776681008742763)
(14.0, 0.1214920960534565)
(15.0, 0.11461863781125466)
(16.0, 0.10956070521172374)
(17.0, 0.10545657208453439)
(18.0, 0.10236235070543272)
(19.0, 0.10038284903643623)
(20.0, 0.09633238356613473)
(21.0, 0.09477566706751034)
(22.0, 0.09476029485611466)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 1.4401246813922557)
(2.0, 1.0466111262021671)
(3.0, 0.8246971767880792)
(4.0, 0.7372412307547986)
(5.0, 0.6639150153078033)
(6.0, 0.6024200615516422)
(7.0, 0.5497100389361251)
(8.0, 0.5224269473620357)
(9.0, 0.5044326032031309)
(10.0, 0.48180359344595164)
(11.0, 0.45584398692243905)
(12.0, 0.4316779250774962)
(13.0, 0.40888502654352876)
(14.0, 0.3885002906491952)
(15.0, 0.3667155207479541)
(16.0, 0.3499874427265675)
(17.0, 0.33674311400424356)
(18.0, 0.32717684702128497)
(19.0, 0.32112336218994386)
(20.0, 0.3080777219854454)
(21.0, 0.30264658391635985)
(22.0, 0.3025121997405033)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 1.5057406347674416)
(2.0, 1.1020786208647704)
(3.0, 0.8718646217302516)
(4.0, 0.7793229214054622)
(5.0, 0.7023265861818417)
(6.0, 0.6373312540449042)
(7.0, 0.5821339263740937)
(8.0, 0.553359478193577)
(9.0, 0.5341781970605886)
(10.0, 0.5101172166306454)
(11.0, 0.4827816963850796)
(12.0, 0.45699600696873544)
(13.0, 0.4331116123065267)
(14.0, 0.4114684642909635)
(15.0, 0.3884902040212346)
(16.0, 0.3706339106253009)
(17.0, 0.3565638176968234)
(18.0, 0.34651489743518077)
(19.0, 0.3401828409645446)
(20.0, 0.3263424833594623)
(21.0, 0.3204718036965873)
(22.0, 0.3203044458083915)
};
\end{axis}
\hspace{0.4cm}
\begin{axis}[height = {55.0mm}, ylabel = {std(V(mileage))}, title = {Sieve EV}, xmin = {1.0}, xmax = {22.0}, ymax = {1.5057406347674416}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {5.0,10.0,15.0,20.0}, xticklabels = {5,10,15,20}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,0.5,1.0,1.5}, yticklabels = {0.0,0.5,1.0,1.5}, ytick align = inside,      xshift = 76.2mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0.0}, width = {76.2mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 0.5144772593684152)
(2.0, 0.37286395675209766)
(3.0, 0.2937603268381172)
(4.0, 0.26307410437286)
(5.0, 0.23726469035624265)
(6.0, 0.21584292732074445)
(7.0, 0.19646991789220086)
(8.0, 0.18649032850106737)
(9.0, 0.1802537983046516)
(10.0, 0.17242943118809737)
(11.0, 0.16310784919458157)
(12.0, 0.154858533165435)
(13.0, 0.1464365836839249)
(14.0, 0.13924293523649003)
(15.0, 0.1313692410967413)
(16.0, 0.1255656464364686)
(17.0, 0.1208603826921793)
(18.0, 0.11731827678382192)
(19.0, 0.11505305763916025)
(20.0, 0.11041009845348738)
(21.0, 0.10862066193755539)
(22.0, 0.10860167672892941)
};
\addlegendentry{K= 2}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.4436408309911901)
(2.0, 1.0498220672016738)
(3.0, 0.8275385118405634)
(4.0, 0.739786586734134)
(5.0, 0.6662608689477365)
(6.0, 0.6045602646211145)
(7.0, 0.5517389418710796)
(8.0, 0.5243716555602279)
(9.0, 0.5063009279602514)
(10.0, 0.48357589094692305)
(11.0, 0.45754153014255233)
(12.0, 0.43326408619237095)
(13.0, 0.41041515861751215)
(14.0, 0.3899525465371148)
(15.0, 0.36809799121200626)
(16.0, 0.35129405210433345)
(17.0, 0.337997324848713)
(18.0, 0.3284050840090332)
(19.0, 0.322336808205329)
(20.0, 0.30924173330514226)
(21.0, 0.3037788675710118)
(22.0, 0.30364045240893545)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.5052192788083738)
(2.0, 1.101816342527817)
(3.0, 0.8717457371861241)
(4.0, 0.7792477488140033)
(5.0, 0.702294951910735)
(6.0, 0.6373337713956124)
(7.0, 0.5821559859001898)
(8.0, 0.553380022589688)
(9.0, 0.534203417348061)
(10.0, 0.5101465462388035)
(11.0, 0.4828193403919508)
(12.0, 0.45704003502241475)
(13.0, 0.43315524703440333)
(14.0, 0.41151594607025144)
(15.0, 0.3885379216480272)
(16.0, 0.3706834749124385)
(17.0, 0.3566134106313747)
(18.0, 0.34656303166808555)
(19.0, 0.3402286362067358)
(20.0, 0.32638913755272686)
(21.0, 0.32052076497775384)
(22.0, 0.3203525029856092)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/chebyshev_std_in_K_N.tex <==
\begin{tikzpicture}[]

      \tikzstyle{every node}=[font=\small]

\hspace{0.4cm}
\begin{axis}[height = {55.0mm}, ylabel = {std(V(mileage))}, title = {Sieve EV}, xmin = {1.0}, xmax = {22.0}, ymax = {1.5057406347674416}, xlabel = {N}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {5.0,10.0,15.0,20.0}, xticklabels = {5,10,15,20}, xtick align = inside,  scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,0.5,1.0,1.5}, yticklabels = {0.0,0.5,1.0,1.5}, ytick align = inside,      xshift = 76.2mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0.0}, width = {76.2mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 0.5144772593684152)
(2.0, 0.37286395675209766)
(3.0, 0.2937603268381172)
(4.0, 0.26307410437286)
(5.0, 0.23726469035624265)
(6.0, 0.21584292732074445)
(7.0, 0.19646991789220086)
(8.0, 0.18649032850106737)
(9.0, 0.1802537983046516)
(10.0, 0.17242943118809737)
(11.0, 0.16310784919458157)
(12.0, 0.154858533165435)
(13.0, 0.1464365836839249)
(14.0, 0.13924293523649003)
(15.0, 0.1313692410967413)
(16.0, 0.1255656464364686)
(17.0, 0.1208603826921793)
(18.0, 0.11731827678382192)
(19.0, 0.11505305763916025)
(20.0, 0.11041009845348738)
(21.0, 0.10862066193755539)
(22.0, 0.10860167672892941)
};
\addlegendentry{K= 2}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.4436408309911901)
(2.0, 1.0498220672016738)
(3.0, 0.8275385118405634)
(4.0, 0.739786586734134)
(5.0, 0.6662608689477365)
(6.0, 0.6045602646211145)
(7.0, 0.5517389418710796)
(8.0, 0.5243716555602279)
(9.0, 0.5063009279602514)
(10.0, 0.48357589094692305)
(11.0, 0.45754153014255233)
(12.0, 0.43326408619237095)
(13.0, 0.41041515861751215)
(14.0, 0.3899525465371148)
(15.0, 0.36809799121200626)
(16.0, 0.35129405210433345)
(17.0, 0.337997324848713)
(18.0, 0.3284050840090332)
(19.0, 0.322336808205329)
(20.0, 0.30924173330514226)
(21.0, 0.3037788675710118)
(22.0, 0.30364045240893545)
};
\addlegendentry{K= 6}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.5052192788083738)
(2.0, 1.101816342527817)
(3.0, 0.8717457371861241)
(4.0, 0.7792477488140033)
(5.0, 0.702294951910735)
(6.0, 0.6373337713956124)
(7.0, 0.5821559859001898)
(8.0, 0.553380022589688)
(9.0, 0.534203417348061)
(10.0, 0.5101465462388035)
(11.0, 0.4828193403919508)
(12.0, 0.45704003502241475)
(13.0, 0.43315524703440333)
(14.0, 0.41151594607025144)
(15.0, 0.3885379216480272)
(16.0, 0.3706834749124385)
(17.0, 0.3566134106313747)
(18.0, 0.34656303166808555)
(19.0, 0.3402286362067358)
(20.0, 0.32638913755272686)
(21.0, 0.32052076497775384)
(22.0, 0.3203525029856092)
};
\addlegendentry{K= 9}
\end{axis}

\end{tikzpicture}


==> fig/contractionorquality.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {60.0mm}, ylabel = {integrated value function(x)}, xmin = {0.0}, xmax = {1000.0}, ymax = {0}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = true, xtick = {0.0,200.0,400.0,600.0,800.0,1000.0}, xticklabels = {0,200,400,600,800,1000}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = true, ytick = {-20.0,-15.0,-10.0,-5.0,0.0}, yticklabels = {-20,-15,-10,-5,0}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {-24}, width = {90.0mm}, legend pos = outer north east]\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity=1.0,
line width=3,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -3.037228169189243)
(1.0069334586852996, -3.074870458653453)
(3.0187725460755765, -3.1499851003081134)
(6.031465685989557, -3.262227865113735)
(10.038945715380665, -3.4110712669271646)
(15.033142102795605, -3.595790470990419)
(21.003997201350987, -3.8154432957960203)
(27.93948650349537, -4.068843289030532)
(35.825642856767374, -4.3545246463861975)
(44.64658459178189, -4.670697718017638)
(54.38454750579885, -5.015194065168148)
(65.01992063746303, -5.385400947180762)
(76.5312857606707, -5.7781870035013565)
(88.8954605180265, -6.189824680818187)
(102.087545107026, -6.615921077751892)
(116.08097242494414, -7.051378061095572)
(130.84756157144483, -7.490413241235015)
(146.35757460116355, -7.926681962390017)
(162.57977641197175, -8.353537789118992)
(179.4814976483156, -8.764444703737588)
(197.02870049295075, -9.153502819959332)
(215.186047214576, -9.515985711552606)
(233.9169713333214, -9.848747494279525)
(253.18375126077242, -10.150380277019288)
(272.9475862662288, -10.42108750467587)
(293.16867461621297, -10.662339589700828)
(313.80629372986334, -10.876435391086574)
(334.81888218879385, -11.066086763842375)
(356.16412343625865, -11.234095619266114)
(377.7990309970662, -11.383142132017856)
(399.68003504661937, -11.515669224119858)
(421.7630701547439, -11.63383646934425)
(444.0036640276005, -11.73951694504845)
(466.3570270689659, -11.834317352962351)
(488.7781425805191, -11.919608066099403)
(511.2218574194808, -11.9965557097353)
(533.642972931034, -12.066154016649591)
(555.9963359723994, -12.129251463472666)
(578.236929845256, -12.186574898590528)
(600.3199649533806, -12.238749542416496)
(622.2009690029338, -12.286315479739457)
(643.8358765637414, -12.329741391774544)
(665.181117811206, -12.369435730475665)
(686.1937062701364, -12.40575603157453)
(706.8313253837871, -12.439016458160761)
(727.052413733771, -12.469494154927464)
(746.8162487392276, -12.497434381576259)
(766.0830286666785, -12.523054914279374)
(784.8139527854239, -12.546549583397553)
(802.9712995070491, -12.568091383718748)
(820.5185023516843, -12.587834944689426)
(837.4202235880283, -12.605918779261224)
(853.6424253988364, -12.62246702632045)
(869.1524384285551, -12.637591118901014)
(883.9190275750559, -12.65139101673024)
(897.912454892974, -12.663956480531759)
(911.1045394819735, -12.675367933399915)
(923.4687142393292, -12.685697469563504)
(934.9800793625369, -12.6950094303103)
(945.6154524942011, -12.703361239728373)
(955.3534154082181, -12.710803739959275)
(964.1743571432327, -12.717381880400616)
(972.0605134965045, -12.723134559507248)
(978.9960027986491, -12.728093816101918)
(984.9668578972044, -12.732279714480704)
(989.9610542846193, -12.735690999798734)
(993.9685343140103, -12.738293401688452)
(996.9812274539245, -12.740075631826535)
(998.9930665413146, -12.741157514976987)
(1000.0, -12.741675728967731)
};
\addlegendentry{limit solution}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -18.996985943294742)
(1.0069334586852996, -18.99899971869473)
(3.0187725460755765, -19.003023213466165)
(6.031465685989557, -19.009048323719156)
(10.038945715380665, -19.017062914020467)
(15.033142102795605, -19.027050841829453)
(21.003997201350987, -19.03899199000293)
(27.93948650349537, -19.05286230730353)
(35.825642856767374, -19.068633856830235)
(44.64658459178189, -19.08627487227366)
(54.38454750579885, -19.105749821883133)
(65.01992063746303, -19.127019480016973)
(76.5312857606707, -19.15004100613225)
(88.8954605180265, -19.17476803105524)
(102.087545107026, -19.20115075035945)
(116.08097242494414, -19.229136024663397)
(130.84756157144483, -19.258667486646885)
(146.35757460116355, -19.28968565457076)
(162.57977641197175, -19.322128052072163)
(179.4814976483156, -19.355929333994705)
(197.02870049295075, -19.391021418000946)
(215.186047214576, -19.427333621702818)
(233.9169713333214, -19.464792805034644)
(253.18375126077242, -19.5033235175829)
(272.9475862662288, -19.542848150576745)
(293.16867461621297, -19.583287093234144)
(313.80629372986334, -19.624558893149366)
(334.81888218879385, -19.666580420399722)
(356.16412343625865, -19.709267035041535)
(377.7990309970662, -19.752532757658667)
(399.68003504661937, -19.79629044262042)
(421.7630701547439, -19.840451953700075)
(444.0036640276005, -19.884928341700384)
(466.3570270689659, -19.929630023727928)
(488.7781425805191, -19.97446696375473)
(511.2218574194808, -20.01934885410245)
(533.642972931034, -20.064185297482442)
(555.9963359723994, -20.10888598922316)
(578.236929845256, -20.15336089931595)
(600.3199649533806, -20.19752045390979)
(622.2009690029338, -20.241275715886616)
(643.8358765637414, -20.28453856414999)
(665.181117811206, -20.327221871262257)
(686.1937062701364, -20.369239679068283)
(706.8313253837871, -20.41050737194763)
(727.052413733771, -20.450941847341696)
(746.8162487392276, -20.49046168320767)
(766.0830286666785, -20.528987302057562)
(784.8139527854239, -20.56644113124745)
(802.9712995070491, -20.60274775919021)
(820.5185023516843, -20.637834087173548)
(837.4202235880283, -20.67162947647485)
(853.6424253988364, -20.70406589047449)
(869.1524384285551, -20.73507803148056)
(883.9190275750559, -20.7646034719895)
(897.912454892974, -20.79258278011974)
(911.1045394819735, -20.818959638968376)
(923.4687142393292, -20.843680959654552)
(934.9800793625369, -20.866696987827208)
(945.6154524942011, -20.887961403429255)
(955.3534154082181, -20.90743141352507)
(964.1743571432327, -20.925067838012975)
(972.0605134965045, -20.94083518805967)
(978.9960027986491, -20.95470173710862)
(984.9668578972044, -20.966639584329734)
(989.9610542846193, -20.976624710392684)
(993.9685343140103, -20.98463702546147)
(996.9812274539245, -20.990660409322683)
(998.9930665413146, -20.994682743574874)
(1000.0, -20.996695935821062)
};
\addlegendentry{$v$,  K=1, L = 1.0 }
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -18.205347488862394)
(1.0069334586852996, -18.209274124067313)
(3.0187725460755765, -18.217119483279756)
(6.031465685989557, -18.2288677600099)
(10.038945715380665, -18.2444952842533)
(15.033142102795605, -18.263970570077337)
(21.003997201350987, -18.287254378920125)
(27.93948650349537, -18.31429979847407)
(35.825642856767374, -18.345052336994808)
(44.64658459178189, -18.37945003284512)
(54.38454750579885, -18.41742357905291)
(65.01992063746303, -18.458896462632012)
(76.5312857606707, -18.503785118385316)
(88.8954605180265, -18.551999096880376)
(102.087545107026, -18.603441246260047)
(116.08097242494414, -18.658007907522617)
(130.84756157144483, -18.715589122880253)
(146.35757460116355, -18.776068856778192)
(162.57977641197175, -18.839325229133355)
(179.4814976483156, -18.905230760327033)
(197.02870049295075, -18.97365262746472)
(215.186047214576, -19.044452931394584)
(233.9169713333214, -19.117488973956863)
(253.18375126077242, -19.19261354491795)
(272.9475862662288, -19.26967521802606)
(293.16867461621297, -19.348518655609897)
(313.80629372986334, -19.42898492112754)
(334.81888218879385, -19.510911799060196)
(356.16412343625865, -19.59413412153393)
(377.7990309970662, -19.678484101042436)
(399.68003504661937, -19.76379166863473)
(421.7630701547439, -19.849884816923687)
(444.0036640276005, -19.936589947263695)
(466.3570270689659, -20.023732220438955)
(488.7781425805191, -20.11113591019693)
(511.2218574194808, -20.198624758954487)
(533.642972931034, -20.286022334996893)
(555.9963359723994, -20.373152390480904)
(578.236929845256, -20.459839219544108)
(600.3199649533806, -20.545908015810973)
(622.2009690029338, -20.631185228573404)
(643.8358765637414, -20.715498916909002)
(665.181117811206, -20.798679100983698)
(686.1937062701364, -20.880558109767893)
(706.8313253837871, -20.960970924376852)
(727.052413733771, -21.03975551622727)
(746.8162487392276, -21.116753179185046)
(766.0830286666785, -21.191808854863922)
(784.8139527854239, -21.26477145022435)
(802.9712995070491, -21.335494146616497)
(820.5185023516843, -21.403834699414773)
(837.4202235880283, -21.46965572740349)
(853.6424253988364, -21.532824991097364)
(869.1524384285551, -21.59321565921772)
(883.9190275750559, -21.65070656259586)
(897.912454892974, -21.705182434840204)
(911.1045394819735, -21.756534139182683)
(923.4687142393292, -21.80465888101151)
(934.9800793625369, -21.849460405699233)
(945.6154524942011, -21.890849181444647)
(955.3534154082181, -21.928742566960096)
(964.1743571432327, -21.963064963948092)
(972.0605134965045, -21.993747954418005)
(978.9960027986491, -22.020730422989562)
(984.9668578972044, -22.043958664411562)
(989.9610542846193, -22.06338647658534)
(993.9685343140103, -22.078975239422917)
(996.9812274539245, -22.09069397988442)
(998.9930665413146, -22.098519423530018)
(1000.0, -22.102436032888303)
};
\addlegendentry{$V$, K=1, L = 1.0 }
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=2,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -3.1211726949092258)
(1.0069334586852996, -3.158607915818727)
(3.0187725460755765, -3.233117346553291)
(6.031465685989557, -3.343983881438089)
(10.038945715380665, -3.49014406905395)
(15.033142102795605, -3.6702025254295547)
(21.003997201350987, -3.8824507600824205)
(27.93948650349537, -4.124890080018513)
(35.825642856767374, -4.395258152711902)
(44.64658459178189, -4.6910587229048435)
(54.38454750579885, -5.009593887919897)
(65.01992063746303, -5.347998240234071)
(76.5312857606707, -5.703274083851631)
(88.8954605180265, -6.072326825900127)
(102.087545107026, -6.451999548308796)
(116.08097242494414, -6.839105702044879)
(130.84756157144483, -7.230458885368186)
(146.35757460116355, -7.622898842750901)
(162.57977641197175, -8.013313254287876)
(179.4814976483156, -8.398655688465205)
(197.02870049295075, -8.775961340440105)
(215.186047214576, -9.1423638294733)
(233.9169713333214, -9.495118097995562)
(253.18375126077242, -9.831635700396772)
(272.9475862662288, -10.149538488747108)
(293.16867461621297, -10.446733788767453)
(313.80629372986334, -10.721508046769056)
(334.81888218879385, -10.97262748229643)
(356.16412343625865, -11.199426336444363)
(377.7990309970662, -11.401859983097618)
(399.68003504661937, -11.580504670199822)
(421.7630701547439, -11.736497698878933)
(444.0036640276005, -11.871426963485769)
(466.3570270689659, -11.987190627027324)
(488.7781425805191, -12.085851873957662)
(511.2218574194808, -12.169509933974)
(533.642972931034, -12.240200125654844)
(555.9963359723994, -12.299826645395955)
(578.236929845256, -12.350125072674434)
(600.3199649533806, -12.392647996023982)
(622.2009690029338, -12.428766305012362)
(643.8358765637414, -12.459679520998565)
(665.181117811206, -12.48643010376089)
(686.1937062701364, -12.509918337149776)
(706.8313253837871, -12.530915840883829)
(727.052413733771, -12.550076866465666)
(746.8162487392276, -12.56794731457625)
(766.0830286666785, -12.584971905172015)
(784.8139527854239, -12.601500194395916)
(802.9712995070491, -12.617792213803854)
(820.5185023516843, -12.63402444968337)
(837.4202235880283, -12.65029672102412)
(853.6424253988364, -12.666640289653266)
(869.1524384285551, -12.683027280431228)
(883.9190275750559, -12.699381237862317)
(897.912454892974, -12.7155884301984)
(911.1045394819735, -12.731509359788646)
(923.4687142393292, -12.746989866774035)
(934.9800793625369, -12.761871228117924)
(945.6154524942011, -12.775998748217907)
(955.3534154082181, -12.789228491909032)
(964.1743571432327, -12.801431998331395)
(972.0605134965045, -12.81249900498476)
(978.9960027986491, -12.822338378551802)
(984.9668578972044, -12.830877573748252)
(989.9610542846193, -12.838045976624965)
(993.9685343140103, -12.84346139830471)
(996.9812274539245, -12.846570507475072)
(998.9930665413146, -12.847905448237096)
(1000.0, -12.848405538279776)
};
\addlegendentry{$v$,  K=4, L = 1.78 }
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -3.1138805843718136)
(1.0069334586852996, -3.1509938722871254)
(3.0187725460755765, -3.2248770616166653)
(6.031465685989557, -3.334847980402219)
(10.038945715380665, -3.4798947880745565)
(15.033142102795605, -3.6586894367148344)
(21.003997201350987, -3.8696052170356063)
(27.93948650349537, -4.110738036939775)
(35.825642856767374, -4.379930980929598)
(44.64658459178189, -4.674801587696333)
(54.38454750579885, -4.992771155687838)
(65.01992063746303, -5.331095237062412)
(76.5312857606707, -5.686894306441378)
(88.8954605180265, -6.057183397196574)
(102.087545107026, -6.438899306384385)
(116.08097242494414, -6.828923832629834)
(130.84756157144483, -7.224101532181146)
(146.35757460116355, -7.621250830116223)
(162.57977641197175, -8.017168258877652)
(179.4814976483156, -8.408627419984784)
(197.02870049295075, -8.792377226963916)
(215.186047214576, -9.165148038611543)
(233.9169713333214, -9.523678672268705)
(253.18375126077242, -9.86478006294864)
(272.9475862662288, -10.185449297308256)
(293.16867461621297, -10.483037453577806)
(313.80629372986334, -10.755455195667333)
(334.81888218879385, -11.00137653631123)
(356.16412343625865, -11.220385563116036)
(377.7990309970662, -11.413016133986124)
(399.68003504661937, -11.580663729844293)
(421.7630701547439, -11.725389254751118)
(444.0036640276005, -11.849665657299367)
(466.3570270689659, -11.956125781139152)
(488.7781425805191, -12.047355392353946)
(511.2218574194808, -12.12575130683918)
(533.642972931034, -12.193443475268005)
(555.9963359723994, -12.25226776738222)
(578.236929845256, -12.303772685850298)
(600.3199649533806, -12.349245082566933)
(622.2009690029338, -12.38974390078445)
(643.8358765637414, -12.426134968656088)
(665.181117811206, -12.459123034391204)
(686.1937062701364, -12.48927939782252)
(706.8313253837871, -12.517064817247526)
(727.052413733771, -12.542848092042224)
(746.8162487392276, -12.566921050204188)
(766.0830286666785, -12.589510757610341)
(784.8139527854239, -12.610789712332164)
(802.9712995070491, -12.63088465619085)
(820.5185023516843, -12.6498844680331)
(837.4202235880283, -12.66784742792669)
(853.6424253988364, -12.684807980644221)
(869.1524384285551, -12.700782997217443)
(883.9190275750559, -12.715777446149062)
(897.912454892974, -12.729789345525184)
(911.1045394819735, -12.742813871069599)
(923.4687142393292, -12.754846533989511)
(934.9800793625369, -12.765885402794042)
(945.6154524942011, -12.775932410199575)
(955.3534154082181, -12.784993846410744)
(964.1743571432327, -12.793080183981559)
(972.0605134965045, -12.800205402568539)
(978.9960027986491, -12.806385984401498)
(984.9668578972044, -12.81163973702585)
(989.9610542846193, -12.815981029660957)
(993.9685343140103, -12.819345973527028)
(996.9812274539245, -12.821624960865682)
(998.9930665413146, -12.8229612309535)
(1000.0, -12.823587876792935)
};
\addlegendentry{$V$, K=4, L = 1.78 }
\end{axis}

\end{tikzpicture}


==> fig/higd-interact.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {60.0mm}, ylabel = {$||E(V)-V_0||$}, title = {(b) Model with interactions}, xmin = {1.0},
    %xmax = {2025.0},
    xmax = {225.0},
    ymax = {60.96605423454403}, ymode = {log}, xlabel = {$K = J^{d_z}$}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false,
    %xtick = {25.0,425.0,825.0,1225.0,1625.0,2025.0}, xticklabels = {25,425,825,1225,1625,2025},
    xtick = {50.0,100.0,150.0,200.0}, xticklabels = {50,100,150,200},
    xtick align = inside, scaled y ticks = false, yticklabel style={rotate = 0}, log basis y=10, ymajorgrids = false,
    ytick = {0.0001,0.001,0.01,0.1,1.0,10.0}, yticklabels = {$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$},
    ytick align = inside,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {6.220869254036643e-5}, width = {70.0mm}]\addplot+ [color = black,
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = black, draw opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1,59.637078792423615)
(4,42.61202717231602)
(9,24.968764395765728)
(16,7.84800786862214)
(25,1.8504965142465153)
(36,0.47665259524937653)
(49,1.0264764436439364)
(64,0.2733687279546828)
(81,0.10208350909686459)
(100,0.12628316244317972)
(144,0.024055191906768414)
(169,0.013355665029038732)
(196,0.02022608108572399)
(225,0.009718294217506696)
%(400,0.0007876151405596943)
%(900,2.3269342385390246e-5)
%(1600,5.948991699256112e-7)
%(2025,3.098787146882387e-7)
};
\end{axis}

\end{tikzpicture}


==> fig/higd.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {60.0mm}, ylabel = {$||E(V)-V_0||$}, title = {(a) Basic Model}, xmin = {1.0}, xmax = {225.0}, ymax = {25.96605423454403}, ymode = {log}, xlabel = {$K = J^{d_z}$}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false,
    xtick = {50.0,100.0,150.0,200.0}, xticklabels = {50,100,150,200},
    xtick align = inside, scaled y ticks = false, yticklabel style={rotate = 0}, log basis y=10, ymajorgrids = false, ytick = {0.0001,0.001,0.01,0.1,1.0,10.0}, yticklabels = {$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}, ytick align = inside,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {6.220869254036643e-5}, width = {70.0mm}]\addplot+ [color = black,
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = black, draw opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 25.96605423454403)
(4.0, 15.473414532393248)
(9.0, 0.8262958253584181)
(16.0, 0.33221784041361246)
(25.0, 0.1198437624284665)
(36.0, 0.02422665488304787)
(49.0, 0.019612055432070008)
(64.0, 0.004234806634592303)
(81.0, 0.002999501508448077)
(100.0, 0.0007378123762293853)
(121.0, 0.0003459005954056238)
(144.0, 0.00023370275029321874)
(169.0, 0.00013909289346258902)
(196.0, 0.00010918456974451374)
(225.0, 6.220869254036643e-5)
};
\end{axis}

\end{tikzpicture}


==> fig/higd_spline.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {101.6mm}, ylabel = {log10(||E(V)-V0||)}, xmin = {2.5200000000000005}, xmax = {231.48}, ymax = {8.997490320562447}, ymode = {log}, xlabel = {K = Jdz}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {50.0,100.0,150.0,200.0},xticklabels = {$50$,$100$,$150$,$200$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.1778279410038923,0.31622776601683794,0.5623413251903491,1.0,1.7782794100389228,3.1622776601683795,5.623413251903491},yticklabels = {$10^{-0.75}$,$10^{-0.50}$,$10^{-0.25}$,$10^{0.00}$,$10^{0.25}$,$10^{0.50}$,$10^{0.75}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}}, ymin = {0.15486004330346284}, width = {152.40000000000003mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(9.0, 8.02032022419371)
(16.0, 4.724994992659276)
(25.0, 3.0664872369436296)
(36.0, 2.9068635782051686)
(49.0, 1.5609887183882094)
(64.0, 0.5411701429082356)
(81.0, 1.6910674097218994)
(100.0, 0.22501029675260398)
(121.0, 0.9094053870583068)
(144.0, 0.856435568052909)
(169.0, 2.262604658207625)
(196.0, 0.629842265894581)
(225.0, 0.1737276943708146)
};
\addlegendentry{y1}
\end{axis}

\end{tikzpicture}


==> fig/mse_smoothing.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {50.8mm}, legend pos = {north west}, ylabel = {}, xmin = {-0.03}, xmax = {1.03}, ymax = {5.065717913977283}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.25,0.5,0.75,1.0},xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {4.800000000000001,4.8500000000000005,4.9,4.95,5.0,5.050000000000001},yticklabels = {$4.80$,$4.85$,$4.90$,$4.95$,$5.00$,$5.05$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 50.8mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.788232625982812}, width = {76.2mm}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0, 4.796085983190203)
(0.05, 4.796492241401615)
(0.1, 4.797448072907024)
(0.15, 4.798767044433014)
(0.2, 4.800431024840986)
(0.25, 4.8024450177151214)
(0.3, 4.804803860401239)
(0.35, 4.807497304003023)
(0.4, 4.810524076556262)
(0.5, 4.817673368727176)
(0.6, 4.826694435794043)
(0.7, 4.838424850270665)
(0.8, 4.854038184982356)
(0.9, 4.874989386443136)
(1.0, 5.057864556769893)
};
\addlegendentry{K=4}
\end{axis}
\begin{axis}[height = {50.8mm}, legend pos = {south west}, ylabel = {}, xmin = {-0.03}, xmax = {1.03}, ymax = {5.414208148243337}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.25,0.5,0.75,1.0},xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {5.32,5.34,5.36,5.38,5.4},yticklabels = {$5.32$,$5.34$,$5.36$,$5.38$,$5.40$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 76.2mm,
    yshift = 50.8mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {5.316215445433729}, width = {76.2mm}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0, 5.411434769861933)
(0.05, 5.411206386567305)
(0.1, 5.410023108182187)
(0.15, 5.407893336722745)
(0.2, 5.404766549344137)
(0.25, 5.400600867743402)
(0.3, 5.39535433103079)
(0.35, 5.388990765665733)
(0.4, 5.381499144668271)
(0.5, 5.363793662303795)
(0.6, 5.343967051342116)
(0.7, 5.3265936626354495)
(0.8, 5.318988823815133)
(0.9, 5.333771508455745)
(1.0, 5.389990571254077)
};
\addlegendentry{K=6}
\end{axis}
\begin{axis}[height = {50.8mm}, legend pos = {north west}, ylabel = {}, xmin = {-0.03}, xmax = {1.03}, ymax = {4.533100964018168}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.25,0.5,0.75,1.0},xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {4.25,4.3,4.3500000000000005,4.4,4.45,4.5},yticklabels = {$4.25$,$4.30$,$4.35$,$4.40$,$4.45$,$4.50$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.249799656602666}, width = {76.2mm}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0, 4.257817618133293)
(0.05, 4.258674446418781)
(0.1, 4.2607706775420295)
(0.15, 4.26411210850848)
(0.2, 4.268756057203552)
(0.25, 4.274693615218465)
(0.3, 4.2818954457161995)
(0.35, 4.290357633666912)
(0.4, 4.3002027418887065)
(0.5, 4.323383343936338)
(0.6, 4.3510019277485945)
(0.7, 4.383084775388823)
(0.8, 4.421433468488522)
(0.9, 4.467250279711904)
(1.0, 4.52508300248754)
};
\addlegendentry{K=8}
\end{axis}
\begin{axis}[height = {50.8mm}, legend pos = {north west}, ylabel = {}, xmin = {-0.03}, xmax = {1.03}, ymax = {2.8802126747033445}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.25,0.5,0.75,1.0},xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {2.6500000000000004,2.7,2.75,2.8000000000000003,2.85},yticklabels = {$2.65$,$2.70$,$2.75$,$2.80$,$2.85$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 76.2mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {2.637865408625582}, width = {76.2mm}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0, 2.677144934699648)
(0.05, 2.676825145511437)
(0.1, 2.6756882707789655)
(0.15, 2.6738174269468815)
(0.2, 2.6712729219778604)
(0.25, 2.6681016162234856)
(0.3, 2.664383152967328)
(0.35, 2.660264082897299)
(0.4, 2.656047322315762)
(0.5, 2.6483382027836524)
(0.6, 2.6447242935145754)
(0.7, 2.650853170736444)
(0.8, 2.673730139721892)
(0.9, 2.7241009122398214)
(1.0, 2.873353789814351)
};
\addlegendentry{K=15}
\end{axis}

\end{tikzpicture}


==> fig/n-rate.tex <==
\begin{tikzpicture}[]
    \tikzstyle{every node}=[font=\small]

\begin{axis}[height = {70.0mm}, ylabel = {b estimate}, xmin = {0}, xmax = {30}, ymax = {0}, xlabel = {K}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {0.0,5.0,10.0,15.0,20.0,25.0,30.0}, xticklabels = {0,5,10,15,20,25,30}, xtick align = inside, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {-1.0,-0.75,-0.5,-0.25,0.0}, yticklabels = {-1.00,-0.75,-0.50,-0.25,0.00}, ytick align = inside,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {-0.75}, width = {80.0mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = +,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, -0.1255652154960607)
(7.0, -0.3605504903531743)
(10.0, -0.47405484338835396)
(15.0, -0.49850179301483993)
(25.0, -0.4986273099210722)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, -0.5)
};
\end{axis}

\end{tikzpicture}


==> fig/plot_perf_combined.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {40mm}, width={40mm}, ylabel = {stopping criteria}, title = {$\beta = 0.9, K=5$}, xmin = {0.0}, xmax = {0.0008741667000000001}, ymax = {0.0199526231496888}, ymode = {log}, xlabel = {seconds}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.0002,0.0004,0.0006000000000000001,0.0008},xticklabels = {$0.0000$,$0.0002$,$0.0004$,$0.0006$,$0.0008$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.0001,1.0e-6,1.0e-8,1.0e-10,1.0e-12},yticklabels = {$10^-2$,$10^-4$,$10^-6$,$10^-8$,$10^-10$,$10^-12$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 87.73mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {5.011872336272715e-13}, width = {50.8mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot,const plot mark right]coordinates {
(0.00020483300000000002, 0.01)
(0.000215684, 0.0001)
(0.000215533, 1.0e-6)
(0.000226564, 1.0e-8)
(0.00022633400000000002, 1.0e-10)
(0.00022609300000000002, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
dashdotdotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.000269996, 0.01)
(0.000381444, 0.0001)
(0.000485959, 1.0e-6)
(0.000599432, 1.0e-8)
(0.0006991289999999999, 1.0e-10)
(0.000794697, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.000170389, 1.0e-12)
(0.000170389, 0.01)
};
\end{axis}
\begin{axis}[height = {40mm}, width={40mm}, ylabel = {}, title = {$\beta = 0.95, K=5$}, xmin = {0.0}, xmax = {0.0015576891000000002}, ymax = {0.0199526231496888}, ymode = {log}, xlabel = {seconds}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.0005,0.001,0.0015},xticklabels = {$0.0000$,$0.0005$,$0.0010$,$0.0015$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.0001,1.0e-6,1.0e-8,1.0e-10,1.0e-12},yticklabels = {$10^-2$,$10^-4$,$10^-6$,$10^-8$,$10^-10$,$10^-12$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 50.8mm,
    yshift = 87.73mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {5.011872336272715e-13}, width = {50.8mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot,const plot mark right]coordinates {
(0.000177311, 0.01)
(0.000187961, 0.0001)
(0.00018750100000000002, 1.0e-6)
(0.000186849, 1.0e-8)
(0.000197349, 1.0e-10)
(0.00019765, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
dashdotdotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.000327604, 0.01)
(0.00054466, 0.0001)
(0.0007612750000000001, 1.0e-6)
(0.000978732, 1.0e-8)
(0.001203923, 1.0e-10)
(0.001416081, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.000142687, 1.0e-12)
(0.000142687, 0.01)
};
\end{axis}
\begin{axis}[height = {40mm}, width={40mm}, ylabel = {}, title = {$\beta = 0.99, K=5$}, xmin = {0.0}, xmax = {0.007190851800000001}, ymax = {0.0199526231496888}, ymode = {log}, xlabel = {seconds}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.002,0.004,0.006},xticklabels = {$0.000$,$0.002$,$0.004$,$0.006$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.0001,1.0e-6,1.0e-8,1.0e-10,1.0e-12},yticklabels = {$10^-2$,$10^-4$,$10^-6$,$10^-8$,$10^-10$,$10^-12$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 101.6mm,
    yshift = 87.73mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {5.011872336272715e-13}, width = {50.8mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},const plot mark right]coordinates {
(0.00017592900000000002, 0.01)
(0.000186729, 0.0001)
(0.000197509, 1.0e-6)
(0.0001974, 1.0e-8)
(0.0001976, 1.0e-10)
(0.000208471, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
dashdotdotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.001023005, 0.01)
(0.0021453870000000003, 0.0001)
(0.0032692, 1.0e-6)
(0.004318323000000001, 1.0e-8)
(0.005476191, 1.0e-10)
(0.0065371380000000005, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.000141485, 1.0e-12)
(0.000141485, 0.01)
};
\end{axis}
\begin{axis}[height = {40mm}, width={40mm}, ylabel = {stopping criteria}, title = {$\beta = 0.9, K=100$}, xmin = {0.0}, xmax = {0.0359981149}, ymax = {0.0199526231496888}, ymode = {log}, xlabel = {seconds}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.01,0.02,0.03},xticklabels = {$0.00$,$0.01$,$0.02$,$0.03$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.0001,1.0e-6,1.0e-8,1.0e-10,1.0e-12},yticklabels = {$10^-2$,$10^-4$,$10^-6$,$10^-8$,$10^-10$,$10^-12$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 43.87mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {5.011872336272715e-13}, width = {50.8mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot,const plot mark right]coordinates {
(0.030694206999999998, 0.01)
(0.031422971, 0.0001)
(0.031437078, 1.0e-6)
(0.032227007, 1.0e-8)
(0.0322067, 1.0e-10)
(0.032217899, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
dashdotdotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.029220628, 0.01)
(0.029942629, 0.0001)
(0.03064198, 1.0e-6)
(0.031341608, 1.0e-8)
(0.032016683, 1.0e-10)
(0.032725559, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.027993221, 1.0e-12)
(0.027993221, 0.01)
};
\end{axis}
\begin{axis}[height = {40mm}, width={40mm}, ylabel = {}, title = {$\beta = 0.95, K=100$}, xmin = {0.0}, xmax = {0.039226190300000005}, ymax = {0.0199526231496888}, ymode = {log}, xlabel = {seconds}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.01,0.02,0.03},xticklabels = {$0.00$,$0.01$,$0.02$,$0.03$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.0001,1.0e-6,1.0e-8,1.0e-10,1.0e-12},yticklabels = {$10^-2$,$10^-4$,$10^-6$,$10^-8$,$10^-10$,$10^-12$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 50.8mm,
    yshift = 43.87mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {5.011872336272715e-13}, width = {50.8mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},const plot mark right]coordinates {
(0.031078466, 0.01)
(0.031822609, 0.0001)
(0.032422864, 1.0e-6)
(0.032428004, 1.0e-8)
(0.032507302, 1.0e-10)
(0.033147119, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
dashdotdotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.030053438000000002, 0.01)
(0.031153047, 0.0001)
(0.032297339, 1.0e-6)
(0.033407567, 1.0e-8)
(0.034585062, 1.0e-10)
(0.035660173, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.028519116, 1.0e-12)
(0.028519116, 0.01)
};
\end{axis}
\begin{axis}[height = {40mm}, width={40mm}, ylabel = {stopping criteria}, title = {$\beta = 0.99, K=100$}, xmin = {0.0}, xmax = {0.0759704352}, ymax = {0.0199526231496888}, ymode = {log}, xlabel = {seconds}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.02,0.04,0.06},xticklabels = {$0.00$,$0.02$,$0.04$,$0.06$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.0001,1.0e-6,1.0e-8,1.0e-10,1.0e-12},yticklabels = {$10^-2$,$10^-4$,$10^-6$,$10^-8$,$10^-10$,$10^-12$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 101.6mm,
    yshift = 43.87mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {5.011872336272715e-13}, width = {50.8mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot,const plot mark right]coordinates {
(0.031158566999999998, 0.01)
(0.031880087, 0.0001)
(0.032646760999999996, 1.0e-6)
(0.032561431, 1.0e-8)
(0.0325931, 1.0e-10)
(0.032647652, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
dashdotdotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.034087519, 0.01)
(0.041544787, 0.0001)
(0.049018839999999994, 1.0e-6)
(0.056410063999999996, 1.0e-8)
(0.063794196, 1.0e-10)
(0.069064032, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.027773349, 1.0e-12)
(0.027773349, 0.01)
};
\end{axis}
\begin{axis}[height = {40mm}, width={40mm}, ylabel = {stopping criteria}, title = {$\beta = 0.9, K=500$}, xmin = {0.0}, xmax = {0.5186853738000001}, ymax = {0.0199526231496888}, ymode = {log}, xlabel = {seconds}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.1,0.2,0.30000000000000004,0.4,0.5},xticklabels = {$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.0001,1.0e-6,1.0e-8,1.0e-10,1.0e-12},yticklabels = {$10^-2$,$10^-4$,$10^-6$,$10^-8$,$10^-10$,$10^-12$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {5.011872336272715e-13}, width = {50.8mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot,const plot mark right]coordinates {
(0.45235980800000003, 0.01)
(0.464317705, 0.0001)
(0.464611213, 1.0e-6)
(0.47153215800000003, 1.0e-8)
(0.467121451, 1.0e-10)
(0.466387388, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
dashdotdotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.431302993, 0.01)
(0.43632041600000004, 0.0001)
(0.440134434, 1.0e-6)
(0.44412764000000005, 1.0e-8)
(0.44770575700000004, 1.0e-10)
(0.451613973, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.422745554, 1.0e-12)
(0.422745554, 0.01)
};
\end{axis}
\begin{axis}[height = {40mm}, width={40mm}, ylabel = {}, title = {$\beta = 0.95, K=500$}, xmin = {0.0}, xmax = {0.3868435637}, ymax = {0.0199526231496888}, ymode = {log}, xlabel = {seconds}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.1,0.2,0.30000000000000004},xticklabels = {$0.0$,$0.1$,$0.2$,$0.3$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.0001,1.0e-6,1.0e-8,1.0e-10,1.0e-12},yticklabels = {$10^-2$,$10^-4$,$10^-6$,$10^-8$,$10^-10$,$10^-12$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 50.8mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}}, legend pos =north west,colorbar style={title=}, ymin = {5.011872336272715e-13}, width = {50.8mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},const plot mark right]coordinates {
(0.329079268, 0.01)
(0.338306931, 0.0001)
(0.34212702, 1.0e-6)
(0.342758312, 1.0e-8)
(0.34024720199999997, 1.0e-10)
(0.348345091, 1.0e-12)
};
\addlegendentry{NM}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
dashdotdotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.30888473499999997, 0.01)
(0.315417795, 0.0001)
(0.321856637, 1.0e-6)
(0.333733179, 1.0e-8)
(0.344309898, 1.0e-10)
(0.351675967, 1.0e-12)
};
\addlegendentry{SA}
\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.298162043, 1.0e-12)
(0.298162043, 0.01)
};
\addlegendentry{setup}
\end{axis}
\begin{axis}[height = {40mm}, width={40mm}, ylabel = {}, title = {$\beta = 0.99, K=500$}, xmin = {0.0}, xmax = {0.6504285260000001}, ymax = {0.0199526231496888}, ymode = {log}, xlabel = {seconds}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.1,0.2,0.30000000000000004,0.4,0.5,0.6000000000000001},xticklabels = {$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.01,0.0001,1.0e-6,1.0e-8,1.0e-10,1.0e-12},yticklabels = {$10^-2$,$10^-4$,$10^-6$,$10^-8$,$10^-10$,$10^-12$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 101.6mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,title style = {font = {\fontsize{14 pt}{18.2 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {5.011872336272715e-13}, width = {50.8mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},const plot mark right, legend style={at={(0.03,0.5)},anchor=west}]coordinates {
(0.432419031, 0.01)
(0.43876439, 0.0001)
(0.445087375, 1.0e-6)
(0.445233749, 1.0e-8)
(0.444511668, 1.0e-10)
(0.446274178, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
dashdotdotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.42737964700000003, 0.01)
(0.467341583, 0.0001)
(0.5066135970000001, 1.0e-6)
(0.54179812, 1.0e-8)
(0.574045795, 1.0e-10)
(0.5912986600000001, 1.0e-12)
};
\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.392834783, 1.0e-12)
(0.392834783, 0.01)
};
\end{axis}

\end{tikzpicture}


==> fig/sup_bias_in_K.tex <==
\begin{tikzpicture}[]

    \tikzstyle{every node}=[font=\small]
\begin{axis}[height = {60.0mm}, ylabel = {$||v_{N}-v||_\infty$}, xmin = {1}, xmax = {16}, ymax = {7.028193399866775}, xlabel = {K}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.0,12.0,13.0,14.0,15.0}, xticklabels = {2,3,4,5,6,7,8,9,10,11,12,13,14,15}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,2.0,4.0,6.0}, yticklabels = {0,2,4,6}, ytick align = inside,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0}, width = {100.0mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(2.0, 7.028193399866751)
(3.0, 2.461881956928099)
(4.0, 0.567558878125906)
(5.0, 0.352882106071749)
(6.0, 0.2688068197407547)
(7.0, 0.13954473308480128)
(8.0, 0.11194480349633702)
(9.0, 0.10228151324126658)
(10.0, 0.09322206222850193)
(11.0, 0.08760069278015038)
(12.0, 0.08704772197385634)
(13.0, 0.08689549971762307)
(14.0, 0.08654074673356835)
(15.0, 0.08650186339201507)
};
\addlegendentry{Chebyshev}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(2.0, 7.028193399866775)
(3.0, 4.159644341957215)
(4.0, 2.382268862862936)
(5.0, 1.4447884084798222)
(6.0, 1.0291656822383892)
(7.0, 0.8713446088911839)
(8.0, 0.7586581480594561)
(9.0, 0.6510941651145218)
(10.0, 0.5633563436505626)
(11.0, 0.4927340840715479)
(12.0, 0.4352408434493137)
(13.0, 0.38744508990743265)
(14.0, 0.34937837078985395)
(15.0, 0.32232349357482554)
};
\addlegendentry{1st order B-spline}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(4.0, 0.49653939640422246)
(5.0, 0.2715050342965163)
(6.0, 0.26871184823151717)
(7.0, 0.2256258082327038)
(8.0, 0.1653127873050981)
(9.0, 0.11802822877789032)
(10.0, 0.1008402786874866)
(11.0, 0.09794024801473636)
(12.0, 0.09497083000946764)
(13.0, 0.09197189334189011)
(14.0, 0.08960400861697)
(15.0, 0.08816108755673163)
};
\addlegendentry{2nd order B-spline}
\end{axis}

\end{tikzpicture}


==> fig/truncationbias.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {70.0mm}, ylabel = {V(x)}, xmin = {0}, xmax = {725}, ymax = {0}, xlabel = {mileage}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {50.0,125.0,200.0,275.0,350.0,425.0,500.0,575.0,650.0,725.0}, xticklabels = {50,125,200,275,350,425,500,575,650,725}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,-5.0,-10.0}, yticklabels = {0,-5,-10}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {-12.741675728963052}, width = {120.0mm}]\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity=1.0,
line width=2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -3.0372281691844756)
(0.6091729809042379, -3.0600046619292867)
(1.8267767592714534, -3.1054956317823894)
(3.6513278724551457, -3.1735760916752978)
(6.080603385974436, -3.264056137315984)
(9.111643601817377, -3.3766779426150233)
(12.740755664376879, -3.5111115924318965)
(16.963518059626537, -3.6669496137194795)
(21.774786002054512, -3.843700031975387)
(27.168697702791846, -4.040777750940837)
(33.13868151129967, -4.257494033038043)
(39.67746392191279, -4.493043859662263)
(46.77707843548623, -4.746490984529865)
(54.42887526534673, -5.016750592202985)
(62.62353187572628, -5.302569664055895)
(71.35106433983502, -5.602505497661742)
(80.60083950373892, -5.914903370185332)
(90.36158794121928, -6.237875164348687)
(100.6214176838332, -6.569281909393084)
(111.36782870944478, -6.906724621717382)
(122.5877281715771, -7.247549351161014)
(134.26744635102855, -7.588873541131168)
(146.3927533103202, -7.927640910269883)
(158.94887623068243, -8.260710107361867)
(171.92051741045927, -8.584977487126622)
(185.29187290300132, -8.897526511984859)
(199.04665177134035, -9.195787008406807)
(213.16809593618652, -9.477680131940973)
(227.63900059306658, -9.741723277805344)
(242.4417351737283, -9.987075623061903)
(257.5582648262715, -10.21351806174023)
(272.9701723878376, -10.421376203408526)
(288.658680823085, -10.611406072339015)
(304.60467610111476, -10.784665886965945)
(320.78873048297305, -10.94239410274055)
(337.191126191358, -11.08590683810089)
(353.79187943369436, -11.216520197113395)
(370.57076474930636, -11.335497194753094)
(387.507339651026, -11.444015595092313)
(404.5809695312147, -11.543151753797803)
(421.7708528018549, -11.633875656368708)
(439.05604623807966, -11.71705317458366)
(456.41549049426686, -11.793452518505248)
(473.82803576160774, -11.86375280313665)
(491.2724675358913, -11.928553344176606)
(508.7275324641087, -11.988382866041677)
(526.1719642383921, -12.043708138360293)
(543.5845095057331, -12.094941832444055)
(560.9439537619203, -12.142449501855628)
(578.2291471981453, -12.186555714490181)
(595.4190304687853, -12.227549373318658)
(612.492660348974, -12.265688322126916)
(629.4292352506938, -12.301203301468949)
(646.2081205663055, -12.334301356859065)
(662.8088738086417, -12.365168756273569)
(679.211269517027, -12.393973505657844)
(695.3953238988852, -12.420867502487408)
(711.341319176915, -12.445988400257587)
(727.0298276121624, -12.46946120743371)
(742.4417351737284, -12.491399680605861)
(757.5582648262716, -12.511907521746567)
(772.3609994069334, -12.53107942988566)
(786.8319040638135, -12.549002006290594)
(800.9533482286597, -12.565754557450246)
(814.7081270969986, -12.581409786207072)
(828.0794825895408, -12.596034412213982)
(841.0511237693174, -12.609689704517521)
(853.6072466896798, -12.622431966830527)
(865.7325536489714, -12.634312951115902)
(877.412271828423, -12.645380241805755)
(888.6321712905551, -12.655677578621429)
(899.3785823161669, -12.665245164635994)
(909.6384120587805, -12.674119918453577)
(919.3991604962612, -12.682335724610281)
(928.648935660165, -12.689923629279852)
(937.3764681242737, -12.696912047129056)
(945.5711247346533, -12.70332690987275)
(953.2229215645139, -12.70919183901169)
(960.3225360780872, -12.714528242636133)
(966.8613184887002, -12.719355414420649)
(972.8313022972081, -12.723690394775804)
(978.2252139979455, -12.727547430517541)
(983.0364819403734, -12.730936307669529)
(987.2592443356232, -12.73385932520274)
(990.8883563981826, -12.736308773710762)
(993.9193966140255, -12.738262705394511)
(996.3486721275449, -12.739717741190994)
(998.1732232407286, -12.740726173019908)
(999.3908270190958, -12.741363219583336)
(1000.0, -12.741675728963052)
};
\addlegendentry{limit solution}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -2.925375872526982)
(0.240908758965519, -2.934064222928857)
(0.7221459065950953, -2.9514119165899046)
(1.4425521004487019, -2.977360974321568)
(2.400391818905201, -3.011824515465638)
(3.593357542185993, -3.0546868655124135)
(5.01857531137222, -3.105803702292087)
(6.672611652023597, -3.16500224344663)
(8.551481845719023, -3.2320814789906134)
(10.650659529592287, -3.3068124520202975)
(12.965087600736691, -3.3889385952608118)
(15.489190399208885, -3.478176126032497)
(18.216887140282058, -3.5742145131988585)
(21.141606563588944, -3.6767170167838263)
(24.256302763863648, -3.7853213222373028)
(27.55347216514452, -3.899640266724166)
(31.025171597545963, -4.019262689405233)
(34.663037433050334, -4.143754399000627)
(38.458305734220545, -4.272659301219918)
(42.401833367292774, -4.405500673743245)
(46.484120028786755, -4.541782642415561)
(50.695331132568874, -4.680991837474734)
(55.025321502231584, -4.822599294518647)
(59.463659811712, -4.966062565209301)
(63.999653715270036, -5.110828112197793)
(68.62237560628593, -5.256333933176537)
(73.32068894282158, -5.402012495639347)
(78.08327507652564, -5.54729390028988)
(82.8986605202487, -5.691609358403033)
(87.75524458867892, -5.8343948679671325)
(92.64132734540894, -5.975095175190457)
(97.54513778910746, -6.1131678696342355)
(102.45486221089253, -6.248087701290997)
(107.35867265459105, -6.379350932399998)
(112.24475541132107, -6.506479818495279)
(117.1013394797513, -6.629027001930728)
(121.91672492347436, -6.746579925599041)
(126.6793110571784, -6.858765028665259)
(131.37762439371406, -6.965251850425244)
(136.00034628472994, -7.0657567878508925)
(140.536340188288, -7.160046648968654)
(144.97467849776845, -7.24794172904919)
(149.3046688674311, -7.3293185557)
(153.51587997121322, -7.404112002299251)
(157.59816663270723, -7.472316903838864)
(161.54169426577946, -7.533988840265273)
(165.33696256694964, -7.589244203248613)
(168.97482840245402, -7.638259185005274)
(172.44652783485546, -7.681267807757473)
(175.74369723613637, -7.71855862818978)
(178.85839343641106, -7.750470267264735)
(181.78311285971793, -7.77738572746527)
(184.5108096007911, -7.799724512427772)
(187.0349123992633, -7.817934371582398)
(189.3493404704077, -7.832487766932149)
(191.44851815428098, -7.84385741988789)
(193.32738834797638, -7.852500729773223)
(194.98142468862778, -7.858876743064339)
(196.406642457814, -7.863445885648853)
(197.5996081810948, -7.866658296095588)
(198.5574478995513, -7.868888446617524)
(199.2778540934049, -7.870410108222584)
(199.75909124103447, -7.871380164240821)
(200.0, -7.871859469796303)
};
\addlegendentry{x high: 200.0}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -3.0366678889981187)
(0.39207900521638217, -3.0513261006477745)
(1.1752924629835175, -3.080593040621772)
(2.347753543480262, -3.1243696806682397)
(3.9066376852682145, -3.182507323898612)
(5.848189399907704, -3.2548074187590412)
(8.167731319258287, -3.341021310424483)
(10.859675463668404, -3.440849929552018)
(13.91753670390771, -3.553943422304026)
(17.33394838441145, -3.67990072314046)
(21.100680070198965, -3.8182690847626968)
(25.208657374712462, -3.9685435726671905)
(29.647983820809046, -4.1301665584266685)
(34.40796468224101, -4.302527232586189)
(39.47713274818808, -4.484961205650446)
(44.84327594877271, -4.676750242446702)
(50.493466775006056, -4.877122252104044)
(56.414093422289426, -5.085251618358557)
(62.590892582443935, -5.300260066737383)
(69.00898380526898, -5.521218206783271)
(75.65290534685045, -5.747148032510824)
(82.50665141825584, -5.977026570538994)
(89.5537107448819, -6.209791029149294)
(96.77710634356129, -6.444345642738087)
(104.15943642160198, -6.679570557691496)
(111.68291629923034, -6.9143328365452135)
(119.32942125444211, -7.147499758154609)
(127.08053018704547, -7.377954172165271)
(134.91756999670477, -7.6046117076235085)
(142.82166056807495, -7.826439082246534)
(150.77376025465304, -8.042472819509658)
(158.7547117517724, -8.251837112132472)
(166.74528824822758, -8.453759828246238)
(174.72623974534693, -8.647585249188902)
(182.67833943192502, -8.832782749010201)
(190.58243000329523, -9.00895044845683)
(198.41946981295453, -9.175813837806084)
(206.17057874555786, -9.33321924759192)
(213.81708370076962, -9.481123113393672)
(221.340563578398, -9.61957763267885)
(228.7228936564387, -9.748714355438644)
(235.94628925511813, -9.868726506455452)
(242.99334858174413, -9.979851645486566)
(249.8470946531495, -10.082355202069337)
(256.491016194731, -10.17651626284025)
(262.9091074175561, -10.262615757774263)
(269.08590657771055, -10.340928213483798)
(275.0065332249939, -10.41171692178966)
(280.65672405122723, -10.475233548555265)
(286.02286725181193, -10.531721716428372)
(291.092035317759, -10.58142521524551)
(295.8520161791909, -10.62459968453431)
(300.29134262528754, -10.661527457974328)
(304.39931992980104, -10.692533135971692)
(308.1660516155885, -10.717998517792742)
(311.58246329609227, -10.738371297355815)
(314.64032453633155, -10.75417467937104)
(317.3322686807417, -10.765991063402923)
(319.6518106000923, -10.774426007820278)
(321.5933623147318, -10.780154504994686)
(323.1522464565197, -10.783892391306269)
(324.3247075370165, -10.786270314937624)
(325.1079209947836, -10.787716694711682)
(325.5, -10.7884200421575)
};
\addlegendentry{x high: 325.5}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=3,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -3.037228117425431)
(0.5420447076724177, -3.057495294943979)
(1.6248282898389643, -3.0979537491940943)
(3.245742226009579, -3.1584512825735747)
(5.400881592536702, -3.238758600405722)
(8.085054469918484, -3.338568089928143)
(11.291794450587494, -3.4574921547335586)
(15.013376217053093, -3.5950610796402795)
(19.2408341528678, -3.7507203925412806)
(23.963983941582647, -3.9238277078702533)
(29.171447101657556, -4.113649026617633)
(34.85067839821999, -4.319354525760068)
(40.987996065634626, -4.540013862944274)
(47.56861476807512, -4.774591150907856)
(54.5766812186932, -5.021939767592839)
(61.995312371575174, -5.280797404397796)
(69.80663609447842, -5.549781811119558)
(77.99183422436326, -5.827388071102122)
(86.53118790199622, -6.111988345511877)
(95.40412507640875, -6.401835511982732)
(104.5892700647702, -6.695072174217066)
(114.06449504827998, -6.989746918651117)
(123.80697338002106, -7.283839353556862)
(133.793234576352, -7.5752953241482714)
(143.99922085935756, -7.862072436426018)
(154.40034511414333, -8.142194924602105)
(164.97155012134854, -8.41381463697484)
(175.68736892218269, -8.675273432165119)
(186.5219861705596, -8.925160356222198)
(197.4493003245276, -9.162357097006733)
(208.44298652717012, -9.386065660618677)
(219.47656002549178, -9.59581521955559)
(230.5234399745082, -9.791447600263545)
(241.55701347282985, -9.973084793090216)
(252.5506996754724, -10.141083371132062)
(263.47801382944044, -10.295982584108561)
(274.3126310778173, -10.43845158264444)
(285.02844987865143, -10.569241000175943)
(295.59965488585664, -10.689141252185347)
(306.00077914064235, -10.798949526979229)
(316.206765423648, -10.899444751580038)
(326.193026619979, -10.991370476400025)
(335.93550495171996, -11.075423522717463)
(345.4107299352297, -11.152247920481951)
(354.5958749235913, -11.22243173291084)
(363.46881209800375, -11.286506702653456)
(372.00816577563666, -11.344948440315195)
(380.1933639055216, -11.398177705127107)
(388.0046876284248, -11.44656063048492)
(395.4233187813068, -11.490409214769121)
(402.4313852319249, -11.529980289157356)
(409.01200393436534, -11.565475665541275)
(415.14932160178, -11.597042807867943)
(420.8285528983424, -11.624780930174527)
(426.0360160584173, -11.648753186289996)
(430.7591658471322, -11.669010548005302)
(434.9866237829469, -11.68562505722316)
(438.7082055494125, -11.698733948200859)
(441.9149455300815, -11.708577926058975)
(444.59911840746327, -11.715499431574772)
(446.75425777399045, -11.72003092529179)
(448.37517171016106, -11.722843732989357)
(449.4579552923276, -11.72450204940789)
(450.0, -11.72529761773788)
};
\addlegendentry{x high: 450.0}
\end{axis}

\end{tikzpicture}


==> figs_rev1/mse_smoothing.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {50.8mm}, legend pos = {north west}, ylabel = {$||MSE||_\infty$}, xlabel={Smoothing, $\lambda$}, xmin = {-0.03}, xmax = {1.03}, ymax = {5.065717913977283}, , unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.25,0.5,0.75,1.0},xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {4.800000000000001,4.8500000000000005,4.9,4.95,5.0,5.050000000000001},yticklabels = {$4.80$,$4.85$,$4.90$,$4.95$,$5.00$,$5.05$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.788232625982812}, width = {76.2mm}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0, 4.796085983190203)
(0.05, 4.796492241401615)
(0.1, 4.797448072907024)
(0.15, 4.798767044433014)
(0.2, 4.800431024840986)
(0.25, 4.8024450177151214)
(0.3, 4.804803860401239)
(0.35, 4.807497304003023)
(0.4, 4.810524076556262)
(0.5, 4.817673368727176)
(0.6, 4.826694435794043)
(0.7, 4.838424850270665)
(0.8, 4.854038184982356)
(0.9, 4.874989386443136)
(1.0, 5.057864556769893)
};
\addlegendentry{K=4}
\end{axis}
% \begin{axis}[height = {50.8mm}, legend pos = {south west}, ylabel = {}, xmin = {-0.03}, xmax = {1.03}, ymax = {5.414208148243337}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.25,0.5,0.75,1.0},xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 0.1,
% line width = 0.5,
% solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 1.0,
% line width = 1,
% solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {5.32,5.34,5.36,5.38,5.4},yticklabels = {$5.32$,$5.34$,$5.36$,$5.38$,$5.40$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 0.1,
% line width = 0.5,
% solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 1.0,
% line width = 1,
% solid},    xshift = 76.2mm,
%     yshift = 50.8mm,
%     axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
% ,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 1.0,
% line width = 1,
% solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {5.316215445433729}, width = {76.2mm}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 1.0,
% line width = 0,
% solid,mark = *,
% mark size = 2.0,
% mark options = {
%     color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
%     fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
%     line width = 1,
%     rotate = 0,
%     solid
% }] coordinates {
% (0.0, 5.411434769861933)
% (0.05, 5.411206386567305)
% (0.1, 5.410023108182187)
% (0.15, 5.407893336722745)
% (0.2, 5.404766549344137)
% (0.25, 5.400600867743402)
% (0.3, 5.39535433103079)
% (0.35, 5.388990765665733)
% (0.4, 5.381499144668271)
% (0.5, 5.363793662303795)
% (0.6, 5.343967051342116)
% (0.7, 5.3265936626354495)
% (0.8, 5.318988823815133)
% (0.9, 5.333771508455745)
% (1.0, 5.389990571254077)
% };
% \addlegendentry{K=6}
% \end{axis}
% \begin{axis}[height = {50.8mm}, legend pos = {north west}, ylabel = {}, xmin = {-0.03}, xmax = {1.03}, ymax = {4.533100964018168}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.25,0.5,0.75,1.0},xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 0.1,
% line width = 0.5,
% solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 1.0,
% line width = 1,
% solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {4.25,4.3,4.3500000000000005,4.4,4.45,4.5},yticklabels = {$4.25$,$4.30$,$4.35$,$4.40$,$4.45$,$4.50$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 0.1,
% line width = 0.5,
% solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 1.0,
% line width = 1,
% solid},    xshift = 0.0mm,
%     yshift = 0.0mm,
%     axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
% ,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 1.0,
% line width = 1,
% solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.249799656602666}, width = {76.2mm}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
% draw opacity = 1.0,
% line width = 0,
% solid,mark = *,
% mark size = 2.0,
% mark options = {
%     color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
%     fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
%     line width = 1,
%     rotate = 0,
%     solid
% }] coordinates {
% (0.0, 4.257817618133293)
% (0.05, 4.258674446418781)
% (0.1, 4.2607706775420295)
% (0.15, 4.26411210850848)
% (0.2, 4.268756057203552)
% (0.25, 4.274693615218465)
% (0.3, 4.2818954457161995)
% (0.35, 4.290357633666912)
% (0.4, 4.3002027418887065)
% (0.5, 4.323383343936338)
% (0.6, 4.3510019277485945)
% (0.7, 4.383084775388823)
% (0.8, 4.421433468488522)
% (0.9, 4.467250279711904)
% (1.0, 4.52508300248754)
% };
% \addlegendentry{K=8}
% \end{axis}
\begin{axis}[height = {50.8mm}, legend pos = {north west}, , ylabel = {$||MSE||_\infty$}, xlabel={Smoothing, $\lambda$},  xmin = {-0.03}, xmax = {1.03}, ymax = {2.8802126747033445}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.25,0.5,0.75,1.0},xticklabels = {$0.00$,$0.25$,$0.50$,$0.75$,$1.00$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {2.6500000000000004,2.7,2.75,2.8000000000000003,2.85},yticklabels = {$2.65$,$2.70$,$2.75$,$2.80$,$2.85$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 76.2mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {2.637865408625582}, width = {76.2mm}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(0.0, 2.677144934699648)
(0.05, 2.676825145511437)
(0.1, 2.6756882707789655)
(0.15, 2.6738174269468815)
(0.2, 2.6712729219778604)
(0.25, 2.6681016162234856)
(0.3, 2.664383152967328)
(0.35, 2.660264082897299)
(0.4, 2.656047322315762)
(0.5, 2.6483382027836524)
(0.6, 2.6447242935145754)
(0.7, 2.650853170736444)
(0.8, 2.673730139721892)
(0.9, 2.7241009122398214)
(1.0, 2.873353789814351)
};
\addlegendentry{K=15}
\end{axis}

\end{tikzpicture}


==> figs_rev1/truncationbias.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {50.0mm}, ylabel = {$v(z)$}, xmin = {0}, xmax = {725}, ymax = {0}, xlabel = {Mileage, $z$}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {50.0,125.0,200.0,275.0,350.0,425.0,500.0,575.0,650.0,725.0}, xticklabels = {50,125,200,275,350,425,500,575,650,725}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.0,-5.0,-10.0}, yticklabels = {0,-5,-10}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {-12.741675728963052}, width = {90.0mm}]\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity=1.0,
line width=2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -3.0372281691844756)
(0.6091729809042379, -3.0600046619292867)
(1.8267767592714534, -3.1054956317823894)
(3.6513278724551457, -3.1735760916752978)
(6.080603385974436, -3.264056137315984)
(9.111643601817377, -3.3766779426150233)
(12.740755664376879, -3.5111115924318965)
(16.963518059626537, -3.6669496137194795)
(21.774786002054512, -3.843700031975387)
(27.168697702791846, -4.040777750940837)
(33.13868151129967, -4.257494033038043)
(39.67746392191279, -4.493043859662263)
(46.77707843548623, -4.746490984529865)
(54.42887526534673, -5.016750592202985)
(62.62353187572628, -5.302569664055895)
(71.35106433983502, -5.602505497661742)
(80.60083950373892, -5.914903370185332)
(90.36158794121928, -6.237875164348687)
(100.6214176838332, -6.569281909393084)
(111.36782870944478, -6.906724621717382)
(122.5877281715771, -7.247549351161014)
(134.26744635102855, -7.588873541131168)
(146.3927533103202, -7.927640910269883)
(158.94887623068243, -8.260710107361867)
(171.92051741045927, -8.584977487126622)
(185.29187290300132, -8.897526511984859)
(199.04665177134035, -9.195787008406807)
(213.16809593618652, -9.477680131940973)
(227.63900059306658, -9.741723277805344)
(242.4417351737283, -9.987075623061903)
(257.5582648262715, -10.21351806174023)
(272.9701723878376, -10.421376203408526)
(288.658680823085, -10.611406072339015)
(304.60467610111476, -10.784665886965945)
(320.78873048297305, -10.94239410274055)
(337.191126191358, -11.08590683810089)
(353.79187943369436, -11.216520197113395)
(370.57076474930636, -11.335497194753094)
(387.507339651026, -11.444015595092313)
(404.5809695312147, -11.543151753797803)
(421.7708528018549, -11.633875656368708)
(439.05604623807966, -11.71705317458366)
(456.41549049426686, -11.793452518505248)
(473.82803576160774, -11.86375280313665)
(491.2724675358913, -11.928553344176606)
(508.7275324641087, -11.988382866041677)
(526.1719642383921, -12.043708138360293)
(543.5845095057331, -12.094941832444055)
(560.9439537619203, -12.142449501855628)
(578.2291471981453, -12.186555714490181)
(595.4190304687853, -12.227549373318658)
(612.492660348974, -12.265688322126916)
(629.4292352506938, -12.301203301468949)
(646.2081205663055, -12.334301356859065)
(662.8088738086417, -12.365168756273569)
(679.211269517027, -12.393973505657844)
(695.3953238988852, -12.420867502487408)
(711.341319176915, -12.445988400257587)
(727.0298276121624, -12.46946120743371)
(742.4417351737284, -12.491399680605861)
(757.5582648262716, -12.511907521746567)
(772.3609994069334, -12.53107942988566)
(786.8319040638135, -12.549002006290594)
(800.9533482286597, -12.565754557450246)
(814.7081270969986, -12.581409786207072)
(828.0794825895408, -12.596034412213982)
(841.0511237693174, -12.609689704517521)
(853.6072466896798, -12.622431966830527)
(865.7325536489714, -12.634312951115902)
(877.412271828423, -12.645380241805755)
(888.6321712905551, -12.655677578621429)
(899.3785823161669, -12.665245164635994)
(909.6384120587805, -12.674119918453577)
(919.3991604962612, -12.682335724610281)
(928.648935660165, -12.689923629279852)
(937.3764681242737, -12.696912047129056)
(945.5711247346533, -12.70332690987275)
(953.2229215645139, -12.70919183901169)
(960.3225360780872, -12.714528242636133)
(966.8613184887002, -12.719355414420649)
(972.8313022972081, -12.723690394775804)
(978.2252139979455, -12.727547430517541)
(983.0364819403734, -12.730936307669529)
(987.2592443356232, -12.73385932520274)
(990.8883563981826, -12.736308773710762)
(993.9193966140255, -12.738262705394511)
(996.3486721275449, -12.739717741190994)
(998.1732232407286, -12.740726173019908)
(999.3908270190958, -12.741363219583336)
(1000.0, -12.741675728963052)
};
\addlegendentry{limit solution}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -2.925375872526982)
(0.240908758965519, -2.934064222928857)
(0.7221459065950953, -2.9514119165899046)
(1.4425521004487019, -2.977360974321568)
(2.400391818905201, -3.011824515465638)
(3.593357542185993, -3.0546868655124135)
(5.01857531137222, -3.105803702292087)
(6.672611652023597, -3.16500224344663)
(8.551481845719023, -3.2320814789906134)
(10.650659529592287, -3.3068124520202975)
(12.965087600736691, -3.3889385952608118)
(15.489190399208885, -3.478176126032497)
(18.216887140282058, -3.5742145131988585)
(21.141606563588944, -3.6767170167838263)
(24.256302763863648, -3.7853213222373028)
(27.55347216514452, -3.899640266724166)
(31.025171597545963, -4.019262689405233)
(34.663037433050334, -4.143754399000627)
(38.458305734220545, -4.272659301219918)
(42.401833367292774, -4.405500673743245)
(46.484120028786755, -4.541782642415561)
(50.695331132568874, -4.680991837474734)
(55.025321502231584, -4.822599294518647)
(59.463659811712, -4.966062565209301)
(63.999653715270036, -5.110828112197793)
(68.62237560628593, -5.256333933176537)
(73.32068894282158, -5.402012495639347)
(78.08327507652564, -5.54729390028988)
(82.8986605202487, -5.691609358403033)
(87.75524458867892, -5.8343948679671325)
(92.64132734540894, -5.975095175190457)
(97.54513778910746, -6.1131678696342355)
(102.45486221089253, -6.248087701290997)
(107.35867265459105, -6.379350932399998)
(112.24475541132107, -6.506479818495279)
(117.1013394797513, -6.629027001930728)
(121.91672492347436, -6.746579925599041)
(126.6793110571784, -6.858765028665259)
(131.37762439371406, -6.965251850425244)
(136.00034628472994, -7.0657567878508925)
(140.536340188288, -7.160046648968654)
(144.97467849776845, -7.24794172904919)
(149.3046688674311, -7.3293185557)
(153.51587997121322, -7.404112002299251)
(157.59816663270723, -7.472316903838864)
(161.54169426577946, -7.533988840265273)
(165.33696256694964, -7.589244203248613)
(168.97482840245402, -7.638259185005274)
(172.44652783485546, -7.681267807757473)
(175.74369723613637, -7.71855862818978)
(178.85839343641106, -7.750470267264735)
(181.78311285971793, -7.77738572746527)
(184.5108096007911, -7.799724512427772)
(187.0349123992633, -7.817934371582398)
(189.3493404704077, -7.832487766932149)
(191.44851815428098, -7.84385741988789)
(193.32738834797638, -7.852500729773223)
(194.98142468862778, -7.858876743064339)
(196.406642457814, -7.863445885648853)
(197.5996081810948, -7.866658296095588)
(198.5574478995513, -7.868888446617524)
(199.2778540934049, -7.870410108222584)
(199.75909124103447, -7.871380164240821)
(200.0, -7.871859469796303)
};
\addlegendentry{x high: 200.0}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -3.0366678889981187)
(0.39207900521638217, -3.0513261006477745)
(1.1752924629835175, -3.080593040621772)
(2.347753543480262, -3.1243696806682397)
(3.9066376852682145, -3.182507323898612)
(5.848189399907704, -3.2548074187590412)
(8.167731319258287, -3.341021310424483)
(10.859675463668404, -3.440849929552018)
(13.91753670390771, -3.553943422304026)
(17.33394838441145, -3.67990072314046)
(21.100680070198965, -3.8182690847626968)
(25.208657374712462, -3.9685435726671905)
(29.647983820809046, -4.1301665584266685)
(34.40796468224101, -4.302527232586189)
(39.47713274818808, -4.484961205650446)
(44.84327594877271, -4.676750242446702)
(50.493466775006056, -4.877122252104044)
(56.414093422289426, -5.085251618358557)
(62.590892582443935, -5.300260066737383)
(69.00898380526898, -5.521218206783271)
(75.65290534685045, -5.747148032510824)
(82.50665141825584, -5.977026570538994)
(89.5537107448819, -6.209791029149294)
(96.77710634356129, -6.444345642738087)
(104.15943642160198, -6.679570557691496)
(111.68291629923034, -6.9143328365452135)
(119.32942125444211, -7.147499758154609)
(127.08053018704547, -7.377954172165271)
(134.91756999670477, -7.6046117076235085)
(142.82166056807495, -7.826439082246534)
(150.77376025465304, -8.042472819509658)
(158.7547117517724, -8.251837112132472)
(166.74528824822758, -8.453759828246238)
(174.72623974534693, -8.647585249188902)
(182.67833943192502, -8.832782749010201)
(190.58243000329523, -9.00895044845683)
(198.41946981295453, -9.175813837806084)
(206.17057874555786, -9.33321924759192)
(213.81708370076962, -9.481123113393672)
(221.340563578398, -9.61957763267885)
(228.7228936564387, -9.748714355438644)
(235.94628925511813, -9.868726506455452)
(242.99334858174413, -9.979851645486566)
(249.8470946531495, -10.082355202069337)
(256.491016194731, -10.17651626284025)
(262.9091074175561, -10.262615757774263)
(269.08590657771055, -10.340928213483798)
(275.0065332249939, -10.41171692178966)
(280.65672405122723, -10.475233548555265)
(286.02286725181193, -10.531721716428372)
(291.092035317759, -10.58142521524551)
(295.8520161791909, -10.62459968453431)
(300.29134262528754, -10.661527457974328)
(304.39931992980104, -10.692533135971692)
(308.1660516155885, -10.717998517792742)
(311.58246329609227, -10.738371297355815)
(314.64032453633155, -10.75417467937104)
(317.3322686807417, -10.765991063402923)
(319.6518106000923, -10.774426007820278)
(321.5933623147318, -10.780154504994686)
(323.1522464565197, -10.783892391306269)
(324.3247075370165, -10.786270314937624)
(325.1079209947836, -10.787716694711682)
(325.5, -10.7884200421575)
};
\addlegendentry{x high: 325.5}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=3,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.0, -3.037228117425431)
(0.5420447076724177, -3.057495294943979)
(1.6248282898389643, -3.0979537491940943)
(3.245742226009579, -3.1584512825735747)
(5.400881592536702, -3.238758600405722)
(8.085054469918484, -3.338568089928143)
(11.291794450587494, -3.4574921547335586)
(15.013376217053093, -3.5950610796402795)
(19.2408341528678, -3.7507203925412806)
(23.963983941582647, -3.9238277078702533)
(29.171447101657556, -4.113649026617633)
(34.85067839821999, -4.319354525760068)
(40.987996065634626, -4.540013862944274)
(47.56861476807512, -4.774591150907856)
(54.5766812186932, -5.021939767592839)
(61.995312371575174, -5.280797404397796)
(69.80663609447842, -5.549781811119558)
(77.99183422436326, -5.827388071102122)
(86.53118790199622, -6.111988345511877)
(95.40412507640875, -6.401835511982732)
(104.5892700647702, -6.695072174217066)
(114.06449504827998, -6.989746918651117)
(123.80697338002106, -7.283839353556862)
(133.793234576352, -7.5752953241482714)
(143.99922085935756, -7.862072436426018)
(154.40034511414333, -8.142194924602105)
(164.97155012134854, -8.41381463697484)
(175.68736892218269, -8.675273432165119)
(186.5219861705596, -8.925160356222198)
(197.4493003245276, -9.162357097006733)
(208.44298652717012, -9.386065660618677)
(219.47656002549178, -9.59581521955559)
(230.5234399745082, -9.791447600263545)
(241.55701347282985, -9.973084793090216)
(252.5506996754724, -10.141083371132062)
(263.47801382944044, -10.295982584108561)
(274.3126310778173, -10.43845158264444)
(285.02844987865143, -10.569241000175943)
(295.59965488585664, -10.689141252185347)
(306.00077914064235, -10.798949526979229)
(316.206765423648, -10.899444751580038)
(326.193026619979, -10.991370476400025)
(335.93550495171996, -11.075423522717463)
(345.4107299352297, -11.152247920481951)
(354.5958749235913, -11.22243173291084)
(363.46881209800375, -11.286506702653456)
(372.00816577563666, -11.344948440315195)
(380.1933639055216, -11.398177705127107)
(388.0046876284248, -11.44656063048492)
(395.4233187813068, -11.490409214769121)
(402.4313852319249, -11.529980289157356)
(409.01200393436534, -11.565475665541275)
(415.14932160178, -11.597042807867943)
(420.8285528983424, -11.624780930174527)
(426.0360160584173, -11.648753186289996)
(430.7591658471322, -11.669010548005302)
(434.9866237829469, -11.68562505722316)
(438.7082055494125, -11.698733948200859)
(441.9149455300815, -11.708577926058975)
(444.59911840746327, -11.715499431574772)
(446.75425777399045, -11.72003092529179)
(448.37517171016106, -11.722843732989357)
(449.4579552923276, -11.72450204940789)
(450.0, -11.72529761773788)
};
\addlegendentry{x high: 450.0}
\end{axis}

\end{tikzpicture}

